Bicriteria Traffic Assignment

The classical traffic assignment problem determines the equilibrium flows on a congested network with many infinitesimal users who choose paths to minimize their own travel times. Travelers care about cost (including tolls) as well as time, and different travelers put different weights on these two criteria. We study a bicriteria traffic assignment problem in which travelers differ in their tradeoff between a flow-independent cost, such as tolls, and a flow-dependent cost, such as travel time. Existing formulations require either finitely many user classes or positive preference densities, including formulations for positive preference densities that are either infinite-dimensional or nonconvex. We formulate a finite-dimensional convex optimization problem for arbitrary preference distributions with bounded support, including distributions with a mixture of atoms, densities, and gaps in their support, and we show how to convert an optimal solution to an equilibrium of the bicriteria traffic assignment problem. We propose an algorithm that alternates between solving a convex problem for a (typically small) number of paths, and solving a parametric shortest-path problem. Computational experiments on benchmark networks illustrate the performance of the algorithm relative to existing methods.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[
  objectiveaxis,
  group style={group size=2 by 3,horizontal sep=1.5cm,vertical sep=1.35cm}
]
\nextgroupplot[
  title={Sioux Falls},
  xmin=0.0001,
  xmax=3600,
  xtick={0.0001,0.01,1,100,3600},
  xticklabels={$10^{-4}$,$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$},
  legend columns=3,
  legend style={draw=none,font=\scriptsize,at={(1.10,1.30)},anchor=south,/tikz/every even column/.append style={column sep=7pt}}
]
\addlegendimage{dag}\addlegendentry{Daganzo}
\addlegendimage{dial}\addlegendentry{Dial}
\addlegendimage{mz}\addlegendentry{Marcotte--Zhu}
\addlegendimage{sba}\addlegendentry{SBA}
\addlegendimage{bta}\addlegendentry{BTA}
\addplot+[dial,const plot,forget plot] coordinates {(0.00351185,0.372448) (0.00981239,0.0475131) (0.0158163,0.00397288) (0.0250323,0.000654587) (0.0377428,0.00018287) (0.0570454,9.11796e-05) (0.0859021,4.74561e-05) (0.131251,1.33665e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00242452,1) (0.0101098,0.0395436) (0.0160876,0.00106625) (0.0246868,5.73351e-05) (0.0383961,1.84848e-05) (0.0596875,7.51323e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(0.00243777,0.372448) (0.0671094,0.000546103) (0.122015,2.50442e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.000212926999666,1)
  (0.0054309440311,1)
  (0.00582070701057,0.417865397472)
  (0.00584310700651,0.322415190068)
  (0.0058641040232,0.247946387343)
  (0.00588517001597,0.195377630023)
  (0.00590604002355,0.157308996882)
  (0.00593125203159,0.128189708459)
  (0.00595265103038,0.104755125977)
  (0.00597419601399,0.0868317483547)
  (0.00599629199132,0.0738862840313)
  (0.0103972320212,0.0638416637047)
  (0.0151890150155,0.0213872530956)
  (0.0152235879796,0.0109974786341)
  (0.0153043839964,0.00735369096471)
  (0.0153353179921,0.00560012946388)
  (0.0153647640254,0.00441829185121)
  (0.0209797190037,0.00123475801993)
  (0.0210711220279,0.00087167504235)
  (0.0211349449819,0.000723711290028)
  (0.0211725879926,0.000625092645421)
  (0.0212010170217,0.00054833097663)
  (0.0212396060233,0.000478091984553)
  (0.0212661119876,0.00041509657759)
  (0.0212932620198,0.000357791539925)
  (0.0213196910336,0.000307614687802)
  (0.0213454170153,0.000262134538353)
  (0.0260927189956,0.00019860974682)
  (0.0261846830253,0.000171500172097)
  (0.0262296569999,0.00016037661854)
  (0.0262562389835,0.000150557488867)
  (0.0262830830179,0.000140260265454)
  (0.0263247260009,0.000130284775189)
  (0.0263507220079,0.000120719008982)
  (0.0263770250021,0.000111411330656)
  (0.0264027509838,0.000102330693426)
  (0.0264286490274,9.33580261518e-05)
  (0.0264603990363,8.46493388209e-05)
  (0.0264859520248,7.57077210181e-05)
  (0.0265115480288,6.68121082658e-05)
  (0.0265369300032,5.85824562375e-05)
  (0.0265709470259,5.22639321964e-05)
  (0.0266019830015,4.69027593486e-05)
  (0.0266274739988,4.20649738389e-05)
  (0.0266523060272,3.77020270183e-05)
  (0.0266770800226,3.37767172681e-05)
  (0.0267023449996,3.02513274718e-05)
  (0.0267319990089,2.7030248421e-05)
  (0.0267683709972,2.41344854457e-05)
  (0.0267936669989,2.15881959214e-05)
  (0.0268182459986,1.93286632368e-05)
  (0.0268431369914,1.73308443734e-05)
  (0.0268732940312,1.55650252073e-05)
  (0.0268980400288,1.40067188099e-05)
  (0.0269231800339,1.26105734738e-05)
  (0.0269567880314,1.13703766348e-05)
  (0.0269821310067,1.02858908601e-05)
  (0.0315230400302,9.95145936077e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.000151095,0.39) (0.00492274,0.180411) (0.0121882,0.0479657) (0.0183052,0.0190237) (0.0275382,0.000540356) (0.0413842,0.000187399) (0.0621588,0.000137444) (0.0933461,4.02489e-05) (0.140051,3.62796e-05) (0.210106,1.50963e-05) (0.315241,1.16866e-05) (0.472979,5.96541e-06)};
\ToleranceLine

\nextgroupplot[
  title={Anaheim},
  xmin=0.001,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(0.31345,0.391374) (0.705406,0.0260382) (1.38671,0.0104694) (2.08451,0.00742574) (3.13122,0.00260633) (4.92653,0.00142691) (7.87309,0.000711996) (11.8204,0.000201679) (17.8544,4.76302e-05) (26.8515,3.93311e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.011667,1) (0.0664952,0.0441788) (0.11342,0.0167349) (0.172615,0.00410311) (0.268044,0.00199103) (0.424572,0.000647352) (0.661864,0.000266374) (1.02112,9.105e-05) (1.54343,2.02082e-05) (2.35376,4.76922e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(0.0744933,0.39118) (0.557063,0.00313839) (1.15538,8.44151e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0025600210065,1)
  (0.0176020409563,0.447486749266)
  (0.0177638759487,0.348996158425)
  (0.0179016959737,0.267410337156)
  (0.0182968319859,0.230711882743)
  (0.0184419739526,0.207948992346)
  (0.0186056069797,0.190633186857)
  (0.0187366489554,0.176245734537)
  (0.0188675139798,0.163716110424)
  (0.0190001979936,0.152489668415)
  (0.0191375069553,0.141715882724)
  (0.0192985619651,0.131520211743)
  (0.0194398729946,0.122120303909)
  (0.0195717879687,0.113645076095)
  (0.01970371895,0.106071179357)
  (0.0198368529673,0.0989811444698)
  (0.0301115670009,0.0989811444698)
  (0.0329637919785,0.0871306696061)
  (0.0334251759923,0.0826646685804)
  (0.0336225469946,0.0792448766378)
  (0.0338190959883,0.075287735335)
  (0.0340169179835,0.0715714712046)
  (0.0342577989795,0.0676142839162)
  (0.0344562249957,0.0639099936639)
  (0.0346511880052,0.0599315322929)
  (0.034995053953,0.0562261854146)
  (0.0351929989993,0.0528529450476)
  (0.0354380609933,0.0497934187051)
  (0.0356299509876,0.046934191425)
  (0.0358250569552,0.0442354490676)
  (0.0360195299727,0.041713569093)
  (0.0362290989724,0.0392400202989)
  (0.036477999005,0.0368568703771)
  (0.0366754930001,0.0345665632864)
  (0.0368707649759,0.0323810937608)
  (0.0415232239757,0.0303390630742)
  (0.0417396149714,0.0283451024871)
  (0.0419886879972,0.0264362163519)
  (0.0421969959862,0.0246295444895)
  (0.0424092339817,0.0229277853655)
  (0.042627038958,0.0213572679475)
  (0.0430515969638,0.0199189194843)
  (0.0432947579538,0.0186529845989)
  (0.0434969060007,0.0175396277655)
  (0.043702578987,0.0165504494715)
  (0.0439032469876,0.0156640579257)
  (0.0441018239944,0.0148586020185)
  (0.044353759964,0.0141083036374)
  (0.0445586389978,0.0134021250886)
  (0.0447573889978,0.012740821841)
  (0.0449575109524,0.0121211952808)
  (0.045164679992,0.0115359927279)
  (0.0588690089644,0.0112484005533)
  (0.0598820989835,0.0111090174078)
  (0.0601323229494,0.0110424478099)
  (0.060381564952,0.0109675273807)
  (0.0606160530006,0.0108852617386)
  (0.060901468969,0.0107976566842)
  (0.0611372409621,0.0107012699107)
  (0.061378369981,0.0105865100449)
  (0.0616079409956,0.0104575849556)
  (0.0618439259706,0.0103179670384)
  (0.0621298319893,0.0101708554884)
  (0.0623676669784,0.0100161900151)
  (0.0626006620005,0.00984517008938)
  (0.0628335030051,0.00966312675835)
  (0.063063162961,0.00947207046783)
  (0.0633508199826,0.00927220680297)
  (0.0635851649567,0.0090672960361)
  (0.063814950001,0.00884784578376)
  (0.0640434349771,0.00861910936756)
  (0.0642769659753,0.00838256081248)
  (0.0645741089829,0.00814101987748)
  (0.0648085959838,0.00789749527518)
  (0.0650450050016,0.00764223372113)
  (0.0652750649606,0.00737979602353)
  (0.0655100899749,0.0071195206545)
  (0.0660594469518,0.00686206485068)
  (0.0662912479602,0.00662826746641)
  (0.0665325399605,0.0064057947819)
  (0.0667632650002,0.00619875582941)
  (0.0669960099622,0.00600341208802)
  (0.0672738119611,0.00581696762445)
  (0.067510213994,0.00563461646093)
  (0.0677486869972,0.00545812494194)
  (0.0679809379508,0.00528601284195)
  (0.0682087479508,0.00511798964185)
  (0.0684990019654,0.00495498662051)
  (0.0687331829686,0.00479424298647)
  (0.0691443579854,0.00463760702556)
  (0.069387831958,0.00448907553975)
  (0.069617539004,0.00434766596592)
  (0.069905337994,0.00421368455015)
  (0.0701446959865,0.00408585642969)
  (0.0703863489907,0.0039635953669)
  (0.0706171459751,0.00384516949709)
  (0.0708560589701,0.00372981429209)
  (0.0711360909627,0.00361727469469)
  (0.0713764529792,0.00350665571252)
  (0.0716126670013,0.00339904196754)
  (0.0718468639534,0.00329342187294)
  (0.0720776899834,0.00319088380187)
  (0.072554186976,0.00309217726155)
  (0.0727881189669,0.00299881780705)
  (0.0730248149484,0.00291042052647)
  (0.0732557849842,0.00282642732905)
  (0.0735105289496,0.00274590126558)
  (0.0737932460033,0.00266884112224)
  (0.0740252559772,0.00259361225217)
  (0.0742584289983,0.00252071979251)
  (0.0745037889574,0.00244990920862)
  (0.0747378919623,0.00238147912605)
  (0.0750260200002,0.00231490158774)
  (0.0752651639632,0.00224982103914)
  (0.075605363003,0.00218679987458)
  (0.0759332449525,0.00212581428351)
  (0.0761744079646,0.00206736603093)
  (0.076466148952,0.00201114784731)
  (0.076714899973,0.00195763353986)
  (0.0769489489612,0.00190626177248)
  (0.0771857999498,0.00185636511717)
  (0.077426481992,0.0018079143696)
  (0.077704775962,0.00176072679705)
  (0.0779456369928,0.00171477005643)
  (0.0781813589856,0.00167009282128)
  (0.0784412909998,0.00162652885309)
  (0.078678357997,0.00158345236329)
  (0.0789631379885,0.00154119651256)
  (0.0793853380019,0.00150073424488)
  (0.0796273519518,0.00146228163402)
  (0.0798648019554,0.00142526423536)
  (0.0800974259619,0.00138944278368)
  (0.080384655972,0.00135511078623)
  (0.0806221839739,0.00132208884244)
  (0.0808558499557,0.00129015069377)
  (0.0810963409604,0.00125891881366)
  (0.0813419969636,0.00122832995261)
  (0.0816211549682,0.00119849603883)
  (0.0818617029581,0.00116935450893)
  (0.0820998479612,0.00114077452556)
  (0.0823406929849,0.00111319264738)
  (0.0827571539558,0.0010863005095)
  (0.0965559359756,0.00108310738801)
  (0.0976946959854,0.00108029284138)
  (0.0979497939697,0.00107937829589)
  (0.0982111659832,0.00107830157033)
  (0.0984695699881,0.0010770428038)
  (0.0987698019599,0.00107560738849)
  (0.0990221539978,0.00107400666641)
  (0.0992680669879,0.00107206200714)
  (0.0995187789667,0.00106982495509)
  (0.0997712649987,0.00106732440577)
  (0.100065184,0.00106458827623)
  (0.100306131993,0.00106162321953)
  (0.10056139197,0.0010582326503)
  (0.100805178983,0.00105446630135)
  (0.101045995951,0.00105036048622)
  (0.101353826001,0.00104594266502)
  (0.101600491966,0.00104124080633)
  (0.10185263399,0.00103603876379)
  (0.102098615956,0.00103038396428)
  (0.102352424001,0.00102432701482)
  (0.102651899972,0.0010179281238)
  (0.102897015982,0.00101120647521)
  (0.103138564969,0.00100388538595)
  (0.103395910002,0.000996083385545)
  (0.103641530965,0.000987807961538)
  (0.103935183957,0.00097908649804)
  (0.104189629958,0.000970033691612)
  (0.104636558972,0.00096098095905)
  (0.105083122966,0.000951975085847)
  (0.105331656989,0.000943366582869)
  (0.105640224996,0.000934958749997)
  (0.105889531958,0.000926732910453)
  (0.106134441972,0.000918626532504)
  (0.106394240982,0.000910613581604)
  (0.106642545958,0.000902578164619)
  (0.106936850003,0.000894586324291)
  (0.107187510992,0.000886529240957)
  (0.107444530993,0.000878413753226)
  (0.107691284968,0.000870284315877)
  (0.107936800981,0.000861939958035)
  (0.108234478976,0.000853464075771)
  (0.108678186953,0.000844946723861)
  (0.108929749986,0.000836605682245)
  (0.109176718979,0.00082835784847)
  (0.109425017959,0.000820166279453)
  (0.109727856994,0.000812021634067)
  (0.109973379003,0.00080395792469)
  (0.110216095985,0.000795851781091)
  (0.110461007978,0.000787677686737)
  (0.110708044958,0.000779444288485)
  (0.110999575991,0.000771167615901)
  (0.111247567984,0.000762857898622)
  (0.111503675987,0.000754388875264)
  (0.111749240954,0.00074579420111)
  (0.112088730966,0.000737198194953)
  (0.112499723968,0.000728622508041)
  (0.112748696003,0.000720182922554)
  (0.113001280988,0.000711875037468)
  (0.113250416995,0.000703695250917)
  (0.113503780973,0.000695587022557)
  (0.113797553,0.00068754057802)
  (0.11404813698,0.000679464119581)
  (0.114294703002,0.000671368491231)
  (0.114544599957,0.000663264198097)
  (0.114795636968,0.00065518958707)
  (0.115091706975,0.000647119164321)
  (0.115342898993,0.000638939312891)
  (0.115586807951,0.000630736495949)
  (0.116026310949,0.000622515214885)
  (0.116279173002,0.000614477890503)
  (0.116582897957,0.000606523456079)
  (0.116838314978,0.000598665293913)
  (0.117086587998,0.000590951683129)
  (0.117340144992,0.000583379531719)
  (0.117592513969,0.000575855793055)
  (0.117887753004,0.000568378562039)
  (0.11813812796,0.000560956034398)
  (0.118399962957,0.000553626499271)
  (0.118650486984,0.000546391650538)
  (0.118897003995,0.00053911700713)
  (0.119198563974,0.000531867429629)
  (0.119653436996,0.000524658134425)
  (0.119910271955,0.000517610236888)
  (0.120158649981,0.000510669285071)
  (0.120414507983,0.00050380312607)
  (0.120741911989,0.000497059955512)
  (0.120995679987,0.000490487343262)
  (0.121243186004,0.000484039549658)
  (0.12150311697,0.000477625179075)
  (0.12177122297,0.000471283219667)
  (0.122076421976,0.000464992662866)
  (0.122332105006,0.000458768862732)
  (0.122592647967,0.000452585893613)
  (0.122936042957,0.000446449261782)
  (0.123295926955,0.000440408779992)
  (0.123606812966,0.000434464372931)
  (0.123856509977,0.000428587541683)
  (0.124111626006,0.000422827853679)
  (0.124371819955,0.000417148679098)
  (0.124621169001,0.000411542322191)
  (0.124920336995,0.000406028709039)
  (0.125168340979,0.000400560739381)
  (0.125431041,0.000395135181372)
  (0.125682599959,0.000389742207438)
  (0.125927763991,0.000384418914192)
  (0.12622772,0.000379107924344)
  (0.126483344997,0.000373849254)
  (0.126925125951,0.000368618486098)
  (0.127172314969,0.000363472938413)
  (0.127437446965,0.000358411140806)
  (0.127748208994,0.000353512304068)
  (0.127996985975,0.000348739914952)
  (0.128245495958,0.000344066193103)
  (0.128497956961,0.000339441037387)
  (0.128752315999,0.000334863334862)
  (0.129047283961,0.000330306313925)
  (0.129290846991,0.00032578171197)
  (0.129553820007,0.00032132204926)
  (0.129803324991,0.000316895393634)
  (0.130049793981,0.000312488852666)
  (0.13058539998,0.000308096151314)
  (0.130829087982,0.000303814363735)
  (0.131080741005,0.000299605290042)
  (0.131328312971,0.000295485279833)
  (0.131596724968,0.000291428686838)
  (0.131891316967,0.000287436765113)
  (0.132144751959,0.000283512715692)
  (0.132403359981,0.000279627595552)
  (0.132647091988,0.000275784909386)
  (0.132898121956,0.00027197076225)
  (0.133190852997,0.000268221669962)
  (0.133454413968,0.000264577235029)
  (0.13380420499,0.000260980281833)
  (0.134150006983,0.00025745254278)
  (0.134408872982,0.000253976310552)
  (0.134704508004,0.00025055563674)
  (0.134960817988,0.000247172737674)
  (0.135210513952,0.000243841851672)
  (0.135463280953,0.000240587864143)
  (0.13570942299,0.000237407885312)
  (0.136009876966,0.000234275931166)
  (0.136257577979,0.000231194307396)
  (0.136516914004,0.000228161776877)
  (0.136770952959,0.000225148658563)
  (0.137018931971,0.000222135476182)
  (0.137310320977,0.000219130116328)
  (0.137763649982,0.000216183869302)
  (0.138008261973,0.000213301156489)
  (0.138260220003,0.000210453884431)
  (0.138516858977,0.000207656196639)
  (0.138814813981,0.000204897704423)
  (0.139057711,0.000202195480129)
  (0.139306751953,0.000199545690221)
  (0.146259045985,0.000196944883071)
  (0.146589109965,0.000194378168029)
  (0.146986604959,0.000191848973428)
  (0.147310525994,0.000189348800669)
  (0.147640274954,0.00018685520064)
  (0.14795667195,0.000184374320483)
  (0.14856065897,0.000181906420334)
  (0.148928987968,0.00017948787698)
  (0.149251408991,0.000177099918356)
  (0.149575545976,0.000174746759183)
  (0.14988674596,0.000172446626052)
  (0.150202374964,0.000170189798086)
  (0.150574248983,0.000167958423519)
  (0.150892028993,0.000165742318919)
  (0.151203082001,0.000163538518211)
  (0.151512201002,0.000161354964508)
  (0.151826229005,0.000159186330092)
  (0.152204326994,0.00015702068333)
  (0.152643445996,0.000154868838601)
  (0.153083932993,0.000152735358891)
  (0.153400540003,0.000150632424449)
  (0.153713914973,0.000148564975468)
  (0.154092271987,0.000146566269534)
  (0.154413501965,0.000144588325168)
  (0.154714771954,0.00014263895494)
  (0.155019939004,0.000140718835787)
  (0.155329330999,0.000138833348835)
  (0.155695878959,0.000136991699994)
  (0.156007907004,0.000135162251535)
  (0.156316234963,0.000133403107154)
  (0.156639625959,0.000131662758451)
  (0.156948738964,0.000129938966575)
  (0.157571375952,0.00012823477745)
  (0.157889434951,0.000126557136774)
  (0.158194205957,0.000124898767756)
  (0.158510905982,0.000123258883637)
  (0.158822595957,0.000121666919193)
  (0.15919375699,0.000120090681967)
  (0.159512590966,0.000118526398021)
  (0.159819058958,0.00011697794035)
  (0.160126825969,0.00011544082444)
  (0.16043747298,0.000113917462322)
  (0.160804893007,0.000112413173)
  (0.16110766097,0.000110920544891)
  (0.161428752996,0.000109453113875)
  (0.161980133969,0.000108001967112)
  (0.162287980958,0.000106605411578)
  (0.162664239004,0.000105251467932)
  (0.162979290006,0.000103926086626)
  (0.163287009986,0.000102615795811)
  (0.163600828964,0.00010132895587)
  (0.163904885005,0.000100068102882)
  (0.164267533983,9.88150319071e-05)
  (0.164584711951,9.75742265074e-05)
  (0.164886761981,9.63472063708e-05)
  (0.165187284001,9.5130473972e-05)
  (0.16550385399,9.39588378745e-05)
  (0.16600331699,9.27946192298e-05)
  (0.166446075949,9.16827121341e-05)
  (0.166754604958,9.06008421877e-05)
  (0.16706363199,8.95289092665e-05)
  (0.167373879987,8.84675677509e-05)
  (0.178960283985,8.84675677504e-05)
  (0.180813941988,8.77739536335e-05)
  (0.183756301005,8.71764452079e-05)
  (0.184083547967,8.71595067542e-05)
  (0.184415619995,8.71409872698e-05)
  (0.184737787989,8.71195114205e-05)
  (0.185129199992,8.70950359681e-05)
  (0.185460899957,8.70675687412e-05)
  (0.185780395987,8.70342225138e-05)
  (0.18609760399,8.69958427213e-05)
  (0.186414381955,8.69528963481e-05)
  (0.186796046968,8.69056655186e-05)
  (0.18710979796,8.68543311286e-05)
  (0.187424651987,8.67954113801e-05)
  (0.187733722967,8.67296895114e-05)
  (0.188048712967,8.66577249062e-05)
  (0.188429222966,8.65799185253e-05)
  (0.188746417989,8.64965733114e-05)
  (0.189063934959,8.64034737686e-05)
  (0.189387102961,8.63014365578e-05)
  (0.189721655974,8.61911061047e-05)
  (0.19009495998,8.60730052794e-05)
  (0.190411782998,8.59475438042e-05)
  (0.190726120956,8.58095306224e-05)
  (0.191033644951,8.56599139944e-05)
  (0.191363613005,8.55021825473e-05)
  (0.191747777979,8.53348661056e-05)
  (0.19209080498,8.51604801028e-05)
  (0.192895426997,8.49849748865e-05)
  (0.193216479965,8.4815687688e-05)
  (0.193538374966,8.46487788527e-05)
  (0.193916822958,8.44837018194e-05)
  (0.194226400985,8.43199048107e-05)
  (0.194555514958,8.41578109668e-05)
  (0.19486504799,8.39926120876e-05)
  (0.195174449997,8.38242281317e-05)
  (0.195566484996,8.3652873206e-05)
  (0.19588251895,8.34783230467e-05)
  (0.196196514997,8.33004992844e-05)
  (0.196521798964,8.31159797186e-05)
  (0.19683781499,8.2925013385e-05)
  (0.197331078991,8.27306606014e-05)
  (0.197767023987,8.25350037028e-05)
  (0.198077292996,8.23405927195e-05)
  (0.198399696965,8.21462450206e-05)
  (0.198712791956,8.19516246556e-05)
  (0.199082625972,8.17564674162e-05)
  (0.199394798954,8.15609009859e-05)
  (0.199714966002,8.13623108854e-05)
  (0.200026835955,8.11597240379e-05)
  (0.200347385951,8.09532127394e-05)
  (0.200729515986,8.07428376078e-05)
  (0.201045987953,8.05287333541e-05)
  (0.20136757195,8.03073362318e-05)
  (0.201671785966,8.00799750821e-05)
  (0.202107232006,7.98498375661e-05)
  (0.20262297499,7.96179486888e-05)
  (0.202938487986,7.93871202348e-05)
  (0.203251497995,7.91566640552e-05)
  (0.203570668004,7.89278626213e-05)
  (0.203879398003,7.86989874104e-05)
  (0.20424737595,7.84693332923e-05)
  (0.204561984981,7.82359158376e-05)
  (0.204869281966,7.79992194796e-05)
  (0.205166401982,7.77587985979e-05)
  (0.205481465964,7.7514722442e-05)
  (0.205856632965,7.72670640884e-05)
  (0.206163665978,7.70125581269e-05)
  (0.206485982984,7.6752151395e-05)
  (0.206923566991,7.64893299476e-05)
  (0.207355024992,7.62244890666e-05)
  (0.207730134949,7.59607331092e-05)
  (0.208039983991,7.56967276556e-05)
  (0.208360446966,7.54324310196e-05)
  (0.208663868951,7.51679165326e-05)
  (0.208970384963,7.49028285006e-05)
  (0.209348578006,7.46346688238e-05)
  (0.209653622005,7.43646201868e-05)
  (0.209955981991,7.40914674626e-05)
  (0.210263732006,7.38151767514e-05)
  (0.210582549975,7.353610936e-05)
  (0.21096233197,7.32508042442e-05)
  (0.211275216949,7.29622148237e-05)
  (0.21182687598,7.26702379162e-05)
  (0.21213888895,7.23798011125e-05)
  (0.21245358797,7.20899078038e-05)
  (0.212815881998,7.17997975502e-05)
  (0.213122593996,7.15093365049e-05)
  (0.213440118998,7.12185343041e-05)
  (0.213745340996,7.09247064733e-05)
  (0.214050481969,7.0627824023e-05)
  (0.214438597963,7.03279702393e-05)
  (0.214750983985,7.00251813302e-05)
  (0.21506253595,6.97198475638e-05)
  (0.215373722953,6.94091547613e-05)
  (0.215681381,6.90936842375e-05)
  (0.216299330001,6.87751455912e-05)
  (0.216623669956,6.84585480856e-05)
  (0.216932943964,6.81419938486e-05)
  (0.217241963954,6.78262229149e-05)
  (0.217561419995,6.75155211408e-05)
  (0.217925178993,6.72069133957e-05)
  (0.218223860953,6.68956353701e-05)
  (0.218558370951,6.65834953809e-05)
  (0.218874518003,6.62728280717e-05)
  (0.219182332978,6.59596765969e-05)
  (0.219564045954,6.56442642365e-05)
  (0.219877206953,6.53239803016e-05)
  (0.220185823971,6.50007921732e-05)
  (0.220733405964,6.46795713586e-05)
  (0.22104083997,6.43602932409e-05)
  (0.221426758973,6.40414583677e-05)
  (0.221731600992,6.37239164233e-05)
  (0.222038336971,6.34071423409e-05)
  (0.222353111953,6.30907062424e-05)
  (0.222656911996,6.27729873309e-05)
  (0.223017751996,6.24550350981e-05)
  (0.223326345964,6.21349820717e-05)
  (0.223637629999,6.1813995016e-05)
  (0.223944327969,6.14923239381e-05)
  (0.224249000952,6.11664336698e-05)
  (0.224612651975,6.08370764407e-05)
  (0.225157512003,6.05049190186e-05)
  (0.22547609295,6.01746781119e-05)
  (0.225782985974,5.98454630772e-05)
  (0.226089222997,5.95166316833e-05)
  (0.226475533971,5.91882499644e-05)
  (0.226782768965,5.88636480773e-05)
  (0.227096318966,5.85414339866e-05)
  (0.227414535999,5.82173622415e-05)
  (0.227721503004,5.78917073424e-05)
  (0.228097555984,5.75645468291e-05)
  (0.228408930998,5.72393250838e-05)
  (0.22871424997,5.69278652992e-05)
  (0.229019641003,5.66141860353e-05)
  (0.229585124995,5.62995787982e-05)
  (0.229961639969,5.59882993646e-05)
  (0.23026982398,5.56787520842e-05)
  (0.230585921963,5.53741097744e-05)
  (0.230892938969,5.50710247983e-05)
  (0.231194779975,5.47689618921e-05)
  (0.231576419959,5.44658770783e-05)
  (0.231884556997,5.41634602735e-05)
  (0.232192166965,5.3864956172e-05)
  (0.232506518951,5.35656006759e-05)
  (0.232812567963,5.32649518708e-05)
  (0.233170478954,5.29622197864e-05)
  (0.233478880953,5.26580297601e-05)
  (0.234022878984,5.23511602814e-05)
  (0.234343399992,5.20475037961e-05)
  (0.234650936967,5.17454936292e-05)
  (0.235014759994,5.1448479234e-05)
  (0.235316849954,5.11519867386e-05)
  (0.235633243981,5.08559288641e-05)
  (0.235938836006,5.05587726821e-05)
  (0.236248286965,5.02626321349e-05)
  (0.236639579991,4.9969143372e-05)
  (0.236948937003,4.96746744591e-05)
  (0.237255471002,4.93792730086e-05)
  (0.237566679949,4.90816924464e-05)
  (0.237992609967,4.87864430768e-05)
  (0.238501880958,4.84953416225e-05)
  (0.23881210899,4.82072517704e-05)
  (0.239123465959,4.79198118978e-05)
  (0.239436398959,4.76330057671e-05)
  (0.239739202952,4.73468181513e-05)
  (0.240098160983,4.70611784042e-05)
  (0.24040948,4.67750425257e-05)
  (0.240720204951,4.64892232455e-05)
  (0.241036308988,4.62036164891e-05)
  (0.241351950972,4.59200337429e-05)
  (0.241727188986,4.56357286421e-05)
  (0.242037207994,4.53499360992e-05)
  (0.24235500698,4.50633949261e-05)
  (0.24290358997,4.47792052243e-05)
  (0.243216292001,4.45002865049e-05)
  (0.243596859975,4.42224262176e-05)
  (0.243906452961,4.39456058401e-05)
  (0.244213261001,4.36694294937e-05)
  (0.244525736955,4.3395980441e-05)
  (0.244835208985,4.31230458231e-05)
  (0.24520897097,4.28505501272e-05)
  (0.245522965968,4.25775216911e-05)
  (0.245842469973,4.23050122936e-05)
  (0.246150875988,4.20332191498e-05)
  (0.24645618198,4.17599266805e-05)
  (0.246825932991,4.14863540602e-05)
  (0.24738178798,4.12118376288e-05)
  (0.247690588993,4.09410092332e-05)
  (0.248003729968,4.0672142928e-05)
  (0.248319004953,4.04060370041e-05)
  (0.248695978953,4.01411968625e-05)
  (0.249010538973,3.98795057367e-05)
  (0.249319292954,3.96233183296e-05)
  (0.249630693987,3.93667875087e-05)
  (0.249934641994,3.91103294031e-05)
  (0.250297602965,3.88544570363e-05)
  (0.25061595795,3.86001091158e-05)
  (0.250920808001,3.83458582576e-05)
  (0.251355515968,3.80931539238e-05)
  (0.25179554295,3.78421496256e-05)
  (0.252177243005,3.75932223791e-05)
  (0.252500711998,3.73455666021e-05)
  (0.252811983984,3.70985854939e-05)
  (0.25311003899,3.68522557803e-05)
  (0.253422641952,3.66065676048e-05)
  (0.253798500984,3.63710818453e-05)
  (0.254105490982,3.61382026438e-05)
  (0.254422481987,3.59060463561e-05)
  (0.254727388965,3.5673629914e-05)
  (0.255032360961,3.54412282395e-05)
  (0.255401763949,3.52078880901e-05)
  (0.255709177,3.49737865384e-05)
  (0.256254434003,3.4740724635e-05)
  (0.256569850957,3.45088094e-05)
  (0.256877082982,3.42776375936e-05)
  (0.257253711985,3.40477354324e-05)
  (0.257563391002,3.38199118779e-05)
  (0.257868218003,3.35937110063e-05)
  (0.258174959978,3.33677751401e-05)
  (0.258489422966,3.3143257954e-05)
  (0.258850200975,3.29186860174e-05)
  (0.259158896981,3.26940766868e-05)
  (0.259482656955,3.24694035779e-05)
  (0.259795183956,3.22438401595e-05)
  (0.260103256966,3.20177068121e-05)
  (0.260738304001,3.17912030063e-05)
  (0.261047936976,3.15661636835e-05)
  (0.261365167971,3.13419079298e-05)
  (0.261663382,3.11184425099e-05)
  (0.261974617955,3.08957327782e-05)
  (0.26235759398,3.06738167727e-05)
  (0.262670491997,3.04521420836e-05)
  (0.262978161976,3.02321855662e-05)
  (0.263279848965,3.00149073641e-05)
  (0.263595143973,2.97986266674e-05)
  (0.263967871957,2.95825326326e-05)
  (0.264277305978,2.93662503618e-05)
  (0.264594762004,2.9150551628e-05)
  (0.265143772005,2.89348138866e-05)
  (0.265454976994,2.87229161482e-05)
  (0.265820866975,2.85154227627e-05)
  (0.26613389299,2.83096410272e-05)
  (0.266450998955,2.81048001721e-05)
  (0.266753896954,2.79007477867e-05)
  (0.267056626966,2.7697020901e-05)
  (0.267430547974,2.74933769706e-05)
  (0.267733047949,2.72900078091e-05)
  (0.268033441971,2.70869333428e-05)
  (0.268341910967,2.68839702514e-05)
  (0.268641813949,2.66851314611e-05)
  (0.269118456985,2.64900056149e-05)
  (0.269556390005,2.62974584419e-05)
  (0.26986248797,2.61058032423e-05)
  (0.270164921996,2.59148709297e-05)
  (0.270473240991,2.5724738518e-05)
  (0.270838544006,2.55354245447e-05)
  (0.271142625948,2.53479701885e-05)
  (0.271461945958,2.5160627799e-05)
  (0.271771112981,2.4973370124e-05)
  (0.272081385949,2.4786234446e-05)
  (0.272459079977,2.45992070561e-05)
  (0.272768422961,2.441229038e-05)
  (0.273076348996,2.42261187488e-05)
  (0.273394752003,2.4040245871e-05)
  (0.273940395971,2.38542946156e-05)
  (0.274320242985,2.3669585106e-05)
  (0.274639941985,2.34890496502e-05)
  (0.27494911995,2.33130900656e-05)
  (0.275256021006,2.31387171694e-05)
  (0.275562111987,2.29654221708e-05)
  (0.275935065001,2.27947792922e-05)
  (0.276243892964,2.26254207773e-05)
  (0.276557788951,2.2456281755e-05)
  (0.276866021974,2.22872130888e-05)
  (0.277176625968,2.21183797835e-05)
  (0.277550203959,2.19497344972e-05)
  (0.277850309969,2.17813615877e-05)
  (0.278417953989,2.16126957338e-05)
  (0.278727828001,2.14450161342e-05)
  (0.279036731983,2.12778738701e-05)
  (0.279420659004,2.11112862633e-05)
  (0.279736950994,2.09452243383e-05)
  (0.280051084992,2.07809593457e-05)
  (0.280364029983,2.06295007152e-05)
  (0.280667862971,2.0480353652e-05)
  (0.281030025973,2.0339081902e-05)
  (0.281340193993,2.02008034733e-05)
  (0.281645187002,2.00688171933e-05)
  (0.281954523991,1.99376082404e-05)
  (0.28238794097,1.98065521557e-05)
  (0.282881741994,1.96760760706e-05)
  (0.283188053989,1.95478712271e-05)
  (0.28350244998,1.94202028424e-05)
  (0.283804651001,1.92930494033e-05)
  (0.284105177969,1.91664052362e-05)
  (0.284482356976,1.9041000269e-05)
  (0.284790378995,1.89163798089e-05)
  (0.285098830995,1.87940507721e-05)
  (0.285416882951,1.86720992437e-05)
  (0.285721845983,1.8550168482e-05)
  (0.286093428964,1.84295795082e-05)
  (0.286407929962,1.8309805717e-05)
  (0.286717090989,1.81901153082e-05)
  (0.287259191973,1.80703925579e-05)
  (0.287573506997,1.79554999234e-05)
  (0.287940202979,1.78430757725e-05)
  (0.288251303951,1.77311954657e-05)
  (0.28856389696,1.76206610444e-05)
  (0.288871134981,1.75104450598e-05)
  (0.28917568695,1.74002483872e-05)
  (0.289553108974,1.72900705337e-05)
  (0.289858562988,1.71799162276e-05)
  (0.290157284006,1.70697897723e-05)
  (0.290466771985,1.69597061842e-05)
  (0.290770402993,1.68493434436e-05)
  (0.29126904899,1.67389663373e-05)
  (0.291699114954,1.66287849989e-05)
  (0.292007106997,1.65190078655e-05)
  (0.292308571981,1.6409777062e-05)
  (0.292622984969,1.63015217046e-05)
  (0.292997322977,1.61935774271e-05)
  (0.29329854995,1.60871203608e-05)
  (0.293607700965,1.59842798501e-05)
  (0.29390877398,1.58824209139e-05)
  (0.294215263973,1.57807707077e-05)
  (0.294598979992,1.56791721842e-05)
  (0.294906855968,1.5582095271e-05)
  (0.295214657963,1.54849331164e-05)
  (0.295529683994,1.53876361291e-05)
  (0.296077216975,1.52908137377e-05)
  (0.296466339962,1.51944347697e-05)
  (0.296778091986,1.50983720699e-05)
  (0.297087412968,1.50026182041e-05)
  (0.297393226996,1.49078334615e-05)
  (0.297707757971,1.4815356984e-05)
  (0.298083153961,1.47229399251e-05)
  (0.298397415958,1.46307184361e-05)
  (0.298705267953,1.45386388382e-05)
  (0.299014204997,1.44466260636e-05)
  (0.299323424988,1.43546827145e-05)
  (0.299697380979,1.42626612449e-05)
  (0.300004151999,1.41712858159e-05)
  (0.300563516968,1.40800021293e-05)
  (0.300866352976,1.39896930553e-05)
  (0.301169278973,1.39011454054e-05)
  (0.301553895988,1.38138518189e-05)
  (0.301868693961,1.37316240782e-05)
  (0.302179999999,1.36509965665e-05)
  (0.302500318969,1.35709269192e-05)
  (0.302808873996,1.34909121329e-05)
  (0.303174600005,1.34109580264e-05)
  (0.303492662963,1.33310692712e-05)
  (0.303798699984,1.32512519889e-05)
  (0.304104151961,1.31713300116e-05)
  (0.304536396987,1.30915242893e-05)
  (0.305035216967,1.30127950031e-05)
  (0.305345903966,1.29343859985e-05)
  (0.305650706985,1.28562415021e-05)
  (0.305949912989,1.27783615729e-05)
  (0.306246761,1.27007414419e-05)
  (0.306624101999,1.26242765077e-05)
  (0.306927305995,1.25517811828e-05)
  (0.307225584984,1.24793793728e-05)
  (0.307535634958,1.24070723379e-05)
  (0.307834426989,1.23348675838e-05)
  (0.308194313955,1.22627596823e-05)
  (0.308498501952,1.21905693881e-05)
  (0.308796354977,1.21183577718e-05)
  (0.30932169396,1.20461691302e-05)
  (0.309629241994,1.19795390826e-05)
  (0.309992248949,1.19136418169e-05)
  (0.31030197395,1.18479958759e-05)
  (0.310610476998,1.17828086952e-05)
  (0.310918662988,1.17181355233e-05)
  (0.311225002981,1.16535671597e-05)
  (0.311609795957,1.15890858621e-05)
  (0.311915092985,1.152469826e-05)
  (0.312217565952,1.1460412008e-05)
  (0.312532234006,1.13962147133e-05)
  (0.312833355973,1.13321132174e-05)
  (0.313207480998,1.12682430683e-05)
  (0.313760866993,1.1204309345e-05)
  (0.31407131895,1.11407693625e-05)
  (0.314384700963,1.10787311342e-05)
  (0.314688988961,1.10176538743e-05)
  (0.315063711954,1.0956795119e-05)
  (0.315381006978,1.0896217345e-05)
  (0.315689206996,1.0835830968e-05)
  (0.315999808954,1.0776550346e-05)
  (0.31630554999,1.07182959941e-05)
  (0.316678262956,1.06603578569e-05)
  (0.316983036988,1.06028155677e-05)
  (0.31728946697,1.05464426095e-05)
  (0.317724841996,1.04910648684e-05)
  (0.318143238954,1.04358060748e-05)
  (0.318529148004,1.03809779738e-05)
  (0.318838959967,1.03267278451e-05)
  (0.319143300992,1.02726672264e-05)
  (0.319457819976,1.02187908151e-05)
  (0.319761983003,1.01650955869e-05)
  (0.320130790991,1.01114656681e-05)
  (0.320439132978,1.00578993843e-05)
  (0.320740567986,1.00044082759e-05)
  (0.321042817959,9.95098080037e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.00174304,0.993949) (0.0122692,0.260672) (3600,0.260672)};
\ToleranceLine

\nextgroupplot[
  title={Barcelona},
  xmin=0.01,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=100,
  ytick={1e-06,0.0001,0.01,1,100},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$,$10^{2}$}
]
\addplot+[dial,const plot,forget plot] coordinates {(8.88656,7.14779) (18.3805,0.25414) (35.3859,0.0220279) (60.9495,0.0105862) (95.1883,0.00616294) (147.184,0.00331311) (225.332,0.00183259) (338,0.000726585) (512.013,0.000200813) (773.728,5.47048e-05) (1166.15,1.84003e-05) (1750.35,8.78314e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.0204007,1) (0.367353,0.299628) (0.603724,0.124334) (1.17636,0.0539859) (1.77481,0.0298617) (2.8299,0.0169139) (4.28815,0.00747612) (6.77573,0.00389482) (10.4751,0.00201887) (15.7547,0.00100505) (24.3018,0.00035791) (36.6596,0.000119914) (55.4344,5.05782e-05) (84.1601,2.53922e-05) (127.152,1.55903e-05) (192.058,1.06653e-05) (288.803,7.65828e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(1.96257,7.14765) (15.7051,0.00521675) (23.5618,0.000102033) (38.2769,2.57926e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0147660479997,1)
  (0.0788752770168,0.696920636292)
  (0.0803283050191,0.651715086185)
  (0.0816827910021,0.60899888526)
  (0.0829982470023,0.567527460154)
  (0.0843200359959,0.529059130177)
  (0.085907946981,0.49368842055)
  (0.0872328070109,0.458501017839)
  (0.0885406989837,0.425807176101)
  (0.0977284610271,0.395926799697)
  (0.0990121429786,0.368790309034)
  (0.100562539999,0.344441658261)
  (0.101833630993,0.321383081042)
  (0.103116301005,0.300132552135)
  (0.104399130971,0.280890967542)
  (0.105685409973,0.263583028483)
  (0.107258828997,0.248078867472)
  (0.108555665996,0.233634573556)
  (0.109866646002,0.220378892205)
  (0.111207102018,0.208244084955)
  (0.112556827022,0.197280120902)
  (0.114192178997,0.187519872529)
  (0.118345148978,0.179055404738)
  (0.119745933975,0.172165536307)
  (0.12113817397,0.166324423784)
  (0.122534636001,0.161265823676)
  (0.124209053,0.156818269001)
  (0.125628173002,0.152866415825)
  (0.127009159012,0.149249757912)
  (0.128409713972,0.145889108812)
  (0.129794032022,0.142763652404)
  (0.201377178018,0.142763652404)
  (0.232634079992,0.121138109335)
  (0.244730471983,0.109729827435)
  (0.246889478003,0.102397562228)
  (0.24903108197,0.0967834722533)
  (0.251168570016,0.0919127443415)
  (0.253725911025,0.0878064055264)
  (0.255880268,0.0837488763556)
  (0.258024880022,0.079989823503)
  (0.260176271026,0.076448880478)
  (0.262330185971,0.0731287538272)
  (0.264877385984,0.0699416501958)
  (0.267025228008,0.0667020622471)
  (0.269176397007,0.0634753614669)
  (0.271319888998,0.0602892750913)
  (0.273485779006,0.0572009421827)
  (0.276086049969,0.0542481917657)
  (0.279210901994,0.0514924642143)
  (0.28235911997,0.0488424672197)
  (0.285571618995,0.0465002058981)
  (0.287872501998,0.0443693171704)
  (0.290634709992,0.0424209587208)
  (0.292945448018,0.0406142329261)
  (0.295255956007,0.0389462794561)
  (0.297556240985,0.037394920443)
  (0.299832354998,0.0359042050688)
  (0.302532380971,0.0344692000066)
  (0.304839538992,0.033088191546)
  (0.30716085399,0.0317685106304)
  (0.309500681993,0.0305071612674)
  (0.31182899198,0.0292714032474)
  (0.314612061018,0.0280781012406)
  (0.31694699201,0.0269240265517)
  (0.31928063801,0.025811251973)
  (0.321612439991,0.0247408299022)
  (0.323958695983,0.0236901898754)
  (0.326772204018,0.0226703208788)
  (0.329118554015,0.0216902043645)
  (0.331480108027,0.0207492643775)
  (0.333823448978,0.0198491572576)
  (0.336185792985,0.0189717910811)
  (0.425585446996,0.0189717910811)
  (0.459746451001,0.0180870486437)
  (0.473217863007,0.0178361782735)
  (0.476268337981,0.0176939291356)
  (0.479325804976,0.0175426876874)
  (0.482379540976,0.0173828417873)
  (0.485983936,0.0172160272909)
  (0.489018463995,0.0170355360623)
  (0.492039275006,0.0168259478959)
  (0.495064233022,0.0165996813485)
  (0.498086653999,0.0163578916982)
  (0.501672181999,0.0161064444046)
  (0.504712142982,0.015850411948)
  (0.507770267024,0.0155745317857)
  (0.510826831975,0.0152846121387)
  (0.51392435102,0.0149826385253)
  (0.517589059018,0.0146748107748)
  (0.52067785,0.0143631697532)
  (0.525004250987,0.0140544276192)
  (0.528100546973,0.0137411645666)
  (0.532447337988,0.013428093136)
  (0.536071569019,0.0131276254811)
  (0.539138110995,0.0128399313654)
  (0.542200476979,0.012554365026)
  (0.545267870999,0.0122744534415)
  (0.548326102027,0.0119956316003)
  (0.562322350976,0.0117163235998)
  (0.565612678009,0.0114319098146)
  (0.570175311004,0.0111529345452)
  (0.573446375027,0.0108795300673)
  (0.576670992014,0.0106143317199)
  (0.580514702015,0.0103533445739)
  (0.58379538497,0.0100982638903)
  (0.587076164025,0.0098478794572)
  (0.590352588973,0.00959818219144)
  (0.593645496992,0.00934972010982)
  (0.59756954998,0.00910380986441)
  (0.600871675997,0.00886015770012)
  (0.604178097972,0.00861971111347)
  (0.607484681997,0.00837956961599)
  (0.613413373998,0.008142026202)
  (0.617388657003,0.00791578768259)
  (0.62066389597,0.00769843871874)
  (0.623944962979,0.00748806520933)
  (0.62719110999,0.00728459542538)
  (0.630428499018,0.00708780521151)
  (0.634186894982,0.00689452953705)
  (0.637327153992,0.00670512441349)
  (0.640452225984,0.00651897196787)
  (0.643603175995,0.00633649125296)
  (0.646756426024,0.00615864755785)
  (0.65045947599,0.00598197933345)
  (0.653589505993,0.00580733832319)
  (0.65669666999,0.00563534448085)
  (0.659797066008,0.00546645109902)
  (0.662902473996,0.00530096167339)
  (0.666573141003,0.00513678090216)
  (0.67221486097,0.00497937541548)
  (0.675362872018,0.00482789539451)
  (0.678501242015,0.00468374653559)
  (0.681619431009,0.0045460700198)
  (0.685285295011,0.00441391429647)
  (0.688394237019,0.00428697526816)
  (0.691512625024,0.00416379247884)
  (0.694617378002,0.00404384610317)
  (0.69774814602,0.00392738574198)
  (0.701455101022,0.00381477847106)
  (0.704582805978,0.00370667702609)
  (0.70771887101,0.00360170096052)
  (0.713428032992,0.00350181437477)
  (0.716594654019,0.00340625040268)
  (0.720290836005,0.00331499467927)
  (0.72343477502,0.0032276979769)
  (0.726576973975,0.00314368798495)
  (0.729723085009,0.00306322568442)
  (0.732864426973,0.00298554345865)
  (0.736549686,0.00291007385522)
  (0.739649745985,0.0028367889207)
  (0.742782373971,0.00276575103851)
  (0.745924315008,0.00269712415319)
  (0.749068193021,0.00262998932774)
  (0.754036032013,0.00256554346594)
  (0.757198726002,0.00250331748467)
  (0.760361512017,0.00244347598336)
  (0.76350520202,0.00238566626386)
  (0.767904608976,0.00233068399128)
  (0.905460361973,0.00229623780208)
  (0.925415072008,0.00227892048865)
  (0.929010168009,0.00227374726531)
  (0.932608377014,0.00226895220527)
  (0.936147374974,0.00226405284472)
  (0.940334060986,0.00225866104453)
  (0.943927740969,0.00225287139062)
  (0.947468991973,0.00224624075216)
  (0.951026595023,0.00223879213721)
  (0.954571151,0.00223041381782)
  (0.95873990102,0.00222160248733)
  (0.962274231017,0.00221257684082)
  (0.965831084002,0.0022021004841)
  (0.969341261021,0.00219051272934)
  (0.97286555497,0.00217808262764)
  (0.97703300399,0.00216532789405)
  (0.980544882012,0.00215204437196)
  (0.984086234006,0.00213743278637)
  (0.987687993969,0.00212177720721)
  (0.991270311002,0.00210570417047)
  (0.995470457012,0.00208945709521)
  (0.999004905985,0.00207289485452)
  (1.00258345599,0.00205497942606)
  (1.00615776598,0.00203596379368)
  (1.00971589697,0.0020160107246)
  (1.01390149503,0.00199551100445)
  (1.01745330001,0.00197453089646)
  (1.02101440198,0.00195269470467)
  (1.02461123402,0.0019299906121)
  (1.02819605701,0.00190727390476)
  (1.03243847599,0.00188459352565)
  (1.04173610802,0.00186238052081)
  (1.04531788902,0.00184199695425)
  (1.04889466002,0.00182263222843)
  (1.05245633901,0.00180397449464)
  (1.05672731297,0.00178601109833)
  (1.06027616898,0.00176851747108)
  (1.06386998203,0.00175113564178)
  (1.067454873,0.00173384260676)
  (1.07104505697,0.00171681373208)
  (1.07525033999,0.00169992089785)
  (1.07884045399,0.00168300366408)
  (1.082416419,0.00166577448419)
  (1.085993107,0.00164834926799)
  (1.08956203202,0.00163081811023)
  (1.093783902,0.00161315269039)
  (1.097375318,0.00159533489195)
  (1.10095514002,0.00157700392126)
  (1.104528689,0.00155828569271)
  (1.10809566197,0.00153940183394)
  (1.11230907001,0.00152039488118)
  (1.11732055899,0.00150158299764)
  (1.12233377999,0.00148299835017)
  (1.12591854099,0.00146496716849)
  (1.12954232597,0.00144741153176)
  (1.13381010102,0.00143020823264)
  (1.137375205,0.00141321896691)
  (1.14094404201,0.00139649098111)
  (1.14454148,0.00137972052691)
  (1.14814592502,0.00136291070048)
  (1.15234231297,0.001346134391)
  (1.15593782498,0.0013293631719)
  (1.15954117698,0.00131263104117)
  (1.16311936203,0.00129576256436)
  (1.16667553998,0.00127873969497)
  (1.17376923398,0.00126204818794)
  (1.17741513002,0.00124566075674)
  (1.18102152797,0.00122965384733)
  (1.18498422299,0.00121398291598)
  (1.189315169,0.00119855196498)
  (1.19432118599,0.00118333409359)
  (1.19865179597,0.00116810836532)
  (1.20299366099,0.0011529318821)
  (1.20735284098,0.00113783682476)
  (1.211699926,0.00112282598204)
  (1.216687345,0.00110791728076)
  (1.22105410602,0.00109294884392)
  (1.22540376103,0.00107800856163)
  (1.23154900502,0.00106309915845)
  (1.23591856699,0.00104835449146)
  (1.24093261699,0.00103378408287)
  (1.24522638001,0.00101939482707)
  (1.24954127002,0.001005155549)
  (1.25386754901,0.000991061296124)
  (1.25822823099,0.00097701974636)
  (1.27444471198,0.000963064401818)
  (1.28253847599,0.000949313861771)
  (1.28695775702,0.000935939127619)
  (1.29134841199,0.000922916888956)
  (1.29577090102,0.000910209913567)
  (1.30094117898,0.000897765050731)
  (1.30533466197,0.000885591306463)
  (1.30975893099,0.000873527442953)
  (1.31418659101,0.000861576474081)
  (1.31856603798,0.000849765409394)
  (1.323644555,0.000838123142051)
  (1.32801758399,0.000826605988464)
  (1.33235736098,0.00081512306581)
  (1.33668957697,0.000803711208874)
  (1.34106394002,0.000792362808494)
  (1.34615020198,0.000781043826221)
  (1.35047539102,0.000769756707237)
  (1.356679786,0.00075859092912)
  (1.36649460602,0.000747656711123)
  (1.37085862597,0.000737098131004)
  (1.37583980698,0.000726872235637)
  (1.38016333099,0.000716989660024)
  (1.38444385602,0.000707438870878)
  (1.38867381599,0.0006981838876)
  (1.39291090902,0.000689109668497)
  (1.397831576,0.000680201201357)
  (1.40209488798,0.000671465282914)
  (1.40639158001,0.000662893048839)
  (1.41068076401,0.000654467744502)
  (1.41500152601,0.000646094103476)
  (1.41994773602,0.000637807905823)
  (1.42425265099,0.000629617014781)
  (1.42850651802,0.00062150080327)
  (1.43279158097,0.000613482643923)
  (1.43708116101,0.00060548701248)
  (1.44206164399,0.000597500754496)
  (1.446318526,0.000589554353083)
  (1.45054792997,0.000581626682491)
  (1.45480337302,0.000573749189332)
  (1.46266777802,0.000565996210954)
  (1.471173695,0.000558413065904)
  (1.47543745098,0.000551086154618)
  (1.47970262897,0.000544017784416)
  (1.48397742299,0.000537133203652)
  (1.48828309501,0.000530447776015)
  (1.49322416203,0.000523910660229)
  (1.49744169402,0.000517476190087)
  (1.501711738,0.000511157506703)
  (1.50598445698,0.000504972703753)
  (1.51020857901,0.000498886287412)
  (1.51506395498,0.00049289594203)
  (1.51931097597,0.000486957305123)
  (1.52357426798,0.000481095710213)
  (1.52783902001,0.000475308065963)
  (1.532096827,0.000469582267738)
  (1.53700594901,0.000463912902549)
  (1.54120642401,0.000458254370555)
  (1.545436788,0.000452597627524)
  (1.54972621001,0.00044696357954)
  (1.55399049498,0.000441359413477)
  (1.56065469497,0.000435835074066)
  (1.56489749701,0.000430381048917)
  (1.56915392197,0.000425051048774)
  (1.573415133,0.000419815591165)
  (1.57769153401,0.000414634257716)
  (1.582668669,0.000409555489563)
  (1.58689941699,0.000404504215421)
  (1.59114216402,0.000399469750649)
  (1.59540920099,0.000394481621295)
  (1.59969334799,0.000389514984308)
  (1.60459845403,0.000384584010171)
  (1.61414245999,0.000379733605019)
  (1.61839512602,0.000375001384145)
  (1.62260091602,0.00037038150635)
  (1.62684794702,0.000365853101667)
  (1.63175906701,0.000361423373247)
  (1.63598422601,0.000357115163744)
  (1.640207552,0.00035286596087)
  (1.64439950697,0.000348655607869)
  (1.64859368798,0.000344484993607)
  (1.65340084402,0.000340391897529)
  (1.657597585,0.000336350870466)
  (1.66180890898,0.000332330643626)
  (1.66601631203,0.000328340562061)
  (1.67024462001,0.000324371708979)
  (1.67510238301,0.000320431741005)
  (1.67934283399,0.00031652268623)
  (1.68355427601,0.000312643529309)
  (1.69312229799,0.000308808667005)
  (1.69730643398,0.00030510639684)
  (1.702141685,0.000301497332065)
  (1.70636740798,0.000297965501622)
  (1.71057879401,0.000294502392533)
  (1.71478607599,0.000291099184936)
  (1.71902938001,0.000287732633694)
  (1.72395072202,0.000284408757992)
  (1.728119398,0.000281113426948)
  (1.73231244599,0.000277866347405)
  (1.73649451201,0.000274669998276)
  (1.74065861298,0.000271505657405)
  (1.74545124598,0.000268359840511)
  (1.749627201,0.00026523863711)
  (1.753811915,0.000262139197901)
  (1.7579881,0.000259070907442)
  (1.76220464997,0.000256035893199)
  (1.77242763701,0.000253026842319)
  (1.776634351,0.000250092381686)
  (1.78080948198,0.000247225156583)
  (1.784995995,0.000244409531368)
  (1.78916525998,0.000241646069199)
  (1.79400091799,0.00023894818511)
  (1.79818555899,0.000236287996011)
  (1.802323126,0.000233682071151)
  (1.80643501802,0.000231118642479)
  (1.81057661102,0.000228599016745)
  (1.815386531,0.000226111165162)
  (1.81952648202,0.000223642985747)
  (1.82365113398,0.000221197543486)
  (1.82779162202,0.000218776290979)
  (1.83194481302,0.000216375786769)
  (1.83673043398,0.000213989685698)
  (1.84088709397,0.000211630150863)
  (1.85032890202,0.000209295294428)
  (1.854548865,0.000207028332454)
  (1.85871833598,0.000204813923874)
  (1.95707551902,0.000204813923874)
  (1.98372460797,0.000202827783268)
  (2.01710775599,0.000202158842087)
  (2.02320816799,0.000201888344783)
  (2.02748457802,0.00020169906581)
  (2.03178682498,0.000201545314304)
  (2.03674234299,0.000201405378512)
  (2.04098018998,0.000201266668081)
  (2.045230961,0.0002011257915)
  (2.049432309,0.000200958507659)
  (2.05366065202,0.000200769543705)
  (2.058620425,0.000200560047504)
  (2.06282532902,0.000200344798558)
  (2.06705494202,0.000200111240062)
  (2.07126527798,0.000199844765704)
  (2.07548016298,0.000199547542505)
  (2.08037713799,0.000199222398129)
  (2.08461209497,0.000198872918588)
  (2.08884764701,0.000198510263797)
  (2.09305825102,0.000198106746755)
  (2.09726743202,0.000197683197053)
  (2.10220480198,0.000197233610813)
  (2.10831317498,0.000196774015384)
  (2.114382884,0.000196310855771)
  (2.11866148497,0.00019585764616)
  (2.12290279701,0.000195406851969)
  (2.12780220702,0.000194957134736)
  (2.13206958602,0.000194501568479)
  (2.13637246197,0.000194041343683)
  (2.14060595399,0.000193561700268)
  (2.14488728798,0.000193064631616)
  (2.14984264597,0.000192554734136)
  (2.15410769801,0.000192033012136)
  (2.158384201,0.000191496311085)
  (2.16262748698,0.000190942647691)
  (2.16872505797,0.000190373903607)
  (2.17547196499,0.000189803748635)
  (2.17987056699,0.000189240260074)
  (2.18411168701,0.00018868100302)
  (2.18834610499,0.000188116330945)
  (2.19260612701,0.000187550146034)
  (2.19752634101,0.000186979600315)
  (2.201757056,0.000186395913141)
  (2.20600838203,0.000185795209244)
  (2.21025856998,0.000185180268852)
  (2.21455430001,0.000184552503185)
  (2.21955355402,0.000183914019354)
  (2.22574411402,0.000183270823007)
  (2.22999621398,0.00018261698931)
  (2.23604656599,0.000181968323814)
  (2.24028752802,0.000181324067692)
  (2.24516836798,0.000180679753826)
  (2.24940290197,0.000180037964549)
  (2.25362757198,0.00017939917783)
  (2.25790967501,0.000178758317855)
  (2.26217144198,0.000178108539347)
  (2.26710947498,0.000177446388632)
  (2.27134893998,0.00017678035119)
  (2.27557983599,0.000176113616674)
  (2.27978743898,0.000175445921431)
  (2.28403367702,0.000174762970876)
  (2.29432645399,0.000174066663508)
  (2.29858294298,0.000173392168678)
  (2.302828605,0.000172729559471)
  (2.30707545899,0.000172078456052)
  (2.31132427702,0.000171433313942)
  (2.31626547,0.000170794562024)
  (2.32050885499,0.000170149879639)
  (2.32472829398,0.000169513693718)
  (2.32893837901,0.000168880222736)
  (2.333175876,0.000168241536092)
  (2.33805120399,0.000167599353706)
  (2.34229224501,0.000166945560446)
  (2.34654555301,0.000166278094225)
  (2.35077395098,0.000165598553803)
  (2.35500076402,0.00016491202769)
  (2.35991983599,0.00016421862299)
  (2.36410869902,0.000163504568672)
  (2.36831126799,0.000162773342022)
  (2.37254362501,0.000162024065181)
  (2.37675342598,0.000161259884635)
  (2.38164909597,0.000160480529381)
  (2.38583967398,0.000159683318406)
  (2.39006280899,0.000158882723131)
  (2.39975546498,0.000158085968394)
  (2.40401891602,0.000157308491356)
  (2.40892218403,0.000156534591713)
  (2.41316016798,0.000155765242445)
  (2.41738789802,0.000155004324914)
  (2.42165826901,0.000154250734138)
  (2.42589832598,0.000153496745481)
  (2.43442618498,0.000152739034208)
  (2.43868090201,0.000151994768761)
  (2.442901509,0.000151260945661)
  (2.44711664499,0.000150535745844)
  (2.45135701098,0.000149821715137)
  (2.45629780198,0.000149116980155)
  (2.460516905,0.000148413331326)
  (2.464735799,0.000147708597649)
  (2.46893215401,0.000147003477515)
  (2.47312024602,0.000146305028767)
  (2.47797303699,0.000145605944975)
  (2.482209321,0.000144898998241)
  (2.486390248,0.00014418664958)
  (2.49057305203,0.000143468144802)
  (2.49477625999,0.000142747467398)
  (2.49966821697,0.000142022222468)
  (2.50930045103,0.000141298981589)
  (2.51350969198,0.000140585080854)
  (2.51771913498,0.000139883392349)
  (2.52195663401,0.000139188868218)
  (2.52690530301,0.000138499228972)
  (2.53112091002,0.000137814387585)
  (2.53530050901,0.000137131533047)
  (2.53949741501,0.000136449583294)
  (2.54369527701,0.000135767133225)
  (2.54862055997,0.000135089257786)
  (2.55280512298,0.000134411038791)
  (2.5569963,0.000133727273958)
  (2.56117286399,0.000133038639349)
  (2.56535761402,0.000132346405102)
  (2.57020267699,0.000131655789095)
  (2.57443561801,0.000130958295232)
  (2.58399253403,0.000130266580972)
  (2.58826171898,0.00012958651099)
  (2.59250124998,0.000128917619686)
  (2.59738067602,0.000128256740444)
  (2.60159190302,0.000127601225853)
  (2.605802426,0.000126950748341)
  (2.60997997998,0.000126299261469)
  (2.61415289697,0.000125646861184)
  (2.61902413401,0.000124996854378)
  (2.62324149901,0.000124349479936)
  (2.627450381,0.000123702781427)
  (2.63167830103,0.000123052036724)
  (2.635936821,0.000122397673119)
  (2.64080066403,0.000121745408442)
  (2.64500777598,0.00012109694327)
  (2.65109515801,0.000120448753067)
  (2.657214612,0.000119809455517)
  (2.66153478599,0.000119175729343)
  (2.66655668401,0.000118553207679)
  (2.67077462102,0.000117935848653)
  (2.675009995,0.000117321562317)
  (2.679256826,0.000116710686052)
  (2.68357552501,0.000116098043288)
  (2.68856466701,0.000115488384265)
  (2.69290457701,0.00011488279602)
  (2.69721677201,0.00011427829553)
  (2.701527317,0.000113677127628)
  (2.70575465099,0.000113072425566)
  (2.71074779099,0.000112463399193)
  (2.71503165999,0.000111851793178)
  (2.71930624498,0.000111235687287)
  (2.72353821801,0.000110618928982)
  (2.731367653,0.000109999675084)
  (2.73631122801,0.000109385321495)
  (2.740541504,0.000108773189747)
  (2.74476222298,0.000108167198815)
  (2.74898919597,0.000107567911884)
  (2.75316849299,0.000106974097276)
  (2.75802681199,0.00010637770528)
  (2.76224821201,0.000105784066057)
  (2.76829722401,0.000105189467545)
  (2.77255083999,0.000104600994778)
  (2.77674771199,0.000104018316633)
  (2.781607982,0.000103440585939)
  (2.78581010399,0.000102864216357)
  (2.79002711701,0.000102290399231)
  (2.79419904202,0.000101714254841)
  (2.798359223,0.000101138294531)
  (2.80498087901,0.000100560411628)
  (2.80916866101,9.99870783421e-05)
  (2.81332010799,9.94194251552e-05)
  (2.81751361198,9.88561251911e-05)
  (2.82173542801,9.82945968449e-05)
  (2.82666781801,9.77369418596e-05)
  (2.83090825501,9.71783526469e-05)
  (2.83509657002,9.66207006012e-05)
  (2.84110112599,9.60651516661e-05)
  (2.84526513499,9.55135198897e-05)
  (2.85011453403,9.49655329183e-05)
  (2.854327076,9.44216558612e-05)
  (2.858505479,9.38803537363e-05)
  (2.87403249601,9.33421395505e-05)
  (2.87819393398,9.28050838541e-05)
  (2.88305981201,9.22696137163e-05)
  (2.88899689802,9.17360586153e-05)
  (2.89317177801,9.12047203676e-05)
  (2.89735087199,9.06788156493e-05)
  (2.90154408402,9.01565207807e-05)
  (2.90637606598,8.96374273096e-05)
  (2.91052544297,8.91191307506e-05)
  (2.91472820699,8.86011794394e-05)
  (2.91889470798,8.80845412034e-05)
  (2.92309225898,8.75685009582e-05)
  (2.92974241602,8.70530312019e-05)
  (2.93390900601,8.65438094038e-05)
  (2.93806334399,8.60384579278e-05)
  (2.94225167,8.55351591991e-05)
  (2.94644033402,8.50333203565e-05)
  (2.95124247199,8.45332344398e-05)
  (2.95540645602,8.40346044551e-05)
  (2.959620988,8.35349609009e-05)
  (2.965591154,8.30340482993e-05)
  (2.96978126798,8.25367013008e-05)
  (2.97466956597,8.20410109784e-05)
  (2.97883265902,8.15476162003e-05)
  (2.98301914299,8.10561395064e-05)
  (2.98721158301,8.0566049276e-05)
  (2.99136975198,8.00783516997e-05)
  (2.99794359802,7.95913225135e-05)
  (3.00216869998,7.91088264989e-05)
  (3.00634719001,7.86317853764e-05)
  (3.01056322502,7.81586757791e-05)
  (3.01472062501,7.76887730384e-05)
  (3.01954627002,7.72247687293e-05)
  (3.023702882,7.67648092272e-05)
  (3.02786362002,7.63057816573e-05)
  (3.03563560901,7.58479029907e-05)
  (3.03979710798,7.53954623494e-05)
  (3.04463142098,7.49490946911e-05)
  (3.04876610101,7.45095170671e-05)
  (3.05294713599,7.40759765973e-05)
  (3.05711601197,7.36470753464e-05)
  (3.06127287098,7.32235409371e-05)
  (3.06607730902,7.2803154338e-05)
  (3.07019888499,7.23853499131e-05)
  (3.07436224201,7.19701418572e-05)
  (3.07853016001,7.15565283541e-05)
  (3.082692369,7.11422902184e-05)
  (3.08757907402,7.07292588885e-05)
  (3.09170869697,7.03206422869e-05)
  (3.09585899703,6.99138540589e-05)
  (3.10003113799,6.95078478966e-05)
  (3.10593439097,6.91031491717e-05)
  (3.11250071501,6.86999155857e-05)
  (3.11662852002,6.82985714438e-05)
  (3.12077072001,6.79001852084e-05)
  (3.12493905198,6.75032075809e-05)
  (3.12910327298,6.71086183073e-05)
  (3.13393454597,6.67151854978e-05)
  (3.138106859,6.63232759095e-05)
  (3.14403750998,6.59316041723e-05)
  (3.148152009,6.55436270068e-05)
  (3.15229675197,6.5158201379e-05)
  (3.157156981,6.47755293495e-05)
  (3.16130726499,6.43942481786e-05)
  (3.16541890398,6.40155151088e-05)
  (3.169562564,6.36397196815e-05)
  (3.17546774202,6.32661403729e-05)
  (3.18029931298,6.28942287589e-05)
  (3.18445591099,6.25242481737e-05)
  (3.18859097798,6.21564888169e-05)
  (3.19270811201,6.17920448997e-05)
  (3.19683282997,6.14296091854e-05)
  (3.20171360398,6.10697464896e-05)
  (3.20757470501,6.07115060521e-05)
  (3.21171864599,6.03566139478e-05)
  (3.21585597203,6.00050511474e-05)
  (3.220026606,5.96552326379e-05)
  (3.22486963199,5.9307154557e-05)
  (3.22901368298,5.89622471097e-05)
  (3.233149748,5.86203442971e-05)
  (3.23900746397,5.82810943301e-05)
  (3.24317158299,5.79459700453e-05)
  (3.247972932,5.76128334714e-05)
  (3.25209532701,5.72817315267e-05)
  (3.256228705,5.69534996942e-05)
  (3.26037783298,5.66272165078e-05)
  (3.26453307999,5.63030895701e-05)
  (3.27105917298,5.59798026217e-05)
  (3.27518508001,5.56604247288e-05)
  (3.27932746598,5.5343695014e-05)
  (3.28349507099,5.50295524307e-05)
  (3.28764855699,5.47178811506e-05)
  (3.29248240299,5.44080839135e-05)
  (3.296647062,5.40989686995e-05)
  (3.30077813502,5.37906573933e-05)
  (3.30668914702,5.34828017093e-05)
  (3.31084188202,5.31770327453e-05)
  (3.31566203898,5.28735410473e-05)
  (3.31976702699,5.25719972306e-05)
  (3.32391237299,5.22711567148e-05)
  (3.32804278802,5.19715261416e-05)
  (3.33217993402,5.16725130024e-05)
  (3.33697905199,5.13761571264e-05)
  (3.34288426902,5.10813791556e-05)
  (3.34700597799,5.07879871053e-05)
  (3.35115158197,5.04969369988e-05)
  (3.35525475198,5.02087232299e-05)
  (3.36001542001,4.99222763898e-05)
  (3.36414576997,4.96377614934e-05)
  (3.36826426,4.93545790807e-05)
  (3.37235631101,4.90729847694e-05)
  (3.37819322402,4.87920542398e-05)
  (3.38296571298,4.85132243776e-05)
  (3.38707524299,4.82368755253e-05)
  (3.39118241402,4.79628854729e-05)
  (3.39529282798,4.76909632422e-05)
  (3.39941880002,4.7421687056e-05)
  (3.40420252399,4.71537278456e-05)
  (3.41012269398,4.68864795968e-05)
  (3.41424642998,4.66222639304e-05)
  (3.41835703998,4.63595040109e-05)
  (3.422494639,4.60986223842e-05)
  (3.42733882298,4.58403740125e-05)
  (3.43147634302,4.5585338899e-05)
  (3.435600953,4.53314858139e-05)
  (3.44147320202,4.50777365647e-05)
  (3.44561341999,4.48268689027e-05)
  (3.45042001898,4.45787711405e-05)
  (3.45451541297,4.43322866959e-05)
  (3.45862504101,4.40883019762e-05)
  (3.46270981501,4.38453729213e-05)
  (3.46682644001,4.36028413787e-05)
  (3.47170891002,4.33609262024e-05)
  (3.47934943897,4.3120024962e-05)
  (3.48346948298,4.28833679853e-05)
  (3.48761987902,4.26486858116e-05)
  (3.491731535,4.2416978515e-05)
  (3.49650221999,4.21873010996e-05)
  (3.50063973898,4.19598788378e-05)
  (3.50477746502,4.17335141776e-05)
  (3.50890377501,4.15085062958e-05)
  (3.51300399197,4.1284712542e-05)
  (3.51781417901,4.10624974132e-05)
  (3.52189187397,4.08416572985e-05)
  (3.52596722002,4.0620817853e-05)
  (3.53006821597,4.0400029874e-05)
  (3.534188502,4.01799123109e-05)
  (3.53897919599,3.99610976714e-05)
  (3.54308149603,3.9743379464e-05)
  (3.54895840603,3.95263974385e-05)
  (3.55487431202,3.931051779e-05)
  (3.559022495,3.90967382974e-05)
  (3.563808962,3.88848922599e-05)
  (3.56786090799,3.86764003979e-05)
  (3.571929525,3.84693790456e-05)
  (3.57602404698,3.82638827979e-05)
  (3.58011324803,3.80590136655e-05)
  (3.58658503898,3.7855041361e-05)
  (3.59072355798,3.76525625776e-05)
  (3.594849104,3.74514425585e-05)
  (3.59893822501,3.72521141565e-05)
  (3.60303783999,3.70541322274e-05)
  (3.60783867899,3.68572469677e-05)
  (3.61189985502,3.66623392066e-05)
  (3.61604235502,3.64691908172e-05)
  (3.621960775,3.62786325655e-05)
  (3.62605997501,3.60898616128e-05)
  (3.630799048,3.59025389087e-05)
  (3.63489409001,3.57165428428e-05)
  (3.63901803398,3.55326965705e-05)
  (3.64313799702,3.5350184588e-05)
  (3.647269223,3.51684426989e-05)
  (3.65205974801,3.49870155739e-05)
  (3.657900249,3.48061645229e-05)
  (3.662006667,3.46262076331e-05)
  (3.66611687501,3.44471116768e-05)
  (3.67019359197,3.42688986367e-05)
  (3.67490516999,3.40917770952e-05)
  (3.67894622701,3.39157106252e-05)
  (3.68299758702,3.37399560641e-05)
  (3.68705402099,3.35641955398e-05)
  (3.692782767,3.33888853822e-05)
  (3.69753306801,3.32147156086e-05)
  (3.701614941,3.30418638172e-05)
  (3.70568796102,3.28699076303e-05)
  (3.70979979599,3.26985281773e-05)
  (3.71389010298,3.25284649189e-05)
  (3.71857738902,3.23590851476e-05)
  (3.72266730102,3.21898451332e-05)
  (3.72850553202,3.20216665782e-05)
  (3.732575931,3.18553441272e-05)
  (3.73661377799,3.16905234407e-05)
  (3.74133122998,3.15271231683e-05)
  (3.74538111198,3.13652603223e-05)
  (3.74942234799,3.12037838038e-05)
  (3.7535083,3.10429823317e-05)
  (3.75760728697,3.08829383799e-05)
  (3.76414475898,3.07238224443e-05)
  (3.76820519002,3.05659187826e-05)
  (3.77228858799,3.0409642552e-05)
  (3.77638274402,3.02549197139e-05)
  (3.78043458401,3.01008243292e-05)
  (3.78514411201,2.99495016125e-05)
  (3.78922623798,2.97988926847e-05)
  (3.79330969497,2.96495991843e-05)
  (3.79915052297,2.95010388335e-05)
  (3.80330664502,2.93535007685e-05)
  (3.80807667901,2.9207076203e-05)
  (3.81215631298,2.90620827978e-05)
  (3.81624699698,2.8917555824e-05)
  (3.82033545699,2.87736467547e-05)
  (3.82442878198,2.86301282241e-05)
  (3.82922336302,2.84867848149e-05)
  (3.83503667597,2.83440902356e-05)
  (3.83910048701,2.82022233061e-05)
  (3.843199077,2.80609906227e-05)
  (3.84728416102,2.79208455631e-05)
  (3.852080265,2.77817374457e-05)
  (3.85615147999,2.76432291129e-05)
  (3.860208939,2.75050524928e-05)
  (3.86428447498,2.73672168218e-05)
  (3.87009783898,2.72299998967e-05)
  (3.87487693399,2.70940806943e-05)
  (3.87895600399,2.69593232681e-05)
  (3.88302487601,2.68251035808e-05)
  (3.88707286702,2.66916115601e-05)
  (3.89113457099,2.65589953565e-05)
  (3.89588400599,2.64272231233e-05)
  (3.89992535801,2.62961923292e-05)
  (3.90398190002,2.61656161259e-05)
  (3.90982674301,2.60354736849e-05)
  (3.91386050999,2.59062330699e-05)
  (3.91858975799,2.577761276e-05)
  (3.92269067798,2.56500790065e-05)
  (3.92684954399,2.55234031318e-05)
  (3.93093726499,2.53973572055e-05)
  (3.93504143698,2.52718810314e-05)
  (3.93982419599,2.51467749672e-05)
  (3.94563265197,2.5022579068e-05)
  (3.94970408198,2.48997729048e-05)
  (3.95376609801,2.47778450659e-05)
  (3.95784408797,2.46566633458e-05)
  (3.96260620898,2.45366237113e-05)
  (3.96669780498,2.4417218528e-05)
  (3.97082464502,2.42979785534e-05)
  (3.97491312999,2.41794234366e-05)
  (3.98070798302,2.40614475879e-05)
  (3.98543618101,2.3944391872e-05)
  (3.98946791101,2.38277780303e-05)
  (3.99351994402,2.37119567145e-05)
  (3.99756994197,2.35973425306e-05)
  (4.00163812301,2.34843078256e-05)
  (4.00636120699,2.3371736255e-05)
  (4.01044060203,2.32594902093e-05)
  (4.01625368599,2.31476664401e-05)
  (4.02030395903,2.30363885732e-05)
  (4.024371457,2.2925308375e-05)
  (4.02917101502,2.28147313636e-05)
  (4.033207078,2.27051809916e-05)
  (4.03723507299,2.25964268813e-05)
  (4.04128414701,2.24877776705e-05)
  (4.04533261899,2.23797189369e-05)
  (4.05006446398,2.22717092154e-05)
  (4.057593445,2.21640361847e-05)
  (4.06163495599,2.20578574851e-05)
  (4.06568089902,2.19527441893e-05)
  (4.06973238802,2.18492601025e-05)
  (4.074462716,2.17469452176e-05)
  (4.07849937497,2.1645924018e-05)
  (4.08254800498,2.15457628727e-05)
  (4.08660137001,2.14461435794e-05)
  (4.09064758499,2.13471948475e-05)
  (4.09533546999,2.12485475252e-05)
  (4.09939104301,2.11507883837e-05)
  (4.10342168098,2.10534695901e-05)
  (4.10751102498,2.09560581165e-05)
  (4.111553539,2.08584739864e-05)
  (4.11629373301,2.07608210805e-05)
  (4.12032771797,2.06634668099e-05)
  (4.12602996401,2.05666616608e-05)
  (4.13177956297,2.04702600174e-05)
  (4.13583963999,2.03747890644e-05)
  (4.140552842,2.02798213227e-05)
  (4.144575221,2.01853334689e-05)
  (4.148640486,2.00913196579e-05)
  (4.15266140801,1.99979585522e-05)
  (4.15667707502,1.9905193821e-05)
  (4.16310582898,1.98125530171e-05)
  (4.16714947502,1.97206316724e-05)
  (4.17115304002,1.96292563539e-05)
  (4.17519510101,1.95384744636e-05)
  (4.17926671001,1.94478853085e-05)
  (4.18399788602,1.93576564366e-05)
  (4.18809495599,1.92676900348e-05)
  (4.19387908903,1.91782699491e-05)
  (4.197958451,1.90897043628e-05)
  (4.20200075099,1.9001501302e-05)
  (4.20674380701,1.89136552186e-05)
  (4.21078618802,1.88267383106e-05)
  (4.21482958202,1.87407363887e-05)
  (4.21887463098,1.86548989418e-05)
  (4.22469388699,1.85691666173e-05)
  (4.229472771,1.84836651238e-05)
  (4.233479277,1.83984779677e-05)
  (4.237502301,1.83145251678e-05)
  (4.24156884599,1.82311619779e-05)
  (4.24563900998,1.81481170572e-05)
  (4.25037275598,1.80656290762e-05)
  (4.25611374399,1.79834922138e-05)
  (4.26018045499,1.790196873e-05)
  (4.26425050601,1.78212695882e-05)
  (4.26831632201,1.77409427146e-05)
  (4.273048584,1.76607438527e-05)
  (4.27706052503,1.758072986e-05)
  (4.281081683,1.75012759255e-05)
  (4.28686841502,1.74220300472e-05)
  (4.29086479498,1.73432725506e-05)
  (4.29553131899,1.72648614967e-05)
  (4.299565366,1.71866904783e-05)
  (4.30361203698,1.71091594153e-05)
  (4.30768561101,1.7032518915e-05)
  (4.32354853902,1.69566057225e-05)
  (4.424305083,1.69566057222e-05)
  (4.47286807199,1.69551820376e-05)
  (4.48241409601,1.69538608843e-05)
  (4.48654484702,1.69526459051e-05)
  (4.49067337799,1.69512207802e-05)
  (4.49488321901,1.69495755632e-05)
  (4.49969415797,1.6947674424e-05)
  (4.50384495599,1.6945579959e-05)
  (4.50800536899,1.69430625681e-05)
  (4.51219004497,1.69402226947e-05)
  (4.51812399301,1.6937070001e-05)
  (4.52299579902,1.69338042476e-05)
  (4.52714820497,1.69304041163e-05)
  (4.53127337398,1.69268595504e-05)
  (4.53539691301,1.69231037633e-05)
  (4.53953191399,1.69191777236e-05)
  (4.54432363599,1.69148679503e-05)
  (4.54849603702,1.69102174473e-05)
  (4.55446385598,1.69052453805e-05)
  (4.558629103,1.69001355838e-05)
  (4.56277464703,1.68949108657e-05)
  (4.56759506499,1.68895540527e-05)
  (4.57174047298,1.68840077029e-05)
  (4.57586274098,1.68782897333e-05)
  (4.57997593901,1.687222129e-05)
  (4.58411788597,1.68658157881e-05)
  (4.59075480298,1.68590871366e-05)
  (4.59489004797,1.68522331603e-05)
  (4.59904234298,1.68452715924e-05)
  (4.60318357701,1.6838173136e-05)
  (4.60731101298,1.68309092872e-05)
  (4.612126405,1.68234943597e-05)
  (4.61627276102,1.68157519103e-05)
  (4.62216413103,1.68077177556e-05)
  (4.62633615203,1.67995740616e-05)
  (4.63045973203,1.67912861131e-05)
  (4.63523423998,1.67828453602e-05)
  (4.63936894602,1.67742562842e-05)
  (4.64350192598,1.67654774417e-05)
  (4.647684447,1.67564476286e-05)
  (4.65358894301,1.67470968498e-05)
  (4.65841091599,1.67376527189e-05)
  (4.66258642101,1.67280813341e-05)
  (4.66670410597,1.67183798842e-05)
  (4.67087667203,1.67085191722e-05)
  (4.67498178501,1.66985202905e-05)
  (4.67977682,1.66882022575e-05)
  (4.68567840802,1.66775987617e-05)
  (4.68984052597,1.6666876928e-05)
  (4.693971926,1.66560083793e-05)
  (4.69810725201,1.66449624589e-05)
  (4.70293359598,1.66337782794e-05)
  (4.70704568498,1.66224301827e-05)
  (4.71113956498,1.66108817513e-05)
  (4.71701622201,1.65989749311e-05)
  (4.721176252,1.65869871586e-05)
  (4.72599939001,1.65748606862e-05)
  (4.730126473,1.65626540254e-05)
  (4.73426610901,1.65502758706e-05)
  (4.73842631298,1.65377606352e-05)
  (4.74254265398,1.65250201815e-05)
  (4.74914434698,1.65120316931e-05)
  (4.75330151897,1.64989172995e-05)
  (4.75743220199,1.64856765298e-05)
  (4.76161109202,1.64722767248e-05)
  (4.76582175499,1.64587425378e-05)
  (4.77070973802,1.64450404371e-05)
  (4.77490089001,1.64311610407e-05)
  (4.78082723398,1.64168943849e-05)
  (4.78496571502,1.64025316482e-05)
  (4.78910827002,1.63880425981e-05)
  (4.79395548202,1.63734341856e-05)
  (4.798094225,1.6358664951e-05)
  (4.80221640901,1.63437544906e-05)
  (4.80639097601,1.63285860295e-05)
  (4.81238009402,1.63131620696e-05)
  (4.81719742803,1.62976724325e-05)
  (4.82133802399,1.62820679053e-05)
  (4.825513163,1.626630694e-05)
  (4.82968656498,1.62504485039e-05)
  (4.83382533002,1.6234455971e-05)
  (4.840461265,1.62183342579e-05)
  (4.84463010001,1.62020364228e-05)
  (4.84881096298,1.61856350729e-05)
  (4.85302116099,1.61690570431e-05)
  (4.857194493,1.61523563088e-05)
  (4.86204976198,1.61354934348e-05)
  (4.866194367,1.61184727329e-05)
  (4.87210940599,1.61011038039e-05)
  (4.87622509501,1.60837147363e-05)
  (4.880361608,1.60661941904e-05)
  (4.88519090798,1.60486063407e-05)
  (4.88933920499,1.60309093002e-05)
  (4.893462668,1.60131088781e-05)
  (4.89762463298,1.59950577001e-05)
  (4.90526565601,1.59768215354e-05)
  (4.91005389602,1.59587606204e-05)
  (4.91418181499,1.59406986369e-05)
  (4.91832973901,1.59226578679e-05)
  (4.92247326497,1.59046372008e-05)
  (4.92674610298,1.5886620892e-05)
  (4.93180474901,1.5868406355e-05)
  (4.93606587499,1.58499775868e-05)
  (4.94037458702,1.58313368986e-05)
  (4.94462788198,1.58125366318e-05)
  (4.948933359,1.57936488944e-05)
  (4.953845946,1.57744157542e-05)
  (4.95809726999,1.57548286335e-05)
  (4.96239867702,1.57348889923e-05)
  (4.96669087099,1.57146865215e-05)
  (4.97100221599,1.56942543425e-05)
  (4.98153835902,1.56737406685e-05)
  (4.98582190601,1.56535153494e-05)
  (4.99004089698,1.56333168502e-05)
  (4.99419843301,1.56131405476e-05)
  (4.99838527403,1.55929889458e-05)
  (5.003257634,1.55728124502e-05)
  (5.00744134298,1.5552435752e-05)
  (5.01165259298,1.55319275392e-05)
  (5.01579965098,1.55112620049e-05)
  (5.01997748303,1.54904216409e-05)
  (5.02484682301,1.54694405261e-05)
  (5.02894602501,1.54481320293e-05)
  (5.03306371899,1.54264812873e-05)
  (5.03720861598,1.54044878435e-05)
  (5.04138269502,1.53822119865e-05)
  (5.04625408602,1.53597740201e-05)
  (5.05577153101,1.53373749408e-05)
  (5.05990831001,1.53155034636e-05)
  (5.06408203999,1.52936830324e-05)
  (5.06822368299,1.52719318971e-05)
  (5.07301037299,1.52501805767e-05)
  (5.07715393999,1.5228426888e-05)
  (5.08130836103,1.52065793778e-05)
  (5.085434251,1.51846877387e-05)
  (5.08960073098,1.51626862881e-05)
  (5.094441469,1.51405965884e-05)
  (5.098621457,1.51183540358e-05)
  (5.10282125301,1.50957789393e-05)
  (5.10696503299,1.50729191821e-05)
  (5.111103834,1.50497470185e-05)
  (5.115915198,1.50262969746e-05)
  (5.12003908999,1.50026169715e-05)
  (5.12949418701,1.4978894484e-05)
  (5.13360626198,1.49555591465e-05)
  (5.13772612502,1.49323089745e-05)
  (5.14257444302,1.49091134961e-05)
  (5.14670934499,1.48859071432e-05)
  (5.15084047202,1.48627355302e-05)
  (5.15497067501,1.48395158256e-05)
  (5.15914448397,1.48162159829e-05)
  (5.16394485597,1.47927952475e-05)
  (5.16808431398,1.47693414639e-05)
  (5.17226412799,1.47457827663e-05)
  (5.17641193001,1.47219121075e-05)
  (5.18053654599,1.46977427035e-05)
  (5.185583496,1.46732804159e-05)
  (5.18972100603,1.46485847083e-05)
  (5.19384686701,1.46237879687e-05)
  (5.203275209,1.45989826619e-05)
  (5.20745118399,1.4574462775e-05)
  (5.21224501601,1.45500242957e-05)
  (5.21636470302,1.45256168276e-05)
  (5.220493139,1.45012663552e-05)
  (5.22465297498,1.44770082043e-05)
  (5.22877026099,1.44527409138e-05)
  (5.23360480502,1.44284296581e-05)
  (5.23771707702,1.44041721738e-05)
  (5.24179343402,1.43797814719e-05)
  (5.24589922797,1.43552491098e-05)
  (5.25001152599,1.43304145634e-05)
  (5.25480330799,1.43052998676e-05)
  (5.25893696101,1.42799111378e-05)
  (5.26308573299,1.425427861e-05)
  (5.26726834499,1.42284471086e-05)
  (5.27681331901,1.42025812804e-05)
  (5.28170404799,1.41769700357e-05)
  (5.28581298498,1.4151402283e-05)
  (5.28993812,1.41259196194e-05)
  (5.294065558,1.41004782927e-05)
  (5.29818168399,1.40750520698e-05)
  (5.30295319902,1.40494905802e-05)
  (5.30703742697,1.4023859006e-05)
  (5.31116641097,1.39981279996e-05)
  (5.31530379498,1.39722883309e-05)
  (5.31942883902,1.3946386268e-05)
  (5.32425342902,1.39201990436e-05)
  (5.32840284402,1.38937520087e-05)
  (5.33251693897,1.38670348526e-05)
  (5.33663648699,1.38402055781e-05)
  (5.34079160402,1.38132584772e-05)
  (5.35087708099,1.37862498261e-05)
  (5.35500548303,1.37595016363e-05)
  (5.359158615,1.3732829519e-05)
  (5.36328404403,1.37061572096e-05)
  (5.36740420997,1.36795033199e-05)
  (5.37221498799,1.36528878273e-05)
  (5.37632323301,1.36261377402e-05)
  (5.38044063799,1.35993260481e-05)
  (5.38454454602,1.35724838355e-05)
  (5.38867524301,1.35456400092e-05)
  (5.393466376,1.35186891018e-05)
  (5.397637046,1.34914754698e-05)
  (5.40179343498,1.34640542958e-05)
  (5.40594252502,1.34365110615e-05)
  (5.41009590297,1.34087570571e-05)
  (5.41494730598,1.33808849204e-05)
  (5.42267026898,1.33529980684e-05)
  (5.42685794499,1.33251268008e-05)
  (5.43276214,1.32973773137e-05)
  (5.43692135997,1.32698010139e-05)
  (5.44171208702,1.3242285946e-05)
  (5.44581263402,1.32148282684e-05)
  (5.44997688301,1.31873988538e-05)
  (5.45407782902,1.31600393754e-05)
  (5.45819072699,1.3132558497e-05)
  (5.463008861,1.31049616597e-05)
  (5.46714093199,1.30772573304e-05)
  (5.47128681297,1.30494975565e-05)
  (5.47541120299,1.30217625655e-05)
  (5.47952871799,1.29938301529e-05)
  (5.48437817901,1.29658095575e-05)
  (5.48851189099,1.29376726465e-05)
  (5.49267632997,1.29094136348e-05)
  (5.496826049,1.28810551161e-05)
  (5.50447573699,1.28527467135e-05)
  (5.50934846897,1.2824467015e-05)
  (5.51531174203,1.27962610765e-05)
  (5.51946357702,1.2768216565e-05)
  (5.52358778799,1.27402064497e-05)
  (5.527690508,1.27124473402e-05)
  (5.53250963602,1.26847485407e-05)
  (5.53665649501,1.26572030873e-05)
  (5.54081707599,1.2629587894e-05)
  (5.54494910798,1.26018715602e-05)
  (5.549066782,1.25741919717e-05)
  (5.55388042098,1.25464695158e-05)
  (5.55803456198,1.2518958451e-05)
  (5.56217413303,1.24912833207e-05)
  (5.566332569,1.24633945952e-05)
  (5.57047530799,1.24353126167e-05)
  (5.57529087202,1.24070697137e-05)
  (5.57941881201,1.23786800347e-05)
  (5.58888647502,1.23503853393e-05)
  (5.593016606,1.2322417187e-05)
  (5.59715013101,1.22945659694e-05)
  (5.60197012598,1.22668035224e-05)
  (5.60614969302,1.22391134266e-05)
  (5.61030651501,1.2211542072e-05)
  (5.61445212999,1.21839609698e-05)
  (5.61858086498,1.2156398501e-05)
  (5.623347733,1.2128867101e-05)
  (5.62748370098,1.21012567285e-05)
  (5.631616064,1.207368166e-05)
  (5.635732683,1.20459513336e-05)
  (5.63987722801,1.20180723803e-05)
  (5.64474621601,1.19901722787e-05)
  (5.64887950697,1.19622567734e-05)
  (5.65306975797,1.19343686964e-05)
  (5.66254083603,1.19065374009e-05)
  (5.66665352701,1.18789265012e-05)
  (5.67147038598,1.18514281251e-05)
  (5.67559972999,1.1824049393e-05)
  (5.679716983,1.17967301768e-05)
  (5.68386460602,1.17694866346e-05)
  (5.68805325299,1.17423177393e-05)
  (5.69288718398,1.17151931691e-05)
  (5.69700764597,1.16879910908e-05)
  (5.70111132303,1.16606971094e-05)
  (5.70521331398,1.16334034347e-05)
  (5.709321781,1.16060794228e-05)
  (5.71410678898,1.15786512169e-05)
  (5.71819052799,1.15510997473e-05)
  (5.72230912501,1.1523485123e-05)
  (5.72642142198,1.14957897664e-05)
  (5.73584494501,1.14681987116e-05)
  (5.74061801197,1.1440853548e-05)
  (5.74473708501,1.14135983364e-05)
  (5.74887773301,1.13864482099e-05)
  (5.75302832102,1.13593717303e-05)
  (5.75718401,1.1332404368e-05)
  (5.761969482,1.13054623037e-05)
  (5.76611724001,1.12784871453e-05)
  (5.77022866101,1.12514656178e-05)
  (5.77433494502,1.12245167791e-05)
  (5.77843386098,1.11976585633e-05)
  (5.78322248999,1.11706974072e-05)
  (5.78731205,1.11436325955e-05)
  (5.791411718,1.11166589325e-05)
  (5.79552163702,1.10895906255e-05)
  (5.79959491902,1.10625117125e-05)
  (5.80615874601,1.1035437869e-05)
  (5.81202934199,1.10083726731e-05)
  (5.817892825,1.09815995813e-05)
  (5.822010823,1.09550518988e-05)
  (5.82617962302,1.09285566196e-05)
  (5.83102920302,1.090217612e-05)
  (5.83519512002,1.08759937389e-05)
  (5.83931511297,1.08499389148e-05)
  (5.84343105397,1.08238606818e-05)
  (5.847547249,1.07977722671e-05)
  (5.85243571497,1.07716568543e-05)
  (5.85658123699,1.07455240385e-05)
  (5.86070570297,1.07194399463e-05)
  (5.864844475,1.06932093482e-05)
  (5.86894241901,1.06669304512e-05)
  (5.87380907597,1.06405901573e-05)
  (5.87972842198,1.06143918633e-05)
  (5.88384900999,1.05883194202e-05)
  (5.88967694802,1.05623565076e-05)
  (5.89383272099,1.05365114735e-05)
  (5.89864859701,1.05107255118e-05)
  (5.90279583802,1.04850761574e-05)
  (5.90690101997,1.04595847896e-05)
  (5.91100717097,1.04341652832e-05)
  (5.91514345998,1.04087759952e-05)
  (5.91996889602,1.03833096897e-05)
  (5.92415059899,1.03577744137e-05)
  (5.92823714699,1.03322292292e-05)
  (5.93233478902,1.03066481722e-05)
  (5.93640189501,1.02809087277e-05)
  (5.94119533902,1.02550572532e-05)
  (5.94530537701,1.02291522395e-05)
  (5.94941347401,1.02032919867e-05)
  (5.955253675,1.01773272201e-05)
  (5.96117504197,1.01515203873e-05)
  (5.965952317,1.01258470785e-05)
  (5.970066674,1.01001872066e-05)
  (5.97419968602,1.00745930222e-05)
  (5.97833093,1.00491219003e-05)
  (5.98241506203,1.002376352e-05)
  (5.987209243,9.99846621488e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.0116656,78.1263) (0.0502528,24.0743) (3600,24.0743)};
\ToleranceLine

\nextgroupplot[
  title={Winnipeg},
  xmin=0.01,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10000,
  ytick={1e-06,0.001,1,1000},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$,$10^{3}$}
]
\addplot+[dial,const plot,forget plot] coordinates {(5.18479,649.09) (13.2378,5.13868) (20.1381,1.3011) (34.3215,0.153513) (52.7851,0.0596798) (84.3408,0.0327383) (129.023,0.0155562) (193.704,0.00769263) (296.835,0.00299076) (446.598,0.000923655) (672.509,0.000362338) (1010.18,7.69718e-05) (1521.3,2.01399e-05) (2283.97,6.76544e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.0134063,1) (0.245858,0.628218) (0.389148,0.4139) (0.790898,0.206542) (1.30516,0.120552) (2.16546,0.0643119) (3.51263,0.0356552) (5.49685,0.0193515) (8.58331,0.0120067) (12.9046,0.00639514) (19.636,0.00343515) (30.3254,0.00190003) (46.0194,0.000916894) (69.3707,0.000525216) (104.446,0.000268717) (158.546,0.000121404) (240.073,4.37663e-05) (362.648,2.17402e-05) (548.271,1.27002e-05) (823.445,7.45399e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(6.97582,649.09) (24.4318,0.0837755) (58.0201,0.00699766) (88.6913,8.18245e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0170564320288,1)
  (0.0475370620261,1)
  (0.0664238689933,0.744531222893)
  (0.0721122709801,0.685124766619)
  (0.0731760190101,0.67263252245)
  (0.0742278689868,0.660218734982)
  (0.0752696539857,0.646374255215)
  (0.0765538570122,0.631611388794)
  (0.077583997976,0.61622292108)
  (0.0786248799996,0.599014773857)
  (0.0796674640151,0.580979822608)
  (0.0881004310213,0.56249741985)
  (0.0894580389722,0.543995084982)
  (0.0905150190229,0.525868463679)
  (0.0915656660218,0.507375365757)
  (0.0926165370038,0.488999141832)
  (0.093663407024,0.471080649524)
  (0.0949703839724,0.453789091962)
  (0.0960280279978,0.437215330387)
  (0.0970921299886,0.420857198846)
  (0.0981463370263,0.404966663287)
  (0.0991988439928,0.389752997024)
  (0.100487361022,0.375553786953)
  (0.101543073019,0.36237347608)
  (0.10260161903,0.349710744759)
  (0.103667352989,0.337703837048)
  (0.104729713988,0.326386235111)
  (0.106062109,0.315880465282)
  (0.107121323003,0.306085749271)
  (0.108187579026,0.296735988798)
  (0.109250532987,0.287951816013)
  (0.110322200984,0.279822232957)
  (0.111628645973,0.272371261527)
  (0.112692343013,0.265491365985)
  (0.113765414979,0.258991030787)
  (0.114851604973,0.252892754726)
  (0.115920403972,0.247224775918)
  (0.117236591002,0.242009424765)
  (0.118301720999,0.2372192198)
  (0.119368381973,0.232731818246)
  (0.120427544985,0.228623310109)
  (0.121490406978,0.224840587588)
  (0.210613921983,0.193204698703)
  (0.221092707012,0.179804372055)
  (0.22560255602,0.172003154)
  (0.22734995099,0.166883411892)
  (0.229070161004,0.161781610657)
  (0.231103061,0.15713155672)
  (0.232801712991,0.152684426758)
  (0.234504738008,0.148349205079)
  (0.236213992001,0.143709241436)
  (0.237921661988,0.139092360486)
  (0.239972929994,0.13463664446)
  (0.241712226998,0.130220795324)
  (0.243500182987,0.125999665744)
  (0.245324613003,0.121680616869)
  (0.247154535027,0.117465530076)
  (0.249366128002,0.1133959881)
  (0.251195540011,0.109449300549)
  (0.25302882801,0.105751768921)
  (0.254857751017,0.102009357811)
  (0.256689604023,0.0983553090572)
  (0.258921563975,0.0948091729928)
  (0.260749608977,0.0914203053811)
  (0.262575192028,0.0881820161167)
  (0.264409884985,0.0850403874337)
  (0.266250172979,0.0820071599814)
  (0.268453445984,0.079079111052)
  (0.270245002001,0.0762689197101)
  (0.272032044013,0.0736061172063)
  (0.273819049995,0.0710075039635)
  (0.275844621996,0.0684709756636)
  (0.278445100004,0.0660091037845)
  (0.280680967029,0.0636860253277)
  (0.282927648979,0.0615002903773)
  (0.28519422299,0.0593930230441)
  (0.287478717975,0.0573693378747)
  (0.290163522004,0.0554196408022)
  (0.292464103026,0.0535756391278)
  (0.294767324987,0.0518355197603)
  (0.297074711998,0.0501522622169)
  (0.299372570997,0.0485869947719)
  (0.305704722996,0.0471111761582)
  (0.308052929002,0.0458933285625)
  (0.310360762989,0.0448302315233)
  (0.312623161997,0.0438706441978)
  (0.314887308981,0.0429940035233)
  (0.391950852005,0.0429940035233)
  (0.433082415024,0.0393819272513)
  (0.439152243023,0.0381047292578)
  (0.443620455975,0.0371352024755)
  (0.446088000026,0.0364372805105)
  (0.448534776981,0.0357461764943)
  (0.45142964198,0.0350504397391)
  (0.453857285029,0.0343183884561)
  (0.456578942016,0.0335814771592)
  (0.459591205989,0.0327916913494)
  (0.462599075981,0.0319719901909)
  (0.466114856012,0.0311682945691)
  (0.469254165015,0.0303987503356)
  (0.472432720999,0.0296568191421)
  (0.475649768021,0.0288938820458)
  (0.478897489025,0.0281204846991)
  (0.482708233001,0.0273589768131)
  (0.485849254997,0.0266198301101)
  (0.488997113018,0.0259042513157)
  (0.492145228025,0.025173104259)
  (0.504532600986,0.0244510892112)
  (0.508223131998,0.0237498853007)
  (0.511428314028,0.0230652784054)
  (0.514641136979,0.0223998468624)
  (0.517851833021,0.0217220694335)
  (0.521102735016,0.0210540089538)
  (0.524822144012,0.0204136270059)
  (0.53047734499,0.0198172228373)
  (0.533637563989,0.019289174742)
  (0.536768175021,0.0188086693629)
  (0.539926011988,0.0183596339508)
  (0.543555343,0.0179270307755)
  (0.546704935026,0.017506495378)
  (0.549889205024,0.0170850120318)
  (0.553118330019,0.0166692240196)
  (0.556287689018,0.0162583852378)
  (0.560009588022,0.0158563209233)
  (0.563112429983,0.0154614025366)
  (0.566183982999,0.0150652099335)
  (0.569274689013,0.0146797542919)
  (0.575962993025,0.0143110194499)
  (0.579462329973,0.0139804109599)
  (0.582440829021,0.0136808520825)
  (0.585374631977,0.0133991904719)
  (0.588304290024,0.0131301613124)
  (0.591200623021,0.0128756380225)
  (0.594520543003,0.0126242189642)
  (0.597408121976,0.0123801153483)
  (0.600307138986,0.0121409421161)
  (0.603202200029,0.0119050993791)
  (0.606081735983,0.0116733958732)
  (0.609407133015,0.0114426900349)
  (0.612312551006,0.0112152975493)
  (0.615221524029,0.0109897674936)
  (0.618123019987,0.0107657300499)
  (0.621007643989,0.010544925928)
  (0.624311550986,0.0103226323235)
  (0.627189523017,0.0101010424395)
  (0.630070946005,0.00988110588802)
  (0.632954130997,0.00966615109935)
  (0.635835513007,0.00945889195629)
  (0.639212022012,0.0092516174567)
  (0.642106481013,0.00904562771288)
  (0.645019738004,0.00884710900495)
  (0.650251885003,0.00865832592291)
  (0.653172858001,0.00848618980771)
  (0.790165699029,0.00832490259385)
  (0.807551635022,0.00825294011961)
  (0.811138237012,0.00822003389638)
  (0.814696106012,0.0081879534493)
  (0.818227217998,0.00815398242474)
  (0.822230226011,0.00811541810153)
  (0.825725706003,0.00807362804882)
  (0.829202921013,0.00802239341252)
  (0.832695626013,0.00796713426408)
  (0.83623298601,0.00790775775056)
  (0.840255000978,0.0078458678574)
  (0.84376022598,0.00778293691467)
  (0.847336995008,0.00771291210716)
  (0.851005795004,0.00763782615487)
  (0.854691603978,0.00756214453629)
  (0.85882610298,0.00748581084241)
  (0.862360569008,0.00740888810745)
  (0.865879484976,0.00732694935714)
  (0.869386952021,0.00724031729788)
  (0.872925541014,0.00715159734409)
  (0.876987188996,0.00706099334999)
  (0.880542574974,0.00697114835962)
  (0.884076141985,0.00687984147822)
  (0.89198466501,0.00679036371804)
  (0.897005993989,0.00671268965994)
  (0.901073119021,0.00664517690648)
  (0.904570492974,0.00658309061636)
  (0.908024005999,0.00652263928873)
  (0.911489124002,0.00646305196478)
  (0.914936890011,0.0064038220013)
  (0.918926801998,0.00634313633068)
  (0.922390183026,0.00628113092933)
  (0.925840408017,0.00621771871826)
  (0.929287770006,0.00615410853053)
  (0.932755909977,0.00609129318003)
  (0.936809607025,0.00602602070678)
  (0.940396386024,0.0059588540831)
  (0.944023105025,0.0058906695408)
  (0.947590718977,0.00582091147632)
  (0.951177635987,0.00575005686316)
  (0.955379121006,0.00567631464162)
  (0.958991157007,0.00560126596844)
  (0.96261839103,0.00552535048647)
  (0.96632549999,0.00544850187578)
  (0.970024036011,0.00537111770651)
  (0.974256013986,0.00529152203484)
  (0.977934441005,0.00521024296749)
  (0.981565843977,0.00512847063406)
  (0.985252270009,0.00504668681745)
  (0.989010850026,0.00496386623363)
  (0.99334007001,0.00487723090888)
  (0.997033348016,0.00478885707185)
  (1.000776097,0.00470053197409)
  (1.00453746598,0.00461337092718)
  (1.014344286,0.00452783785207)
  (1.01889069402,0.00445080207948)
  (1.02267146198,0.00438214719224)
  (1.02647232101,0.00431748377811)
  (1.03018336598,0.00425478479583)
  (1.03392102499,0.00419423840192)
  (1.03827386303,0.00413456043216)
  (1.04193908698,0.00407529902574)
  (1.04562880303,0.00401643179663)
  (1.049348131,0.00395832661774)
  (1.05301512103,0.00390115140526)
  (1.057250235,0.00384405320754)
  (1.06081133598,0.00378768788734)
  (1.06437635701,0.00373148973355)
  (1.06793603703,0.0036756925092)
  (1.07148777798,0.00361986301344)
  (1.07556973799,0.00356304865925)
  (1.079067051,0.00350547887147)
  (1.08246419998,0.00344728469221)
  (1.085850503,0.00338863505094)
  (1.08926091401,0.00333039116376)
  (1.093228399,0.00327106911305)
  (1.09669590002,0.00321200703675)
  (1.10012030602,0.00315262259764)
  (1.10355116799,0.00309344356909)
  (1.10699802299,0.00303499829207)
  (1.11520206498,0.00297836916281)
  (1.11865576298,0.00292491873535)
  (1.12208239903,0.00287405238187)
  (1.12551505899,0.00282581861693)
  (1.12894446298,0.00277920515373)
  (1.14202384301,0.00273378060078)
  (1.14545707899,0.00268872728512)
  (1.14889095101,0.00264416644315)
  (1.15230600798,0.00260053684568)
  (1.15571613098,0.00255791101749)
  (1.15965514199,0.00251562496833)
  (1.16588849598,0.00247449202129)
  (1.16930605698,0.00243479688165)
  (1.17268854199,0.00239654523248)
  (1.17607910902,0.00235953106562)
  (1.17998158501,0.00232338710411)
  (1.18334058003,0.00228810978184)
  (1.18667577702,0.00225310488238)
  (1.19003483898,0.00221828131792)
  (1.193384249,0.00218365962444)
  (1.19727401802,0.00214940282656)
  (1.20064967399,0.00211575070903)
  (1.20402876002,0.00208237660505)
  (1.210172611,0.00204988724694)
  (1.21357586799,0.00201869791083)
  (1.21748210298,0.00198892987859)
  (1.220854051,0.00196035365756)
  (1.224212114,0.00193251706814)
  (1.227533066,0.00190507959656)
  (1.23085873498,0.00187786861201)
  (1.23468270601,0.00185099061656)
  (1.23800742201,0.0018242574563)
  (1.24133022898,0.0017977811531)
  (1.24463936,0.00177160344891)
  (1.24795190402,0.00174571012996)
  (1.25180784799,0.00172019736511)
  (1.25792037399,0.00169508080437)
  (1.261255458,0.00167085454408)
  (1.26459101698,0.00164800076895)
  (1.26791181002,0.00162606685094)
  (1.27173829899,0.00160491244707)
  (1.27503424202,0.00158413728778)
  (1.278326648,0.00156359046084)
  (1.28159866697,0.00154325736955)
  (1.28488500102,0.00152306132878)
  (1.288678148,0.00150306038932)
  (1.291975389,0.00148335238779)
  (1.29529048002,0.00146357239862)
  (1.29860170098,0.00144386467115)
  (1.306011779,0.00142482441688)
  (1.30989404098,0.00140671152247)
  (1.31318904,0.00138958047264)
  (1.31644543598,0.00137319843203)
  (1.31968066999,0.0013572424594)
  (1.32291043201,0.00134170840442)
  (1.326649172,0.00132644433795)
  (1.32988341502,0.00131135461898)
  (1.333129387,0.0012965076499)
  (1.33637080999,0.00128198508156)
  (1.33961488103,0.00126758502181)
  (1.34337522002,0.00125326717247)
  (1.346631083,0.00123892030509)
  (1.349864872,0.00122468753036)
  (1.353100662,0.00121060565609)
  (1.35635075899,0.00119662323859)
  (1.36008887202,0.001182592468)
  (1.363326138,0.00116861537501)
  (1.36654633802,0.00115468585916)
  (1.36975172203,0.0011406826536)
  (1.37296372902,0.00112672508636)
  (1.37669885001,0.00111250142155)
  (1.37994893198,0.00109831554025)
  (1.38860262203,0.00108451492344)
  (1.39188747603,0.00107136672693)
  (1.39512709301,0.00105892874704)
  (1.490696277,0.00105892874704)
  (1.53534125601,0.00104525205497)
  (1.55895357998,0.00103739202909)
  (1.56293164898,0.00103532665244)
  (1.56684691203,0.00103326575675)
  (1.57073241298,0.00103114022497)
  (1.57518225402,0.00102884282502)
  (1.57900533098,0.00102624294662)
  (1.58282826102,0.00102309826385)
  (1.586657423,0.00101963696416)
  (1.59044224001,0.00101578498609)
  (1.59482472797,0.00101166452012)
  (1.59863675898,0.00100720640825)
  (1.60244048102,0.00100209177278)
  (1.60625127901,0.000996599372279)
  (1.61006285698,0.000990784277068)
  (1.614471198,0.000984710202041)
  (1.61828482,0.000978465034341)
  (1.62212642102,0.00097182018764)
  (1.627726821,0.000965254733862)
  (1.63507846999,0.000959135292262)
  (1.63956134598,0.000953910813836)
  (1.64348239399,0.000949100036522)
  (1.647331235,0.000944397820642)
  (1.651204583,0.000939541207471)
  (1.65511692199,0.000934572460775)
  (1.65959694597,0.000929235874866)
  (1.663447981,0.000923663606291)
  (1.667295422,0.000917862876103)
  (1.67115263001,0.000911905404429)
  (1.67500723602,0.000905865402574)
  (1.67945027002,0.000899390024145)
  (1.68334163702,0.000892591471914)
  (1.68721759098,0.000885483330071)
  (1.69108772802,0.0008781296665)
  (1.69492286601,0.000870641060297)
  (1.69929788599,0.000862748069973)
  (1.70311708102,0.000854830582262)
  (1.710436336,0.000847144432397)
  (1.71430257399,0.000840262926434)
  (1.71816371003,0.000833855860201)
  (1.72262357501,0.000827749911498)
  (1.72646817903,0.000821602102844)
  (1.73031997698,0.000815502627699)
  (1.734175839,0.000809206290497)
  (1.73802080302,0.000802712348573)
  (1.74244832899,0.00079608887882)
  (1.74803153699,0.000789510125174)
  (1.751870298,0.000783282452377)
  (1.75570119498,0.000777282438553)
  (1.759509845,0.000771311026217)
  (1.76391586801,0.000765446338722)
  (1.76770741103,0.000759588841811)
  (1.77150526101,0.000753572794805)
  (1.77530610102,0.000747327147518)
  (1.77911298501,0.000740899045589)
  (1.78523681703,0.000734429442904)
  (1.78905693098,0.000728251651399)
  (1.79285720503,0.000722312859745)
  (1.79665511497,0.000716417479623)
  (1.80044967099,0.000710490098884)
  (1.80482199503,0.00070454933979)
  (1.80859799997,0.000698382213955)
  (1.81237409799,0.000692058139811)
  (1.81616164302,0.000685606863817)
  (1.81997986202,0.000679143711815)
  (1.826071385,0.000672779285123)
  (1.82988520298,0.000666751858447)
  (1.83367795701,0.000660922632548)
  (1.83748479001,0.000655206498057)
  (1.84125857602,0.000649558585482)
  (1.845618341,0.000643908741968)
  (1.84939230001,0.000638065516723)
  (1.85317746102,0.000632126043941)
  (1.85695639998,0.000626152094501)
  (1.86074999702,0.000620249859124)
  (1.86684046499,0.000614341434508)
  (1.870649383,0.000608714192747)
  (1.87443051802,0.000603339914314)
  (1.87820012501,0.00059809079811)
  (1.88197956199,0.000592876621337)
  (1.88632042898,0.000587673060637)
  (1.89007438102,0.000582320626175)
  (1.89383245399,0.000576981948502)
  (1.897606313,0.000571548439831)
  (1.90140028897,0.000566189849299)
  (1.90915874898,0.000560937607231)
  (1.91295763,0.000556023155922)
  (1.91668736201,0.000551306801055)
  (1.92042894498,0.000546695005637)
  (1.92416325299,0.000542102628593)
  (1.92844786303,0.000537506396625)
  (1.93214972602,0.000532815820203)
  (1.935856656,0.000528048272438)
  (1.93956142297,0.000523210995388)
  (1.94326362002,0.0005182960749)
  (1.94753142801,0.000513345231784)
  (1.95124477003,0.00050827014128)
  (1.954941531,0.000503040185724)
  (1.95865001599,0.000497721057257)
  (1.96235144202,0.000492386743396)
  (1.96664667397,0.000486978453642)
  (1.970358825,0.000481498829337)
  (1.975784779,0.000476091226242)
  (1.98293762997,0.000470754278786)
  (1.98669538798,0.000465886762058)
  (1.99100569898,0.000461276367737)
  (1.99472011102,0.000456846391048)
  (1.99842658703,0.000452492403242)
  (2.00213675702,0.000448217832068)
  (2.00583829702,0.000443981085417)
  (2.010116063,0.000439771232485)
  (2.01380701299,0.000435577014213)
  (2.01750043401,0.000431366253914)
  (2.02118659602,0.000427114854604)
  (2.024882895,0.00042280059317)
  (2.02916345,0.000418453746322)
  (2.03286088898,0.000414104230573)
  (2.03656263102,0.000409798716881)
  (2.04028227902,0.000405515209588)
  (2.04401829402,0.000401224065669)
  (2.05339969898,0.000397017626604)
  (2.05714510399,0.000393001772705)
  (2.06088300701,0.000389337847412)
  (2.06457751303,0.000385742926866)
  (2.06826559902,0.000382196050059)
  (2.07251036202,0.000378684951142)
  (2.076167144,0.000375164822846)
  (2.07985340699,0.000371631659399)
  (2.08353514498,0.000368094992622)
  (2.08719849598,0.000364561117973)
  (2.09143585502,0.000361041297964)
  (2.09511314501,0.000357492969153)
  (2.09878950397,0.00035393134611)
  (2.10244215297,0.000350327923617)
  (2.106131526,0.000346709563219)
  (2.11037734803,0.000343078776674)
  (2.11405276699,0.00033944111242)
  (2.11941964499,0.000335851559842)
  (2.12648610002,0.000332339087763)
  (2.13022674498,0.000329039956888)
  (2.134469432,0.00032590629505)
  (2.13811894,0.000322808899705)
  (2.14178347401,0.000319745490721)
  (2.14543741703,0.000316725567359)
  (2.14907897101,0.000313735112508)
  (2.153300601,0.000310765898976)
  (2.15694806702,0.000307793499193)
  (2.16057065298,0.000304828558326)
  (2.16419483197,0.000301890617563)
  (2.16782450798,0.000298932805161)
  (2.17203530599,0.00029593077439)
  (2.17566394998,0.00029290093865)
  (2.17932327301,0.000289860066349)
  (2.183022835,0.00028680208109)
  (2.186820673,0.00028369350401)
  (2.19128583599,0.000280607530746)
  (2.20192761999,0.000277551670339)
  (2.20580188598,0.000274637876417)
  (2.209566376,0.000271931666513)
  (2.213205737,0.000269322065905)
  (2.217413039,0.00026678046619)
  (2.22103299497,0.000264294980421)
  (2.22464263398,0.000261836164972)
  (2.22826437099,0.000259401279574)
  (2.23189250199,0.00025700433808)
  (2.23607378599,0.000254632496526)
  (2.23967465002,0.000252274665959)
  (2.24327681999,0.000249906392528)
  (2.246886821,0.000247528187839)
  (2.25049269601,0.000245154278614)
  (2.25467942603,0.000242787712396)
  (2.25828691199,0.000240441365526)
  (2.26189083001,0.000238084557925)
  (2.26550909597,0.000235714660857)
  (2.26912687003,0.000233322055359)
  (2.27331742301,0.000230917740213)
  (2.27691603202,0.000228519442556)
  (2.28052791598,0.000226110126188)
  (2.28748364502,0.000223749271354)
  (2.29446642002,0.000221442734837)
  (2.29871339799,0.000219264410493)
  (2.30234718003,0.000217155036784)
  (2.30593716999,0.000215096768722)
  (2.30952536198,0.000213100700925)
  (2.31312924699,0.000211139150013)
  (2.31730609399,0.000209195915899)
  (2.32090956002,0.00020726316358)
  (2.32449882402,0.000205338876912)
  (2.32808878599,0.000203431675046)
  (2.33167120098,0.000201538047663)
  (2.33585523901,0.000199647738851)
  (2.33947499201,0.000197773592399)
  (2.34310849803,0.00019590360825)
  (2.34671897301,0.000194044398214)
  (2.35037696001,0.000192178002982)
  (2.35464604001,0.000190314521411)
  (2.358286587,0.00018844462656)
  (2.36192922899,0.00018658283816)
  (2.36556157301,0.000184731880894)
  (2.36919961002,0.000182910847599)
  (2.37853433599,0.000181141974449)
  (2.38230116601,0.00017941263309)
  (2.38605817,0.00017774098817)
  (2.38971097802,0.000176103482678)
  (2.39335642301,0.000174474049575)
  (2.39757609298,0.00017285397296)
  (2.40119931899,0.000171252286444)
  (2.40482300398,0.000169671898748)
  (2.40845947101,0.000168110050388)
  (2.41212245898,0.000166564576263)
  (2.416358769,0.000165021789192)
  (2.41998867301,0.000163487539584)
  (2.42700132902,0.000161969172584)
  (2.43065497401,0.000160487088135)
  (2.43429640599,0.000159029174497)
  (2.438524967,0.00015759650893)
  (2.44212682103,0.000156181030028)
  (2.44580553297,0.000154777838147)
  (2.44946151099,0.00015337409765)
  (2.453119985,0.000151977342327)
  (2.45734064601,0.000150600230108)
  (2.46098523599,0.000149257143377)
  (2.464614022,0.000147931329084)
  (2.46825493203,0.000146601780624)
  (2.47522043,0.000145300499872)
  (2.479499885,0.000144032848617)
  (2.48314526101,0.000142802976011)
  (2.48672232201,0.00014159923341)
  (2.49035375298,0.00014040844636)
  (2.49399411998,0.000139245640917)
  (2.49822391203,0.000138089973019)
  (2.501857628,0.0001369470031)
  (2.50547660398,0.000135833144932)
  (2.50907144602,0.000134732715816)
  (2.51267263899,0.000133633852819)
  (2.51689827,0.000132550718238)
  (2.52393214003,0.000131478930331)
  (2.52761619398,0.000130432129088)
  (2.53126899502,0.000129404431857)
  (2.53490770899,0.000128393158202)
  (2.53911553998,0.000127392418083)
  (2.54268939199,0.000126397262672)
  (2.54628211801,0.000125398497696)
  (2.54988730099,0.000124404568264)
  (2.55344069802,0.000123417145892)
  (2.55761396902,0.000122438843384)
  (2.56125107798,0.000121464715668)
  (2.57457010599,0.000120489976874)
  (2.58147648501,0.000119522306695)
  (2.58510918898,0.000118572652806)
  (2.58931748202,0.000117654518755)
  (2.592941257,0.000116756210905)
  (2.59654200898,0.000115863397507)
  (2.60013179597,0.000114983268897)
  (2.60371624399,0.000114104934367)
  (2.71832702501,0.000114104934367)
  (2.75048126403,0.0001128582577)
  (2.78834704799,0.000112204381101)
  (2.79246979201,0.000112035770865)
  (2.79645104101,0.000111922866481)
  (2.80043080403,0.000111830117802)
  (2.804989914,0.000111747920877)
  (2.80889707402,0.000111660341708)
  (2.81281164201,0.000111559093413)
  (2.816827467,0.000111447629733)
  (2.82075632102,0.000111328581223)
  (2.82524595101,0.000111201617119)
  (2.82913235202,0.000111068590048)
  (2.83306542999,0.000110920918594)
  (2.83702735603,0.00011076553656)
  (2.84656532703,0.000110599381023)
  (2.85130189703,0.0001104573614)
  (2.85515938699,0.000110325407002)
  (2.85896011902,0.000110192555278)
  (2.862757847,0.000110054908639)
  (2.86657517002,0.000109913123971)
  (2.871020235,0.000109763573629)
  (2.87493507902,0.000109602157786)
  (2.87881864997,0.000109429156394)
  (2.88262170099,0.00010924541176)
  (2.88646240201,0.000109053065637)
  (2.89094515599,0.000108845546173)
  (2.894744688,0.000108623198419)
  (2.89856497798,0.000108385966601)
  (2.90244670497,0.00010813504449)
  (2.90642548498,0.000107878058322)
  (2.91097563802,0.000107602114148)
  (2.91476015199,0.000107306918007)
  (2.91852922499,0.000106996146163)
  (2.92232034099,0.000106669168943)
  (2.92612652801,0.000106327370851)
  (2.93059765297,0.000105961683834)
  (2.93452997698,0.000105597688555)
  (2.94603225501,0.000105231332012)
  (2.950086848,0.000104891079509)
  (2.95405584603,0.000104577730839)
  (2.95866489102,0.000104284806393)
  (2.96262207098,0.000103997956515)
  (2.96642023901,0.00010371484916)
  (2.97017850098,0.000103427528042)
  (2.97398141702,0.0001031360504)
  (2.97839628003,0.000102841043641)
  (2.98218831699,0.000102543002691)
  (2.98594904202,0.000102240737258)
  (2.98973536701,0.00010192802083)
  (2.99350449198,0.000101610089407)
  (2.99788104498,0.000101286129234)
  (3.00164871197,0.00010095654612)
  (3.00542087801,0.000100617195415)
  (3.00920184603,0.000100260154806)
  (3.01297680201,9.98874486731e-05)
  (3.01734981698,9.95014766619e-05)
  (3.021111571,9.91009601493e-05)
  (3.02488448197,9.86878011699e-05)
  (3.02864512498,9.82589545963e-05)
  (3.03240823298,9.78111132512e-05)
  (3.03676167398,9.73451731931e-05)
  (3.040535726,9.68713738119e-05)
  (3.04975213303,9.64035047515e-05)
  (3.05357497203,9.59677087546e-05)
  (3.05738793401,9.55553058987e-05)
  (3.06180686498,9.51668147959e-05)
  (3.06558236002,9.47816060006e-05)
  (3.06936463597,9.43960432816e-05)
  (3.073142635,9.40072678056e-05)
  (3.07692692103,9.36150606025e-05)
  (3.08128422702,9.32190309137e-05)
  (3.08506975899,9.28191979407e-05)
  (3.088857383,9.24165747966e-05)
  (3.09443883598,9.20183979628e-05)
  (3.10002696002,9.16265397142e-05)
  (3.10441464302,9.12503394468e-05)
  (3.10818494501,9.08773580382e-05)
  (3.11196799699,9.05045797103e-05)
  (3.11573216802,9.01333689101e-05)
  (3.11949196103,8.97624957858e-05)
  (3.12385596999,8.93840133458e-05)
  (3.12760996702,8.90009988075e-05)
  (3.13139066601,8.86154524422e-05)
  (3.13516644802,8.82252946571e-05)
  (3.138939086,8.78339925362e-05)
  (3.14330784901,8.74420223078e-05)
  (3.152492603,8.7045368257e-05)
  (3.15628323,8.66735556562e-05)
  (3.16004342801,8.63186645425e-05)
  (3.16380041197,8.59768064708e-05)
  (3.168142693,8.56363267419e-05)
  (3.17190710601,8.52952591005e-05)
  (3.17565516202,8.49513647904e-05)
  (3.17942274502,8.46061298246e-05)
  (3.18317671801,8.42579422787e-05)
  (3.18751681602,8.39060766839e-05)
  (3.19126367598,8.35517590359e-05)
  (3.19501417701,8.31899869784e-05)
  (3.19875026401,8.28205950772e-05)
  (3.20249598502,8.24441697106e-05)
  (3.20683920698,8.20631045087e-05)
  (3.21058383101,8.16768073511e-05)
  (3.21432244498,8.12798160611e-05)
  (3.21807223599,8.08746561249e-05)
  (3.22183380899,8.0460501647e-05)
  (3.22617481201,8.00377211568e-05)
  (3.22992679902,7.96075718318e-05)
  (3.23368023598,7.91672911133e-05)
  (3.23743167502,7.87251932351e-05)
  (3.24837028899,7.82844490136e-05)
  (3.25276911299,7.78584717087e-05)
  (3.25653033203,7.74602919366e-05)
  (3.26028708997,7.70709271567e-05)
  (3.26403081103,7.6687919829e-05)
  (3.26777769701,7.63112614682e-05)
  (3.27211837698,7.59356469629e-05)
  (3.27585436899,7.5565872714e-05)
  (3.27959680097,7.51997277741e-05)
  (3.28334646398,7.48333639567e-05)
  (3.28707330098,7.44656569805e-05)
  (3.29142178403,7.40928257316e-05)
  (3.29516502901,7.37155229675e-05)
  (3.29891494801,7.33343827823e-05)
  (3.30265476101,7.29494475833e-05)
  (3.306398316,7.25605901419e-05)
  (3.31071965501,7.21655613735e-05)
  (3.31444859999,7.17648814144e-05)
  (3.31820058601,7.13571384867e-05)
  (3.32194482599,7.09436566077e-05)
  (3.32567576901,7.05245586527e-05)
  (3.330022006,7.00949372462e-05)
  (3.33376662998,6.96581445076e-05)
  (3.34288067202,6.92213440802e-05)
  (3.34844273102,6.87937302063e-05)
  (3.35220198199,6.83940099377e-05)
  (3.35653810599,6.80141852939e-05)
  (3.36026834202,6.76412262665e-05)
  (3.36401930102,6.7276606202e-05)
  (3.36776332202,6.69155224992e-05)
  (3.37150787801,6.65592539587e-05)
  (3.37583737198,6.62038337382e-05)
  (3.37957905198,6.58496338092e-05)
  (3.38330832799,6.5498069718e-05)
  (3.38704595302,6.5147565676e-05)
  (3.39079716301,6.47963913133e-05)
  (3.39512908203,6.44415493154e-05)
  (3.39887062402,6.40839959227e-05)
  (3.40261193301,6.37237199886e-05)
  (3.40635842801,6.33607488287e-05)
  (3.41008605598,6.29952842066e-05)
  (3.41441486898,6.26262939759e-05)
  (3.41815392801,6.22513659342e-05)
  (3.421884229,6.1873688959e-05)
  (3.42560109001,6.14931743022e-05)
  (3.42932661099,6.11052586576e-05)
  (3.43364521,6.07090440793e-05)
  (3.43736479501,6.031116405e-05)
  (3.44110029901,5.99073187951e-05)
  (3.44840345299,5.95072908333e-05)
  (3.45572240697,5.91204174945e-05)
  (3.46008969302,5.87463293723e-05)
  (3.46383855399,5.8389308543e-05)
  (3.46757015702,5.80452639291e-05)
  (3.47130122798,5.77061285317e-05)
  (3.47502549703,5.73713289743e-05)
  (3.47933489602,5.70383416618e-05)
  (3.48306551401,5.6708281108e-05)
  (3.48679494602,5.63802249132e-05)
  (3.490514262,5.60533346758e-05)
  (3.49422541301,5.57269341951e-05)
  (3.49853671301,5.53993973558e-05)
  (3.502267109,5.50711470055e-05)
  (3.50600234699,5.47430165849e-05)
  (3.50971875101,5.44145357412e-05)
  (3.51344989397,5.40850293774e-05)
  (3.51777782,5.3749851576e-05)
  (3.52149514802,5.34098419596e-05)
  (3.52522690501,5.30653705763e-05)
  (3.52895656403,5.27161517245e-05)
  (3.532670182,5.23631273539e-05)
  (3.53699089499,5.20053122608e-05)
  (3.540725514,5.16435126384e-05)
  (3.54977256397,5.12824472393e-05)
  (3.55353687698,5.09293286927e-05)
  (3.55729194102,5.0586078666e-05)
  (3.56162826897,5.02659525647e-05)
  (3.565371687,4.99485873676e-05)
  (3.56911754498,4.96336428288e-05)
  (3.57284833601,4.93190204259e-05)
  (3.57658780197,4.90036796787e-05)
  (3.58092769101,4.86891020798e-05)
  (3.58466585103,4.83777468047e-05)
  (3.58841321297,4.80670875924e-05)
  (3.59571115999,4.77594170267e-05)
  (3.59945965098,4.74568551606e-05)
  (3.60380928899,4.71639894876e-05)
  (3.60754440102,4.68737830171e-05)
  (3.61128019699,4.65847967131e-05)
  (3.61501363898,4.62966570451e-05)
  (3.61873932701,4.60078593968e-05)
  (3.62306620699,4.57192155394e-05)
  (3.626803021,4.54305627319e-05)
  (3.63053637301,4.51450087735e-05)
  (3.63603577198,4.48646353989e-05)
  (3.63978156401,4.4586638651e-05)
  (3.64411515102,4.43166910714e-05)
  (3.647966474,4.4050290831e-05)
  (3.65168637101,4.37857475045e-05)
  (3.65541561099,4.35217273168e-05)
  (3.65914879797,4.32581379419e-05)
  (3.66345981398,4.29938307028e-05)
  (3.667179816,4.27290527647e-05)
  (3.670910249,4.24648057111e-05)
  (3.674643101,4.22016993504e-05)
  (3.68192533299,4.1939018912e-05)
  (3.686264641,4.16828228395e-05)
  (3.68999298901,4.14322991991e-05)
  (3.69371655001,4.11846484946e-05)
  (3.697431968,4.09405354504e-05)
  (3.70117249101,4.06970805828e-05)
  (3.70548810903,4.04518536534e-05)
  (3.70921035903,4.02053667711e-05)
  (3.712937442,3.99599317634e-05)
  (3.71664900298,3.97148804067e-05)
  (3.72038823401,3.9470149141e-05)
  (3.72822835599,3.92269383079e-05)
  (3.73195014702,3.89870728435e-05)
  (3.73567680398,3.87554523602e-05)
  (3.73939379002,3.85259562162e-05)
  (3.74311616499,3.82971282812e-05)
  (3.74744435202,3.80688994974e-05)
  (3.751156329,3.78405018798e-05)
  (3.754869911,3.76108149378e-05)
  (3.75857873401,3.73800663298e-05)
  (3.76229609601,3.71492488267e-05)
  (3.76660868898,3.6919730847e-05)
  (3.77386463602,3.66923119572e-05)
  (3.77759125899,3.64689751709e-05)
  (3.78132271901,3.62502721785e-05)
  (3.78503312002,3.60325678307e-05)
  (3.789340018,3.58159497733e-05)
  (3.79304260598,3.55996617883e-05)
  (3.79675535997,3.53852379467e-05)
  (3.80046920199,3.51707724311e-05)
  (3.80417812301,3.49569550916e-05)
  (3.808488485,3.47432218517e-05)
  (3.81221682701,3.45300227179e-05)
  (3.81947955198,3.43188436725e-05)
  (3.823200571,3.41111615813e-05)
  (3.826919374,3.39109148165e-05)
  (3.83123590902,3.37114813712e-05)
  (3.83495934302,3.3512394298e-05)
  (3.838667128,3.33142158752e-05)
  (3.84236695903,3.31169439454e-05)
  (3.84607014299,3.29186830833e-05)
  (3.85036787298,3.27191768598e-05)
  (3.85408722202,3.25185991558e-05)
  (3.85782220698,3.23184814528e-05)
  (3.86507946299,3.21181260713e-05)
  (3.86880622298,3.19219226718e-05)
  (3.873125154,3.17292090199e-05)
  (3.87683424802,3.15379663361e-05)
  (3.88053069799,3.13462726686e-05)
  (3.88423030102,3.11552857241e-05)
  (3.88792454801,3.09634050866e-05)
  (3.892232263,3.07700320374e-05)
  (3.89593613701,3.05755846608e-05)
  (3.899652733,3.03814577541e-05)
  (3.90338303801,3.01863761172e-05)
  (3.910633536,2.99961162415e-05)
  (3.914963877,2.98081053502e-05)
  (3.918683681,2.96274603003e-05)
  (3.92240329599,2.94491219416e-05)
  (3.92610903602,2.92708465749e-05)
  (3.929813664,2.90928100909e-05)
  (3.93410950399,2.89166166703e-05)
  (3.937810976,2.874159975e-05)
  (3.94152676797,2.85664694852e-05)
  (3.94524754601,2.83904386235e-05)
  (3.95072349301,2.82157933567e-05)
  (3.95504278899,2.80425479498e-05)
  (3.95875115,2.7873872773e-05)
  (3.96244524902,2.77065140004e-05)
  (3.96614566498,2.75398693285e-05)
  (3.96984972601,2.73741362897e-05)
  (3.97414003703,2.72091588715e-05)
  (3.97782718099,2.70439260942e-05)
  (3.98150996002,2.68792197172e-05)
  (3.98520099098,2.67160280584e-05)
  (3.98890793702,2.65528630073e-05)
  (3.99496326997,2.6389686832e-05)
  (4.00043364102,2.62279575635e-05)
  (4.00414861197,2.60672367194e-05)
  (4.00786841701,2.5911690766e-05)
  (4.011573322,2.57586539284e-05)
  (4.01586875197,2.56069134633e-05)
  (4.01955883601,2.54567369167e-05)
  (4.02324434399,2.53056734131e-05)
  (4.02693986997,2.51540255633e-05)
  (4.03064268897,2.5001790034e-05)
  (4.03494940302,2.4848904294e-05)
  (4.03865526,2.46995164282e-05)
  (4.04588275601,2.45509954192e-05)
  (4.049598368,2.44057201562e-05)
  (4.05332493002,2.42613973114e-05)
  (4.05760587403,2.4118209451e-05)
  (4.061298827,2.39753274162e-05)
  (4.06498719798,2.38329131074e-05)
  (4.068684167,2.3690399386e-05)
  (4.07236710301,2.35474083895e-05)
  (4.076657723,2.34038619765e-05)
  (4.08036328002,2.32603522769e-05)
  (4.08406545001,2.31163339838e-05)
  (4.09129529702,2.29735650239e-05)
  (4.095018194,2.28318303973e-05)
  (4.09933526698,2.26959111708e-05)
  (4.103025669,2.25612749472e-05)
  (4.10672465502,2.24269359326e-05)
  (4.11043115502,2.22923239695e-05)
  (4.11411613802,2.21581013337e-05)
  (4.11839431198,2.2024047283e-05)
  (4.12209708802,2.18901442046e-05)
  (4.12580094498,2.17555291662e-05)
  (4.129510884,2.16206484098e-05)
  (4.136739687,2.14862660376e-05)
  (4.14105803898,2.13545279044e-05)
  (4.14476502303,2.12240434671e-05)
  (4.14847209898,2.10963631694e-05)
  (4.152166682,2.09687579056e-05)
  (4.15585941001,2.08417306151e-05)
  (4.16017110198,2.07152838599e-05)
  (4.163875759,2.05886475662e-05)
  (4.16757492698,2.0462883993e-05)
  (4.17128253501,2.03372619882e-05)
  (4.17674686201,2.02128669517e-05)
  (4.18105051003,2.00913159038e-05)
  (4.18474641,1.99706240367e-05)
  (4.18843942101,1.98531150042e-05)
  (4.19212659099,1.97368161166e-05)
  (4.19582308002,1.96207393265e-05)
  (4.20010890102,1.95046428943e-05)
  (4.20380603202,1.93892473673e-05)
  (4.20749626099,1.92743828741e-05)
  (4.211183924,1.91596333566e-05)
  (4.21662508399,1.90461462819e-05)
  (4.22092289198,1.89353221757e-05)
  (4.22461347003,1.88251405466e-05)
  (4.22830041603,1.87169542687e-05)
  (4.23197507299,1.86093839526e-05)
  (4.23564628902,1.85021998504e-05)
  (4.23993373499,1.83944835856e-05)
  (4.24360937002,1.8286403552e-05)
  (4.24729155598,1.81782787393e-05)
  (4.25098953902,1.80696702352e-05)
  (4.25468439999,1.79615607909e-05)
  (4.26245326397,1.78557583849e-05)
  (4.26615583501,1.77507644141e-05)
  (4.26985114597,1.76486147069e-05)
  (4.27354735398,1.75470541254e-05)
  (4.27722799801,1.74470979463e-05)
  (4.281511257,1.73474967514e-05)
  (4.285180996,1.72480396792e-05)
  (4.28888173401,1.71480509018e-05)
  (4.29256458703,1.70477439341e-05)
  (4.296253459,1.69476474154e-05)
  (4.300538818,1.6847984443e-05)
  (4.30772921798,1.67480969689e-05)
  (4.31141580001,1.66516201568e-05)
  (4.31509832299,1.65566783611e-05)
  (4.31879732199,1.64636924721e-05)
  (4.32307553,1.63715447109e-05)
  (4.326744052,1.62801479209e-05)
  (4.33043070597,1.61885741043e-05)
  (4.334113719,1.60966656006e-05)
  (4.337806253,1.60047700165e-05)
  (4.34210383001,1.59129042898e-05)
  (4.347555427,1.58215377867e-05)
  (4.35126020201,1.57322329744e-05)
  (4.354948355,1.56437339009e-05)
  (4.35863550601,1.55570739631e-05)
  (4.36291010899,1.54707333468e-05)
  (4.36657959601,1.53846777755e-05)
  (4.37026512198,1.52985188401e-05)
  (4.37395157298,1.5212252983e-05)
  (4.37763822399,1.51257585329e-05)
  (4.38192128402,1.50397024065e-05)
  (4.38736692601,1.49537485251e-05)
  (4.39105863997,1.48700548019e-05)
  (4.39473976102,1.47865606476e-05)
  (4.39841463801,1.47046298615e-05)
  (4.402685354,1.46231014592e-05)
  (4.40636484203,1.4542152948e-05)
  (4.41004397301,1.44608970416e-05)
  (4.41371666698,1.43794796364e-05)
  (4.41740814701,1.429771816e-05)
  (4.42168558098,1.42159961882e-05)
  (4.42537027702,1.41338878145e-05)
  (4.43255772599,1.40537751678e-05)
  (4.43624514702,1.3974949266e-05)
  (4.439930939,1.38979646322e-05)
  (4.44419029303,1.38215730134e-05)
  (4.44788122497,1.3745963271e-05)
  (4.45155402098,1.36702439392e-05)
  (4.455223158,1.3594822837e-05)
  (4.45890918397,1.35194900231e-05)
  (4.463177333,1.34438795688e-05)
  (4.46686435502,1.33679281452e-05)
  (4.47229740198,1.32928900863e-05)
  (4.476001364,1.32179701424e-05)
  (4.47968898399,1.3144730847e-05)
  (4.48398290999,1.30719682823e-05)
  (4.48765760998,1.29997756513e-05)
  (4.49134678498,1.29274796445e-05)
  (4.49502377299,1.28552589503e-05)
  (4.49870146101,1.27826878807e-05)
  (4.50297236902,1.27097968077e-05)
  (4.50666568603,1.26365121136e-05)
  (4.512102929,1.2564153037e-05)
  (4.51580869599,1.24921660706e-05)
  (4.519480858,1.24216298159e-05)
  (4.52374961,1.23513721515e-05)
  (4.52743229899,1.22817927968e-05)
  (4.53109561303,1.22121964108e-05)
  (4.53475348803,1.21424209796e-05)
  (4.53841979097,1.20731059024e-05)
  (4.54268629802,1.20040696833e-05)
  (4.54638271098,1.19345523288e-05)
  (4.55008655298,1.1865553195e-05)
  (4.55726269598,1.17967698178e-05)
  (4.56095671898,1.1729622364e-05)
  (4.56524200598,1.16632776324e-05)
  (4.56892789202,1.15974852669e-05)
  (4.57261039299,1.15318639905e-05)
  (4.57628761698,1.14670109863e-05)
  (4.579974422,1.14018100082e-05)
  (4.58424408297,1.13368655571e-05)
  (4.58791206998,1.12716667801e-05)
  (4.59158823302,1.12063157108e-05)
  (4.597014778,1.11407051596e-05)
  (4.60071305197,1.10766072268e-05)
  (4.60498551797,1.10130727663e-05)
  (4.60865685297,1.09502146457e-05)
  (4.61232834897,1.08876721451e-05)
  (4.61601956002,1.08253351231e-05)
  (4.61966814299,1.07625407084e-05)
  (4.62393536197,1.06995485219e-05)
  (4.62760083698,1.06362901968e-05)
  (4.63127282698,1.05733135351e-05)
  (4.63669100701,1.05104689571e-05)
  (4.64037355199,1.04485557635e-05)
  (4.644641825,1.03875376367e-05)
  (4.64831832697,1.03278932241e-05)
  (4.65205365303,1.02684905579e-05)
  (4.65590186202,1.0209129861e-05)
  (4.65996297298,1.01493311026e-05)
  (4.66467924998,1.00894205567e-05)
  (4.66865869501,1.00295491173e-05)
  (4.67275369802,9.96995859716e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.0165576,2444.1) (0.0477833,33.4855) (3600,33.4855)};
\ToleranceLine

\nextgroupplot[
  title={Chicago Regional},
  xmin=1,
  xmax=30000,
  xtick={1,10,100,1000,21600},
  xticklabels={$1$,$10$,$10^{2}$,$10^{3}$,$21600$},
  ymin=1e-06,
  ymax=1e+06,
  ytick={1e-06,0.001,1,1000,1e+06},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$,$10^{3}$,$10^{6}$}
]
\addplot+[mz,const plot,forget plot] coordinates {(7.61182,1) (15722.1,0.8666) (21600,0.8666)};
\addplot+[sba,const plot,forget plot] coordinates {(18182.1,18494.4) (21600,18494.4)};
\addplot+[bta,const plot,forget plot] coordinates {
  (10.843536108,1)
  (113.504485525,1)
  (234.572961422,0.908506401361)
  (319.915105424,0.886481431845)
  (350.277281246,0.87782841029)
  (402.95455022,0.864815403343)
  (435.660531876,0.851235306602)
  (488.488181539,0.822114711905)
  (551.63396707,0.780126627519)
  (571.890205891,0.765097256845)
  (584.513228608,0.757575841215)
  (604.443185232,0.750117768062)
  (614.568875513,0.74250303588)
  (624.699208781,0.734835973977)
  (634.826628484,0.727174728816)
  (647.396102071,0.719583834286)
  (657.462526445,0.712102740289)
  (667.600359367,0.704528274662)
  (677.740460317,0.696960791285)
  (687.892809257,0.689473191307)
  (700.537487184,0.682104781051)
  (710.690763773,0.67488116372)
  (720.843435934,0.667626574077)
  (730.995500133,0.660435602143)
  (741.157666119,0.653365924532)
  (753.903554805,0.646459911993)
  (764.352501145,0.639752051537)
  (774.954410405,0.633073204677)
  (785.710814522,0.626508616137)
  (796.353496475,0.620090172891)
  (810.443001144,0.613853901185)
  (822.285028448,0.607816226662)
  (833.934677803,0.60183146142)
  (845.946226341,0.59596086162)
  (869.438872572,0.584672386944)
  (922.064562173,0.558831682266)
  (978.78993045,0.532305902882)
  (1052.32420634,0.508398849817)
  (1086.70178014,0.499473783745)
  (1165.09011104,0.484241499914)
  (1533.8356344,0.467940988289)
  (1724.09169883,0.462803956288)
  (1780.01210607,0.461425959336)
  (2169.37521085,0.448418715316)
  (2369.55632924,0.439035240595)
  (2694.43464556,0.418126049803)
  (2725.16766111,0.416063552002)
  (3001.7828151,0.399197655158)
  (3299.49215571,0.379193749249)
  (3421.77352931,0.372712027383)
  (3597.46366562,0.361819514031)
  (3916.04485081,0.345058438735)
  (4311.25683518,0.328735730475)
  (4768.4322671,0.313438845189)
  (5325.60887214,0.298768509368)
  (5428.86300591,0.296508957375)
  (6126.53965816,0.284620600215)
  (6821.41509654,0.275608553284)
  (7288.84549847,0.271217454506)
  (8348.70924358,0.263749799458)
  (8602.6611935,0.261882581834)
  (8962.52919118,0.258132644218)
  (9795.66936291,0.246112293705)
  (10835.7476063,0.235229545738)
  (10921.4763302,0.23438226153)
  (12497.732242,0.223611208103)
  (13615.3103003,0.216990327938)
  (15413.3284329,0.213042372562)
  (17112.4651569,0.209959447286)
  (21526.4714058,0.203050797394)
};
\addplot+[dag,const plot,forget plot] coordinates {(7.94615,99911.1) (36.8527,3278.15) (21600,3278.15)};
\node[font=\tiny,align=center] at (rel axis cs:0.5,0.25) {Dial:\\ no saved solution within $T_p$};
\ToleranceLine[21600]

\nextgroupplot[hide axis]
\end{groupplot}
\node[font=\small] at ($(group c1r3.south)!0.5!(group c2r3.south)+(0,-0.62cm)$)
  {elapsed time $t$ (seconds)};
\node[font=\small,rotate=90] at ($(group c1r1.west)!0.5!(group c1r3.west)+(-0.95cm,0)$)
  {relative gap $\gamma_{i,m}(t)$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{groupplot}[
  objectiveaxis,
  group style={group size=2 by 3,horizontal sep=1.5cm,vertical sep=1.35cm}
]
\nextgroupplot[
  title={Braess},
  xmin=1e-06,
  xmax=3600,
  xtick={1e-06,0.0001,0.01,1,100,3600},
  xticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-09,
  ymax=100,
  ytick={1e-09,1e-06,0.001,1},
  yticklabels={$10^{-9}$,$10^{-6}$,$10^{-3}$,$1$},
  legend columns=3,
  legend style={draw=none,font=\scriptsize,at={(1.10,1.30)},anchor=south,/tikz/every even column/.append style={column sep=7pt}}
]
\addlegendimage{dag}\addlegendentry{Daganzo}
\addlegendimage{dial}\addlegendentry{Dial}
\addlegendimage{mz}\addlegendentry{Marcotte-Zhu}
\addlegendimage{sba}\addlegendentry{SBA}
\addlegendimage{bta}\addlegendentry{BTA}
\addplot+[dial,const plot,forget plot] coordinates {(0.0011343,1) (0.00401449,3.81724e-05) (0.00678219,1.24279e-08)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00205572,31.9902) (0.00784215,3.91363e-07)};
\addplot+[sba,const plot,forget plot] coordinates {(2.1203e-05,1) (0.00213654,4.25416e-09)};
\addplot+[bta,const plot,forget plot] coordinates {
  (9.10181552172e-06,1)
  (9.59429889917e-05,0.0159778874235)
  (0.000100314617157,0.000255297005816)
  (0.000103703700006,3.66426322886e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(6.338e-06,1) (0.030458,0.986678) (0.0456905,0.9555) (0.0685361,0.918954) (0.102805,0.883371) (0.154596,0.842791) (0.231894,0.802464) (0.347842,0.762251) (0.521763,0.72428) (0.782644,0.688132) (1.17397,0.653181) (1.76095,0.619683) (2.64143,0.588498) (3.96214,0.558255) (5.94321,0.529914) (8.91482,0.502979) (13.3722,0.4775) (20.0583,0.453445) (30.0875,0.430579) (45.1313,0.408756) (67.6969,0.388266) (101.545,0.368964) (152.318,0.350656) (228.477,0.33336) (342.715,0.316878) (514.073,0.301289) (771.11,0.286493) (1156.66,0.272738) (1735,0.260138) (2602.5,0.24773) (3600,0.237968) (3600,0.237968)};
\ToleranceLine

\nextgroupplot[
  title={Goldcoast},
  xmin=1,
  xmax=30000,
  xtick={1,10,100,1000,21600},
  xticklabels={$1$,$10$,$10^{2}$,$10^{3}$,$21600$},
  ymin=1e-06,
  ymax=1000,
  ytick={1e-06,0.001,1,1000},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$,$10^{3}$}
]
\addplot+[dial,const plot,forget plot] coordinates {(4621.32,306.416) (11641.8,4.71397) (21600,4.71397)};
\addplot+[mz,const plot,forget plot] coordinates {(2.13812,1) (224.676,0.6297) (403.436,0.36512) (665.893,0.238877) (1215.91,0.121268) (1902.22,0.0765224) (3096.89,0.0488033) (4947.19,0.031984) (7653.52,0.0232962) (11481.2,0.0177787) (17895,0.013743) (21600,0.013743)};
\addplot+[sba,const plot,forget plot] coordinates {(441.604,306.416) (4430.74,0.35781) (9062.56,0.0378201) (15635.2,0.0100925) (21600,0.0100925)};
\addplot+[bta,const plot,forget plot] coordinates {
  (1.336965858,1)
  (7.972314507,1)
  (14.4118663841,0.869671888216)
  (15.476343993,0.842081025322)
  (16.016277996,0.82241936139)
  (16.562805266,0.807051339549)
  (18.0642815591,0.796402107441)
  (18.934710714,0.789430007316)
  (19.4647725901,0.784029994839)
  (22.764568062,0.75934417927)
  (25.2053849751,0.746831816874)
  (26.2279691721,0.737989944904)
  (26.7415728001,0.733285812762)
  (27.9962992701,0.728925187762)
  (34.21968502,0.693043910279)
  (39.8256057811,0.661989574743)
  (41.021401125,0.654035674952)
  (41.519885665,0.649890699844)
  (42.065281462,0.645662103991)
  (42.595068026,0.641359122799)
  (43.274464754,0.636930007989)
  (43.821843968,0.632384401761)
  (45.3556200881,0.627950510991)
  (45.849706711,0.623773082796)
  (46.371165475,0.619770963023)
  (47.0535050561,0.615929746612)
  (47.602607706,0.612236722939)
  (53.6023502641,0.576849152912)
  (60.978895145,0.539937118539)
  (69.7940179431,0.502807983652)
  (81.988372896,0.458176668577)
  (89.388450459,0.438667638981)
  (109.603802307,0.393770570876)
  (116.27866342,0.382614680525)
  (156.673685186,0.346630146293)
  (157.919566127,0.339983357858)
  (159.158948367,0.334620330743)
  (161.308139285,0.33018237907)
  (162.536093979,0.32688027798)
  (164.11474294,0.323780481675)
  (165.762000473,0.321344145975)
  (168.852186406,0.319137674571)
  (197.077369317,0.293362183734)
  (199.764425899,0.290618680215)
  (253.384894891,0.254092549491)
  (264.392608029,0.24649847139)
  (306.665022291,0.220864739972)
  (354.75871204,0.198037879869)
  (365.297642153,0.193209940633)
  (432.856550466,0.168345772702)
  (475.545818415,0.154529443198)
  (504.161434523,0.14666552889)
  (598.337092891,0.128068498479)
  (637.211983387,0.122453509774)
  (721.302035713,0.116786173192)
  (768.567728032,0.111656245628)
  (855.95023985,0.101737919765)
  (917.164524931,0.0973601022884)
  (1132.19592661,0.0848359675978)
  (1147.69843646,0.0840614784021)
  (1366.25629858,0.0739990255688)
  (1537.18793305,0.0675752468641)
  (1624.35515712,0.0645302847194)
  (1819.98259072,0.0562707280274)
  (2017.10852953,0.0490414710724)
  (2064.545286,0.0475747698082)
  (2245.93715419,0.042795810331)
  (2530.74978149,0.0373283985895)
  (2767.70930462,0.0354776228082)
  (3133.93867118,0.0325434008632)
  (3712.86410101,0.0296230650637)
  (3986.40473572,0.02837600777)
  (4866.38789824,0.0247483700259)
  (4977.1582624,0.0243393604536)
  (5743.41160005,0.0215804859262)
  (6674.58009084,0.0189764924786)
  (6748.52358091,0.0188173910326)
  (8039.21643286,0.0164074274001)
  (8954.11542905,0.0153047544701)
  (10319.2958274,0.014307345688)
  (12011.3021455,0.0135676147451)
  (15133.8397858,0.0124769272026)
  (16103.5054557,0.0121704303059)
  (21598.6094612,0.0108795574766)
};
\addplot+[dag,const plot,forget plot] coordinates {(1.20432,424.933) (5.33473,111.845) (21600,111.845)};
\ToleranceLine[21600]

\nextgroupplot[
  title={Hessen-Asym},
  xmin=0.01,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(29.6403,0.0425252) (83.1691,0.0133376) (156.086,0.00292419) (263.618,0.00102726) (415.84,0.000506909) (656.738,0.000276695) (990.979,0.000168645) (1502.73,9.18259e-05) (2284.8,4.6444e-05) (3441.27,1.93876e-05) (3600,1.93876e-05)};
\addplot+[mz,const plot,forget plot] coordinates {(0.0551819,1) (1.36903,0.158423) (2.26962,0.0343481) (3.99788,0.0084429) (6.77407,0.00412801) (12.2741,0.00200135) (19.1244,0.00133634) (29.0889,0.00084523) (43.8996,0.00053276) (66.278,0.000333444) (99.7095,0.000186418) (153.729,9.51731e-05) (235.497,4.53661e-05) (359.181,2.45401e-05) (546.603,1.25412e-05) (820.424,7.32621e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(4.19927,0.0425052) (325.158,0.000644807) (942.6,4.94376e-05) (2128.5,5.6848e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0885248440318,1)
  (0.25842623302,0.390170268411)
  (0.260660395026,0.291674975677)
  (0.262846635014,0.225850902869)
  (0.265035374032,0.179781870567)
  (0.267244252027,0.146703107465)
  (0.269984273997,0.122305882751)
  (0.272222143016,0.10232626518)
  (0.288074348995,0.0864752416046)
  (0.290414109011,0.073973245226)
  (0.292725350009,0.0640979276984)
  (0.580539336021,0.0469097025583)
  (0.589365021035,0.0410499019415)
  (0.593353685981,0.0366159678075)
  (0.600391331012,0.032749847531)
  (0.60437764402,0.0295547949524)
  (0.609286862018,0.0267614061513)
  (0.613261858991,0.0241311311263)
  (0.617247737013,0.0217587738819)
  (0.621205553005,0.0195794563367)
  (0.625206928002,0.017568963389)
  (0.630131460028,0.0156648801771)
  (0.637285770033,0.0140302315322)
  (0.641320115014,0.0126959098638)
  (0.645361732983,0.0115742581828)
  (0.670991002989,0.0106089678418)
  (1.07096533402,0.00966383401094)
  (1.087419527,0.00929892455843)
  (1.09291069303,0.00904707610452)
  (1.09829600202,0.00878242842785)
  (1.103635362,0.00850491102893)
  (1.11010332999,0.00821709212453)
  (1.11549154203,0.00791957163812)
  (1.12088967604,0.00758853766208)
  (1.12629155099,0.00723800357312)
  (1.13169324101,0.00687818105015)
  (1.13823625701,0.00651625462013)
  (1.14367758599,0.00615995068712)
  (1.15125055,0.00581801063546)
  (1.15667179401,0.00547929432819)
  (1.16632527299,0.00516649640012)
  (1.17287695099,0.00489253761797)
  (1.17831093702,0.00464156460998)
  (1.18374720198,0.00441040618281)
  (1.18919089902,0.00419498588473)
  (1.19457819703,0.00399387668408)
  (1.20110924303,0.00380061212234)
  (1.20655971102,0.00361492982031)
  (1.21201258799,0.00343691560877)
  (1.21749202901,0.00326639638916)
  (1.22288523201,0.0031045914275)
  (1.22947093402,0.00294682102284)
  (1.23494757403,0.00279487806947)
  (1.24037819903,0.00264853649936)
  (1.245791147,0.00250920069862)
  (1.25122676603,0.00237879325757)
  (1.25781485002,0.00225323077934)
  (1.26329917903,0.00213386751114)
  (1.26870964601,0.00202156224034)
  (1.274208933,0.00191722036467)
  (1.27968865901,0.00182100322128)
  (1.29272939998,0.00173268218554)
  (1.30038464803,0.00165389524717)
  (1.30592884403,0.00158293769486)
  (1.31139882002,0.00151858222883)
  (1.31682046002,0.00146001319911)
  (1.81006033102,0.00141820429947)
  (1.82831928402,0.00139951747131)
  (1.83526950399,0.0013839284374)
  (1.84219986701,0.00136795406035)
  (1.84912663902,0.0013509586077)
  (1.85743578803,0.00133318014764)
  (1.86433043599,0.0013149640545)
  (1.87398264103,0.00129617504393)
  (1.88091106899,0.00127730294699)
  (1.89062376,0.00125793772702)
  (1.89891779399,0.0012393582329)
  (1.90583978902,0.00122084055796)
  (1.91280080902,0.00120244306518)
  (1.91973916703,0.00118383219333)
  (1.92668209004,0.00116497518909)
  (1.93501107703,0.0011450177559)
  (1.94193137001,0.00112430075485)
  (1.94884442602,0.00110297815768)
  (1.95579253504,0.00108136981519)
  (1.96545589203,0.00105963954444)
  (1.97375966102,0.00103866186912)
  (1.98073816299,0.00101808492134)
  (1.98770430801,0.000998076916674)
  (1.99465456,0.00097840700032)
  (2.00159249903,0.000959301170669)
  (2.00988838903,0.000940181897554)
  (2.01962623,0.000921050145294)
  (2.0265867,0.000902456713952)
  (2.03354488401,0.00088418141231)
  (2.04052459198,0.000866293675473)
  (2.04886163701,0.000848841434372)
  (2.05580779101,0.00083170292953)
  (2.06276223098,0.000814887219995)
  (2.07253711903,0.000798201066911)
  (2.07951944502,0.000782037639215)
  (2.08784582198,0.000766193795673)
  (2.09480844502,0.000750778345058)
  (2.101764269,0.000735831707028)
  (2.10874035099,0.000721354048895)
  (2.11566845403,0.000707140610944)
  (2.12953133701,0.000693157235017)
  (2.13647839101,0.000679968020652)
  (2.14343878801,0.000667296326131)
  (2.15038670402,0.000655062733459)
  (2.15731463098,0.000643264768706)
  (2.165686819,0.000631885043623)
  (2.17268949602,0.000620703800601)
  (2.18013744499,0.000609757677143)
  (2.18741563603,0.000598977805684)
  (2.19500619703,0.000588351958626)
  (2.203845885,0.000577871762792)
  (2.21082117199,0.000567533051247)
  (2.21777960099,0.000557266767825)
  (2.224758611,0.00054711361918)
  (2.23170365102,0.00053711336639)
  (2.24002391403,0.000527256374127)
  (2.24698112503,0.000517414765125)
  (2.25395613199,0.000507627489153)
  (2.28521916398,0.000497924191645)
  (2.29223829001,0.000488479478014)
  (2.30056195898,0.000479292719745)
  (2.30752318801,0.000470127211628)
  (2.31452098599,0.000460970996736)
  (2.32150247699,0.000451879909321)
  (2.32847460604,0.000442898853383)
  (2.33696036303,0.000434058131035)
  (2.34416981303,0.000425191512931)
  (2.35134874802,0.0004164358577)
  (2.369977561,0.000408103912101)
  (2.38024041103,0.000400262251724)
  (2.38878429902,0.000392898173075)
  (2.39584475901,0.000385938053012)
  (2.40302917,0.000379399543941)
  (2.41010085802,0.000373235577763)
  (2.41722453001,0.000367380359445)
  (2.42564058403,0.000361740116636)
  (2.43272669503,0.000356303594183)
  (2.44001827302,0.000351054715312)
  (2.447193623,0.000346012348122)
  (2.45433077501,0.000341117414992)
  (2.46283580898,0.0003363223574)
  (2.46999872802,0.000331641556949)
  (2.47705576802,0.000327052100337)
  (2.48420299502,0.000322576986874)
  (2.49136084999,0.000318220357947)
  (2.499995658,0.000313930376081)
  (2.50705774501,0.000309685780726)
  (2.51435135503,0.000305494053445)
  (2.52157702198,0.000301351004331)
  (2.52878670598,0.000297260813352)
  (2.53735084203,0.000293184257124)
  (2.54443311301,0.000289138654248)
  (2.55161361099,0.000285111354214)
  (2.55880879,0.000281126875811)
  (2.56581187004,0.000277179418095)
  (2.57432878402,0.000273239850025)
  (2.58147302602,0.00026931620093)
  (2.58863129001,0.000265413227048)
  (2.60147598502,0.000261641600782)
  (2.61425622902,0.000257989314298)
  (2.62271786499,0.000254525923774)
  (2.62989910803,0.000251194497562)
  (2.63702102803,0.000247986278693)
  (2.64441118302,0.000244889916902)
  (2.65174444701,0.000241916495465)
  (2.660342613,0.000239020333743)
  (2.66758826002,0.000236196575108)
  (2.67476944102,0.000233451237979)
  (2.68197121203,0.00023077627563)
  (2.68915923499,0.000228162682527)
  (2.69766376802,0.000225599289061)
  (2.70506749203,0.000223085431685)
  (2.712475579,0.000220612521073)
  (2.71972582699,0.000218183229759)
  (2.72706435103,0.000215805503273)
  (3.39936557401,0.000214445642087)
  (3.41223084001,0.000213649455976)
  (3.42480619904,0.000212942446975)
  (3.43371193303,0.00021228234535)
  (3.44255113404,0.000211597238885)
  (3.45305840403,0.000210885178678)
  (3.46189111902,0.000210132006138)
  (3.47073243302,0.000209386757314)
  (3.47958535503,0.000208554522817)
  (3.48842701502,0.00020770412242)
  (3.49892087904,0.000206846446819)
  (3.50776889804,0.000205954286253)
  (3.51661176002,0.000205033093614)
  (3.52545807703,0.000204033798008)
  (3.53430742404,0.000202985393625)
  (3.54480620299,0.000201923819878)
  (3.55363565899,0.000200852512435)
  (3.56251493003,0.000199764221763)
  (3.57137482404,0.000198609287287)
  (3.58027165203,0.000197440636342)
  (3.59438253503,0.000196258049848)
  (3.60328091099,0.000195096960141)
  (3.61573733704,0.000193965769572)
  (3.62460691499,0.00019286632561)
  (3.63348021999,0.000191798596435)
  (3.64401695604,0.000190753208681)
  (3.652873379,0.000189718587658)
  (3.66176270501,0.000188681294)
  (3.67061143002,0.000187624716964)
  (3.67946950998,0.000186547480116)
  (3.68996548199,0.000185444925006)
  (3.69883504399,0.000184338681668)
  (3.70773137698,0.000183237891468)
  (3.71661485202,0.000182111380593)
  (3.73986300599,0.000180965374853)
  (3.75038791203,0.000179925678392)
  (3.75921462104,0.000178948714405)
  (3.76803832198,0.000177998771514)
  (3.77687564999,0.000177076707704)
  (3.78570293903,0.000176176513176)
  (3.79618565302,0.000175291122547)
  (3.80499795801,0.000174411103617)
  (3.81383116898,0.000173532516772)
  (3.82262423099,0.000172655790625)
  (3.83144554304,0.000171779529049)
  (3.84192342503,0.000170883804025)
  (3.85072895902,0.000169972138668)
  (3.85957090702,0.000169041502184)
  (3.86837925704,0.000168095749709)
  (3.877204964,0.000167133991152)
  (3.887682178,0.000166137128243)
  (3.89649143,0.000165111302612)
  (3.90535306599,0.000164061930255)
  (3.91417185101,0.000162992787913)
  (3.92301543802,0.000161910598854)
  (3.93354322802,0.000160791896777)
  (3.94240208302,0.00015964455582)
  (3.96207415999,0.000158512427045)
  (3.97096399503,0.000157409714096)
  (3.97984565899,0.000156337915759)
  (3.99036613503,0.000155301101248)
  (3.999233832,0.000154282604753)
  (4.00809636002,0.000153285128577)
  (4.01693278801,0.00015228461897)
  (4.02579695103,0.000151285171844)
  (4.03632181301,0.000150286829984)
  (4.04517211701,0.000149284495802)
  (4.054000612,0.000148278576607)
  (4.06285478303,0.000147255725898)
  (4.07173348503,0.000146219527897)
  (4.08226144704,0.000145172965624)
  (4.09114177403,0.000144119557437)
  (4.10001200601,0.000143059340377)
  (4.11611615802,0.000142007321275)
  (4.12863015203,0.000140978856633)
  (4.13917603804,0.000139972158762)
  (4.14806041704,0.000138987973451)
  (4.15695671999,0.000138021257988)
  (4.16582591098,0.000137063978923)
  (4.17466732999,0.000136117620577)
  (4.185163052,0.000135170081045)
  (4.19401476602,0.000134222757815)
  (4.20573678799,0.000133275578152)
  (4.21742301603,0.000132327106146)
  (4.22905866499,0.000131385122233)
  (4.24234130199,0.000130440276495)
  (4.25397383102,0.000129487915796)
  (4.26563365699,0.000128533414318)
  (4.28732491599,0.000127584971895)
  (4.29900611099,0.000126658449565)
  (4.31232675101,0.000125745541399)
  (4.32399634499,0.000124855913535)
  (4.33567926899,0.000123977237821)
  (4.34734622203,0.000123111729204)
  (4.35895672202,0.000122246583212)
  (4.37223623903,0.000121383951048)
  (4.38384510501,0.00012052478804)
  (4.39543236198,0.000119665582958)
  (4.40702319698,0.000118807700762)
  (4.418617599,0.000117944310637)
  (4.43185233499,0.000117076459159)
  (4.44343990198,0.000116203470525)
  (4.45502413699,0.000115326733297)
  (4.46662374301,0.000114443820015)
  (4.47826733999,0.000113545203403)
  (4.49155594502,0.000112636449371)
  (4.50321574503,0.000111727866307)
  (4.53482670302,0.000110821871462)
  (4.54650641204,0.000109953845024)
  (4.55813256302,0.000109118700401)
  (4.57140162901,0.000108306546734)
  (4.58302870899,0.00010751266297)
  (4.59464063903,0.000106735745829)
  (4.60629089898,0.000105970260164)
  (4.61789666599,0.000105212707126)
  (4.63114228001,0.000104464015835)
  (4.64279425301,0.000103722342842)
  (4.65550183103,0.00010298940132)
  (4.668317615,0.000102258621633)
  (4.681088596,0.000101531412781)
  (4.69542692701,0.000100805202005)
  (4.70806472201,0.000100080411234)
  (4.72072069003,9.93578476799e-05)
  (4.733072109,9.86326011588e-05)
  (4.74523394502,9.79051578979e-05)
  (4.75924543699,9.71758117301e-05)
  (4.77111156203,9.64442616314e-05)
  (4.78309872001,9.57100354213e-05)
  (4.79518267501,9.49667290217e-05)
  (4.80717232602,9.42203722072e-05)
  (4.82091501402,9.34689167204e-05)
  (4.84801909403,9.27283958414e-05)
  (4.859982664,9.20033690874e-05)
  (4.87180679303,9.13006262153e-05)
  (4.88354753598,9.06100224824e-05)
  (4.89694958,8.99320470544e-05)
  (4.90882185899,8.92646650277e-05)
  (4.920853563,8.86011225234e-05)
  (4.93285276601,8.79405005065e-05)
  (4.94473903801,8.72835829905e-05)
  (4.95816636499,8.66304407043e-05)
  (4.96991568001,8.59834922112e-05)
  (4.98155858403,8.53379317072e-05)
  (4.99338220799,8.46912648445e-05)
  (5.00563140702,8.4044600347e-05)
  (5.01934150798,8.33996342387e-05)
  (5.031139303,8.2754978407e-05)
  (5.04323847801,8.21086119102e-05)
  (5.05518409202,8.14589723407e-05)
  (5.06708569801,8.08059516489e-05)
  (5.08083494101,8.01526651564e-05)
  (5.10845567798,7.95114858792e-05)
  (5.12053432001,7.88841610319e-05)
  (5.13257329399,7.82728184803e-05)
  (5.17968727899,7.76721775729e-05)
  (5.19364937802,7.70811135826e-05)
  (5.20564039203,7.64985241869e-05)
  (5.21736894798,7.59206939288e-05)
  (5.22909571702,7.53492739825e-05)
  (5.24100153398,7.47873625326e-05)
  (5.25457835098,7.42312310307e-05)
  (5.266248881,7.3682078235e-05)
  (5.27797817101,7.31346287104e-05)
  (5.28980535903,7.25881623025e-05)
  (5.30170520901,7.20438782414e-05)
  (5.31522463803,7.1501344345e-05)
  (5.326755783,7.09598374411e-05)
  (5.33856482699,7.04174710142e-05)
  (5.350361088,6.98744324276e-05)
  (5.36198570102,6.93304780334e-05)
  (5.37534007098,6.87852893198e-05)
  (5.38734930998,6.82418240075e-05)
  (5.40883763303,6.77009234397e-05)
  (5.43535863102,6.71702000536e-05)
  (5.446927607,6.66555749847e-05)
  (5.46013539803,6.61573124677e-05)
  (5.47164535499,6.56709065169e-05)
  (5.48319704202,6.51939306459e-05)
  (5.49473245098,6.47249384874e-05)
  (5.50623706903,6.42616513803e-05)
  (5.51940724801,6.38044430178e-05)
  (5.530876606,6.33533322249e-05)
  (5.542353803,6.29099231495e-05)
  (5.55383899598,6.24734163514e-05)
  (5.56534996198,6.20402424328e-05)
  (5.57848106103,6.16094655224e-05)
  (5.58994081098,6.11829050456e-05)
  (5.60137418902,6.07593462667e-05)
  (5.61283912999,6.03394449192e-05)
  (5.62431321898,5.99205444686e-05)
  (5.637424518,5.95015571134e-05)
  (5.64888905699,5.90835364931e-05)
  (5.66036521102,5.86676740765e-05)
  (5.67183950299,5.82535540427e-05)
  (5.68331062404,5.78384141341e-05)
  (5.696441037,5.74239006393e-05)
  (5.70791017899,5.70099963866e-05)
  (5.71938619,5.65954274578e-05)
  (5.73088561103,5.61823180264e-05)
  (5.752215288,5.57714688969e-05)
  (5.780164561,5.53656823994e-05)
  (5.79167548701,5.49697154648e-05)
  (5.80314718198,5.458505743e-05)
  (5.81460986403,5.42081677109e-05)
  (5.82605306699,5.38376190044e-05)
  (5.83913311298,5.34739615949e-05)
  (5.85056432901,5.31153084415e-05)
  (5.86208088801,5.27609027155e-05)
  (5.87351402204,5.24119465449e-05)
  (5.88496925303,5.20677255216e-05)
  (5.89816252503,5.17278051521e-05)
  (5.90958661202,5.13904101662e-05)
  (5.92106300202,5.10551766837e-05)
  (5.93250971503,5.07229500829e-05)
  (5.94395490899,5.03938550202e-05)
  (5.95703248301,5.00667565721e-05)
  (5.96848195,4.97403165805e-05)
  (5.97987580299,4.94150600451e-05)
  (5.991336476,4.90910861174e-05)
  (6.00278190803,4.8769005392e-05)
  (6.01585917402,4.84483219372e-05)
  (6.02731891203,4.81270731501e-05)
  (6.03876061301,4.78045121163e-05)
  (6.050194696,4.74820862335e-05)
  (6.06163243402,4.71602384378e-05)
  (6.07474340004,4.68396227606e-05)
  (6.10094265902,4.65221661001e-05)
  (6.11239579698,4.620824422e-05)
  (6.123832946,4.59002640424e-05)
  (6.13530672202,4.55942621483e-05)
  (6.14843498799,4.52914491348e-05)
  (6.15991748002,4.49910043924e-05)
  (6.17626965302,4.46955118845e-05)
  (6.187750838,4.44026202698e-05)
  (6.19925376202,4.41139184e-05)
  (6.212352439,4.38268573961e-05)
  (6.22871644702,4.35440536327e-05)
  (6.24018057203,4.32641750988e-05)
  (6.25163185102,4.29875596779e-05)
  (6.26307111501,4.27153005755e-05)
  (6.27618520503,4.24466583319e-05)
  (6.28762001998,4.21813790448e-05)
  (6.29906225903,4.19188016641e-05)
  (6.31047304301,4.1658876161e-05)
  (6.32186883502,4.14012014544e-05)
  (6.334926198,4.11459952655e-05)
  (6.34637731401,4.08932795048e-05)
  (6.35777880199,4.06413658978e-05)
  (6.36918638804,4.03903346237e-05)
  (6.38060811599,4.01402172791e-05)
  (6.39368048002,3.98903800711e-05)
  (6.40510867699,3.96411927861e-05)
  (6.41652621998,3.9391940634e-05)
  (6.42791996902,3.91421939379e-05)
  (6.43933561299,3.88917487241e-05)
  (6.45239057101,3.86417813079e-05)
  (6.46379116201,3.83923431709e-05)
  (6.484968276,3.81435363333e-05)
  (6.511101273,3.78987900738e-05)
  (6.52254421299,3.76596416282e-05)
  (6.53558726999,3.74276825957e-05)
  (6.54702460702,3.72000690435e-05)
  (6.55844247603,3.69758197761e-05)
  (6.569824901,3.67553317148e-05)
  (6.581207401,3.65373610116e-05)
  (6.59423268499,3.63221064728e-05)
  (6.60558742599,3.61095621816e-05)
  (6.61697847,3.59001094023e-05)
  (6.628369065,3.56928165081e-05)
  (6.63975724101,3.54870600703e-05)
  (6.65278187604,3.52832781431e-05)
  (6.66416424001,3.50813957893e-05)
  (6.67553397804,3.48806741668e-05)
  (6.68688258203,3.46815369358e-05)
  (6.698272618,3.44837621749e-05)
  (6.71133220702,3.42867283883e-05)
  (6.722675675,3.40905668596e-05)
  (6.73403541202,3.38955722166e-05)
  (6.74539839901,3.37013230453e-05)
  (6.75674415601,3.35070169998e-05)
  (6.76976735401,3.33127276334e-05)
  (6.781133654,3.31181359098e-05)
  (6.79250490299,3.29233786869e-05)
  (6.80388446403,3.27284346321e-05)
  (6.82013051101,3.25335802619e-05)
  (6.852683487,3.23399526166e-05)
  (6.86409729603,3.21502151473e-05)
  (6.87547497801,3.19652750394e-05)
  (6.88682913099,3.17839042734e-05)
  (6.89819955803,3.16054136832e-05)
  (7.68461645703,3.14106328801e-05)
  (7.80865110399,3.13629887546e-05)
  (7.82230582699,3.13470239489e-05)
  (7.83596303401,3.13333171544e-05)
  (7.84959166002,3.13212102233e-05)
  (7.865148068,3.13095471258e-05)
  (7.87874514901,3.12980273176e-05)
  (7.892356853,3.12853711681e-05)
  (7.90589396999,3.12717486974e-05)
  (7.91942266899,3.12574448331e-05)
  (7.93489057804,3.12423499855e-05)
  (7.94843326398,3.12263901969e-05)
  (7.96197268198,3.12083803136e-05)
  (7.97549402999,3.11886426212e-05)
  (7.98905809002,3.1167316718e-05)
  (8.00446559698,3.11443745426e-05)
  (8.01791979698,3.11200331695e-05)
  (8.03139975999,3.10930561155e-05)
  (8.04486706102,3.10637611748e-05)
  (8.05838886503,3.10325468859e-05)
  (8.07382801303,3.10000603662e-05)
  (8.08734336903,3.09669481608e-05)
  (8.13093626301,3.09341943035e-05)
  (8.14450207603,3.09045749355e-05)
  (8.15795361402,3.08768652334e-05)
  (8.17334336299,3.08500946219e-05)
  (8.18678284402,3.08241596457e-05)
  (8.20022844704,3.07987109328e-05)
  (8.213689811,3.07729703421e-05)
  (8.22713977,3.07467947963e-05)
  (8.24250173703,3.07203400903e-05)
  (8.25594515802,3.06935843344e-05)
  (8.26940055302,3.06664050732e-05)
  (8.282861577,3.06391803388e-05)
  (8.29629762901,3.06116906741e-05)
  (8.31166088802,3.05830377462e-05)
  (8.32513454702,3.05532814226e-05)
  (8.338596166,3.05225475306e-05)
  (8.35206251801,3.0490109489e-05)
  (8.36561128398,3.04562200139e-05)
  (8.38098407903,3.04208209356e-05)
  (8.39444012602,3.0384069771e-05)
  (8.407919641,3.03460483865e-05)
  (8.421401528,3.03064072717e-05)
  (8.43487464101,3.02648108e-05)
  (8.45023128099,3.02213338155e-05)
  (8.46370728599,3.01769689262e-05)
  (8.47722049599,3.01313698259e-05)
  (8.49067384901,3.00845137756e-05)
  (8.534180591,3.00374415993e-05)
  (8.54960927099,2.99931029515e-05)
  (8.56304625102,2.99503996748e-05)
  (8.57652312401,2.99088996164e-05)
  (8.590170932,2.98681708539e-05)
  (8.60390823602,2.9828095158e-05)
  (8.61966527504,2.97880632482e-05)
  (8.63345763803,2.97483440443e-05)
  (8.64718944702,2.97091678871e-05)
  (8.66098499001,2.96700942486e-05)
  (8.674743151,2.96309736244e-05)
  (8.69042763102,2.95913012605e-05)
  (8.704066718,2.95510034089e-05)
  (8.71778241702,2.95101290711e-05)
  (8.73165036802,2.94688180293e-05)
  (8.745234765,2.94269357676e-05)
  (8.76085258101,2.93839986606e-05)
  (8.77458095102,2.93399372995e-05)
  (8.78857997403,2.92951301485e-05)
  (8.802247304,2.92492295859e-05)
  (8.81596275803,2.92023381351e-05)
  (8.83140069601,2.91536098829e-05)
  (8.84517282399,2.91034717301e-05)
  (8.85903653002,2.90525843164e-05)
  (8.88530874799,2.9000842066e-05)
  (8.90522678499,2.89503085904e-05)
  (8.92099514604,2.89006283996e-05)
  (8.93463997199,2.88525771589e-05)
  (8.94842197601,2.88049306413e-05)
  (8.96243783302,2.87575009313e-05)
  (8.976129852,2.87101733847e-05)
  (8.99197866098,2.86624803021e-05)
  (9.005805008,2.86146655576e-05)
  (9.01996301202,2.85665454732e-05)
  (9.03352376702,2.85180021294e-05)
  (9.04721994902,2.84690071818e-05)
  (9.06289241702,2.8419264474e-05)
  (9.07671919704,2.83690063591e-05)
  (9.10309927701,2.83184866613e-05)
  (9.11707644502,2.82687781622e-05)
  (9.13090184599,2.82199346448e-05)
  (9.14675847703,2.81719724548e-05)
  (9.16063524398,2.81239775873e-05)
  (9.17450629803,2.80759900461e-05)
  (9.188392115,2.80275236705e-05)
  (9.20217705803,2.79785532666e-05)
  (9.217828252,2.79290917022e-05)
  (9.23156734102,2.78792055676e-05)
  (9.24545150902,2.78289572947e-05)
  (9.25905946898,2.7777889201e-05)
  (9.27282342,2.77261365214e-05)
  (9.30056786101,2.76738608973e-05)
  (9.31447486999,2.76221618411e-05)
  (9.32799305301,2.75713335224e-05)
  (9.34186978702,2.75208463426e-05)
  (9.35574713,2.74703477549e-05)
  (9.37156265503,2.74199054098e-05)
  (9.385274033,2.73691066251e-05)
  (9.39893475402,2.73180635192e-05)
  (9.412680223,2.72665826885e-05)
  (9.42620626302,2.72146425408e-05)
  (9.441537657,2.71622504011e-05)
  (9.455121829,2.71089146536e-05)
  (9.46856962598,2.70549012154e-05)
  (9.48802884703,2.70005443651e-05)
  (9.50749074301,2.69461346021e-05)
  (9.52287481999,2.68925791178e-05)
  (9.53638062702,2.68401347424e-05)
  (9.54985839501,2.67876559895e-05)
  (9.56328383303,2.67351639132e-05)
  (9.57670569199,2.66826340035e-05)
  (9.59215105901,2.66297766092e-05)
  (9.605594786,2.65765568913e-05)
  (9.61899217602,2.65230193316e-05)
  (9.63241951598,2.64691039227e-05)
  (9.64582892304,2.64148165616e-05)
  (9.66117717099,2.63597767122e-05)
  (9.67465666,2.63040931629e-05)
  (9.70014697703,2.62482307989e-05)
  (9.713634082,2.61928395399e-05)
  (9.72709428403,2.61381856047e-05)
  (9.74242296,2.60839930921e-05)
  (9.75594639499,2.60299557754e-05)
  (9.769351075,2.59760546582e-05)
  (9.78277176298,2.59219521727e-05)
  (9.79619354999,2.58676884069e-05)
  (9.81152940303,2.58132345036e-05)
  (9.82491922303,2.57583478729e-05)
  (9.83834601298,2.57030436885e-05)
  (9.85182857298,2.56468932953e-05)
  (9.865246923,2.55901286103e-05)
  (9.89267422602,2.55330829567e-05)
  (9.90615397302,2.5476595534e-05)
  (9.91958538099,2.54207573794e-05)
  (9.93301724101,2.53651503625e-05)
  (9.94646859,2.53097101849e-05)
  (9.96178665804,2.5254428122e-05)
  (9.97517520702,2.5198754347e-05)
  (9.98853958701,2.51427050055e-05)
  (10.001958611,2.50864750865e-05)
  (10.015383394,2.50299580633e-05)
  (10.030747951,2.49731586745e-05)
  (10.044190697,2.49156685349e-05)
  (10.057701077,2.48575093664e-05)
  (10.077204441,2.47991306195e-05)
  (10.09667702,2.47407494946e-05)
  (10.112152431,2.46832957634e-05)
  (10.125602453,2.46271699419e-05)
  (10.139053861,2.45711315445e-05)
  (10.152459157,2.45152115992e-05)
  (10.165850671,2.44594675032e-05)
  (10.181222595,2.44034541366e-05)
  (10.194620235,2.43470872853e-05)
  (10.207999969,2.42904128651e-05)
  (10.221454793,2.42334933058e-05)
  (10.234848518,2.41762953586e-05)
  (10.25017996,2.41186627243e-05)
  (10.263643858,2.40606791627e-05)
  (10.289031835,2.40024701376e-05)
  (10.302469497,2.39448541241e-05)
  (10.315900222,2.38878730883e-05)
  (10.331246135,2.38317824855e-05)
  (10.344659154,2.3775937925e-05)
  (10.35809727,2.3720179401e-05)
  (10.37149575,2.36640554285e-05)
  (10.384901632,2.36078780528e-05)
  (10.400276911,2.35514671509e-05)
  (10.413646806,2.34947889825e-05)
  (10.427051534,2.34378677022e-05)
  (10.440478099,2.33803710553e-05)
  (10.453844756,2.33225075722e-05)
  (10.481156819,2.32643509507e-05)
  (10.494637621,2.32067213411e-05)
  (10.508082499,2.31502044659e-05)
  (10.521492503,2.30939603473e-05)
  (10.534912221,2.30380423512e-05)
  (10.550241705,2.29824237913e-05)
  (10.563627506,2.29265948122e-05)
  (10.57703067,2.28704673385e-05)
  (10.590525905,2.28140470816e-05)
  (10.603932791,2.27573141922e-05)
  (10.619329034,2.27003391883e-05)
  (10.632769074,2.26429140649e-05)
  (10.646197529,2.2584957911e-05)
  (10.671620939,2.25268545435e-05)
  (10.685092206,2.24691519179e-05)
  (10.700494204,2.24120683575e-05)
  (10.713907196,2.23554770121e-05)
  (10.727297741,2.22991041486e-05)
  (10.74068565,2.22427542688e-05)
  (10.754049852,2.21862404858e-05)
  (10.769366874,2.21295974069e-05)
  (10.782756575,2.20728127746e-05)
  (10.796148771,2.20159104384e-05)
  (10.809621076,2.19588870111e-05)
  (10.823024448,2.19013614489e-05)
  (10.83833483,2.1843562968e-05)
  (10.863676224,2.17856427984e-05)
  (10.877097821,2.17281369667e-05)
  (10.890499331,2.16715105295e-05)
  (10.903887015,2.16149732176e-05)
  (10.919186671,2.15584720718e-05)
  (10.932563406,2.15020278736e-05)
  (10.945955044,2.14456224269e-05)
  (10.959349891,2.1389125669e-05)
  (10.972727515,2.13325670956e-05)
  (10.988034952,2.12758514993e-05)
  (11.001432332,2.12188850953e-05)
  (11.014817163,2.11614921672e-05)
  (11.028219468,2.11039790312e-05)
  (11.053552891,2.10464165269e-05)
  (11.068937782,2.09894857413e-05)
  (11.082383015,2.09332332791e-05)
  (11.095850875,2.08775536657e-05)
  (11.10927565,2.0822220651e-05)
  (11.122635526,2.07671118088e-05)
  (11.137962299,2.07119088381e-05)
  (11.15133677,2.06564947725e-05)
  (11.164701407,2.06009255459e-05)
  (11.178100611,2.05452477873e-05)
  (11.191492189,2.04894375974e-05)
  (11.206798734,2.04332359716e-05)
  (11.220209386,2.03766062906e-05)
  (11.245519418,2.03201166296e-05)
  (11.258925972,2.0263859649e-05)
  (11.27229685,2.0208309003e-05)
  (11.287629966,2.0152912827e-05)
  (11.300989352,2.00976743008e-05)
  (11.314372713,2.00426817655e-05)
  (11.327755184,1.99876394367e-05)
  (11.341115592,1.99324415018e-05)
  (11.356429276,1.98772013432e-05)
  (11.369790427,1.98218360354e-05)
  (11.383187093,1.97663199592e-05)
  (11.396555492,1.97104291389e-05)
  (11.415912552,1.965450152e-05)
  (11.431275748,1.95987696347e-05)
  (11.444694602,1.95433186783e-05)
  (11.458120039,1.94877483868e-05)
  (11.477456126,1.94325292707e-05)
  (11.49085886,1.93776347567e-05)
  (11.506213458,1.93230497665e-05)
  (11.519596839,1.9268820997e-05)
  (11.532968032,1.92146935844e-05)
  (11.546312263,1.91606976513e-05)
  (11.559659916,1.91066087898e-05)
  (11.574957144,1.90523658428e-05)
  (11.588317075,1.89979732529e-05)
  (11.601673185,1.89433900396e-05)
  (11.615061632,1.88886990027e-05)
  (11.628422312,1.88337560945e-05)
  (11.681797762,1.87787885935e-05)
  (11.695249215,1.87238208222e-05)
  (11.726497365,1.86693079126e-05)
  (11.739893836,1.861575261e-05)
  (11.753232979,1.85633323764e-05)
  (11.768483674,1.8511443114e-05)
  (11.781841718,1.84598187715e-05)
  (11.795172448,1.84085735935e-05)
  (11.808527874,1.83574795253e-05)
  (11.821855063,1.83064258969e-05)
  (11.837145568,1.82554803251e-05)
  (11.850513913,1.8204642197e-05)
  (11.863834451,1.81540317473e-05)
  (11.877176432,1.81034653098e-05)
  (11.89056919,1.80527419228e-05)
  (11.905879342,1.80019513174e-05)
  (11.919239042,1.79510127015e-05)
  (11.932618274,1.78999414667e-05)
  (11.945942053,1.78485194175e-05)
  (11.959245238,1.77967417281e-05)
  (11.974469783,1.77446486331e-05)
  (11.98778418,1.76922359927e-05)
  (12.00115044,1.76395492617e-05)
  (12.014490102,1.7586325601e-05)
  (12.027795028,1.75325758954e-05)
  (12.043084565,1.74783370869e-05)
  (12.056415487,1.74237559185e-05)
  (12.087610955,1.73691686249e-05)
  (12.10097603,1.73151605533e-05)
  (12.11436366,1.72619529762e-05)
  (12.129757359,1.72094847807e-05)
  (12.14311789,1.71574336052e-05)
  (12.156558539,1.71055868379e-05)
  (12.169937791,1.70536876287e-05)
  (12.183268373,1.70017723987e-05)
  (12.198522077,1.69497506233e-05)
  (12.211858316,1.68976654e-05)
  (12.22526475,1.68456132318e-05)
  (12.238640936,1.67933614582e-05)
  (12.251986594,1.6740906804e-05)
  (12.285156852,1.66884571179e-05)
  (12.29853465,1.66365879239e-05)
  (12.311871674,1.65854979209e-05)
  (12.325200124,1.65348444355e-05)
  (12.338541161,1.64847487113e-05)
  (12.353840243,1.64349735194e-05)
  (12.367183312,1.63853290274e-05)
  (12.380523146,1.63358073078e-05)
  (12.39381958,1.62864643445e-05)
  (12.4071593,1.62372563352e-05)
  (12.422406465,1.61881846302e-05)
  (12.435721226,1.61390348384e-05)
  (12.449056054,1.60898579489e-05)
  (12.462372697,1.60406039688e-05)
  (12.475690576,1.59912645126e-05)
  (12.490904204,1.59418860288e-05)
  (12.504228582,1.58923038767e-05)
  (12.517570523,1.58425291764e-05)
  (12.530907988,1.57925679984e-05)
  (12.544259886,1.57425076189e-05)
  (12.559549067,1.56923058958e-05)
  (12.572853677,1.56419040709e-05)
  (12.586230093,1.55912235122e-05)
  (12.605530367,1.55406082505e-05)
  (12.618887999,1.5490089077e-05)
  (12.652025575,1.54399136396e-05)
  (12.665358389,1.53904311632e-05)
  (12.678693944,1.53420317729e-05)
  (12.692015114,1.52943838035e-05)
  (12.70529485,1.52470488128e-05)
  (12.720523928,1.5199970319e-05)
  (12.733828587,1.51531941848e-05)
  (12.747145972,1.51065678297e-05)
  (12.760417266,1.50600493355e-05)
  (12.773713277,1.50139179929e-05)
  (12.788977843,1.49680954262e-05)
  (12.802309175,1.49223560823e-05)
  (12.815601687,1.48765668468e-05)
  (12.828882797,1.48307398899e-05)
  (12.842218756,1.47848923553e-05)
  (12.857458561,1.47389934193e-05)
  (12.870761927,1.46929308283e-05)
  (12.884106209,1.46468446129e-05)
  (12.897420769,1.46005504846e-05)
  (12.910722631,1.45541632543e-05)
  (12.925990623,1.45077785221e-05)
  (12.939337983,1.44613276225e-05)
  (12.964558647,1.44148592761e-05)
  (12.989774503,1.43687772506e-05)
  (13.003129358,1.43232749294e-05)
  (13.018403751,1.42785005388e-05)
  (13.031748319,1.42341039111e-05)
  (13.045034478,1.4189977966e-05)
  (13.058328774,1.41460178465e-05)
  (13.071627267,1.41021990578e-05)
  (13.086871459,1.40584313373e-05)
  (13.100152009,1.40147615903e-05)
  (13.113429905,1.39712384148e-05)
  (13.126730794,1.39278698143e-05)
  (13.140017417,1.38844940668e-05)
  (13.15528864,1.38411805299e-05)
  (13.16864583,1.3797990864e-05)
  (13.181992734,1.3754793895e-05)
  (13.195410867,1.37116185044e-05)
  (13.208734496,1.3668313953e-05)
  (13.223988995,1.3624872192e-05)
  (13.237282891,1.35812568373e-05)
  (13.2505702,1.35375735164e-05)
  (13.263912863,1.34939117284e-05)
  (13.27726628,1.34501092576e-05)
  (13.316273442,1.3406376312e-05)
  (13.329612475,1.336330684e-05)
  (13.342896234,1.33210780086e-05)
  (13.356184516,1.32792635502e-05)
  (13.369475533,1.32378004291e-05)
  (13.384709749,1.31966004605e-05)
  (13.397997363,1.31555551157e-05)
  (13.411336719,1.31145950058e-05)
  (13.42461524,1.3073765145e-05)
  (13.437871618,1.30330091264e-05)
  (13.45319469,1.29923349777e-05)
  (13.46647162,1.29517317362e-05)
  (13.47976313,1.29111379965e-05)
  (13.493036668,1.28705867005e-05)
  (13.506313927,1.2830116748e-05)
  (13.521532713,1.27897087496e-05)
  (13.534835476,1.27491875097e-05)
  (13.548096615,1.27085196331e-05)
  (13.561391031,1.26677669246e-05)
  (13.574706361,1.26269970617e-05)
  (13.589899235,1.2586206154e-05)
  (13.603187609,1.25453002303e-05)
  (13.616487267,1.25043368813e-05)
  (13.635692817,1.24632870974e-05)
  (13.666850391,1.24224253268e-05)
  (13.682124402,1.23821241453e-05)
  (13.695427204,1.23425605929e-05)
  (13.708750533,1.23033497144e-05)
  (13.722047168,1.22643424902e-05)
  (13.735335159,1.22255394621e-05)
  (13.750552973,1.21869038279e-05)
  (13.76388119,1.21483637471e-05)
  (13.777159266,1.2109916393e-05)
  (13.790461336,1.20715552841e-05)
  (13.803718576,1.20334108768e-05)
  (13.818958234,1.1995292444e-05)
  (13.832238239,1.19572550469e-05)
  (13.845497967,1.19192699008e-05)
  (13.858774437,1.18813367759e-05)
  (13.872062535,1.18434285525e-05)
  (13.887299087,1.18054716354e-05)
  (13.900553639,1.17674215348e-05)
  (13.913847315,1.17293046621e-05)
  (13.927115682,1.16910518347e-05)
  (13.940373633,1.16527456635e-05)
  (13.955587684,1.16143496527e-05)
  (13.986636865,1.15759732722e-05)
  (13.999950842,1.1537850822e-05)
  (14.013268696,1.15001524282e-05)
  (14.026544468,1.14627113085e-05)
  (14.041794447,1.14254068789e-05)
  (14.055105192,1.13882495591e-05)
  (14.068373247,1.13511862257e-05)
  (14.081730687,1.13141510107e-05)
  (14.095036184,1.12771931484e-05)
  (14.110313008,1.12403715333e-05)
  (14.123616439,1.1203694685e-05)
  (14.148778099,1.11671733543e-05)
  (14.162070709,1.11309205158e-05)
  (14.175361239,1.10949487262e-05)
  (14.19056184,1.1059215713e-05)
  (14.20383762,1.10236360584e-05)
  (14.217117544,1.09882925295e-05)
  (14.230459282,1.09529889719e-05)
  (14.243715809,1.0917658721e-05)
  (14.258914452,1.08823447214e-05)
  (14.272189857,1.08470694408e-05)
  (14.29139141,1.08119354187e-05)
  (14.304710788,1.07770114067e-05)
  (14.318059754,1.074221047e-05)
  (14.333278225,1.07076242134e-05)
  (14.346550153,1.06732728905e-05)
  (14.359789113,1.06390877847e-05)
  (14.373055241,1.06051179404e-05)
  (14.38635451,1.05711741789e-05)
  (14.40161771,1.05372747454e-05)
  (14.414907535,1.05035028065e-05)
  (14.428204496,1.04698404156e-05)
  (14.453307973,1.04363047387e-05)
  (14.466624751,1.04028938849e-05)
  (14.481832533,1.03697905206e-05)
  (14.495112181,1.03368561907e-05)
  (14.508385284,1.03040327895e-05)
  (14.521688497,1.02713312425e-05)
  (14.534951613,1.02386936024e-05)
  (14.55014996,1.0206215262e-05)
  (14.563425488,1.01738479982e-05)
  (14.576694418,1.0141677702e-05)
  (14.589968013,1.01095561915e-05)
  (14.61502899,1.00775255051e-05)
  (14.630262662,1.0045721495e-05)
  (14.643546297,1.00140924406e-05)
  (14.656834039,9.98284036733e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.0793265,0.050627) (0.221698,0.035926) (3600,0.035926)};
\ToleranceLine

\nextgroupplot[
  title={Philadelphia},
  xmin=1,
  xmax=30000,
  xtick={1,10,100,1000,21600},
  xticklabels={$1$,$10$,$10^{2}$,$10^{3}$,$21600$},
  ymin=1e-06,
  ymax=100,
  ytick={1e-06,0.0001,0.01,1,100},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$,$10^{2}$}
]
\addplot+[mz,const plot,forget plot] coordinates {(5.95774,1) (21600,1)};
\addplot+[sba,const plot,forget plot] coordinates {(11477,24.6841) (21600,24.6841)};
\addplot+[bta,const plot,forget plot] coordinates {
  (6.95298876596,1)
  (37.727312161,1)
  (123.180327903,0.808015048493)
  (129.792557524,0.797010802242)
  (132.684516538,0.783630808382)
  (165.973028436,0.662262328607)
  (175.106924742,0.627361993)
  (212.084465304,0.512703507476)
  (216.799636321,0.499701503451)
  (242.522941863,0.398385329993)
  (263.63834309,0.322704091869)
  (266.479535275,0.312858149172)
  (269.402874609,0.303232550099)
  (272.298388861,0.293911021531)
  (275.881688739,0.284906971387)
  (278.862084197,0.276057252592)
  (281.887235362,0.267432221813)
  (285.037706928,0.259051965132)
  (288.106932574,0.250948594294)
  (291.87656628,0.243143421982)
  (294.9436208,0.235529012685)
  (303.496063065,0.228147619684)
  (306.379303953,0.221004125626)
  (309.196880919,0.214133548579)
  (312.63186537,0.207545612979)
  (315.408027309,0.201144758386)
  (318.240682148,0.194959307485)
  (320.952954144,0.189006791437)
  (323.692951648,0.183300642842)
  (338.054915749,0.157960725365)
  (344.32883096,0.149189556183)
  (365.336282801,0.12346738939)
  (395.680457757,0.0995742468439)
  (431.23136134,0.0793051114321)
  (441.942596218,0.0764463671901)
  (506.043282362,0.0629380751143)
  (559.80667054,0.0568593723293)
  (766.790000069,0.0395321575125)
  (772.960978164,0.0364299013885)
  (778.731203578,0.0338999704015)
  (784.762862569,0.0318374352519)
  (790.296857096,0.0300242608098)
  (797.565051326,0.028456862038)
  (803.3113902,0.026847511576)
  (809.350465886,0.0255405114568)
  (864.114333495,0.0244728143669)
  (912.77498026,0.0221400788806)
  (1109.08830619,0.0199875321103)
  (1166.43993891,0.0189806479214)
  (1282.67510109,0.0158233487997)
  (1377.87415971,0.0125392169677)
  (1461.02281856,0.0100504321052)
  (1482.85927516,0.00953247167155)
  (1725.66289934,0.00858236501297)
  (1893.31975239,0.00838361243958)
  (2092.18300148,0.00797721711483)
  (2420.23245862,0.0066542579993)
  (2525.10418059,0.0063373577976)
  (2965.95174942,0.00502566306311)
  (3084.24275559,0.00459717939659)
  (3291.70545714,0.00398797367212)
  (3674.76030985,0.00316445305337)
  (3926.06942382,0.00271148424105)
  (4041.79452594,0.0025248241892)
  (4481.14507709,0.00200763341524)
  (5119.86181557,0.00180525157981)
  (6166.76449671,0.00159733265386)
  (6392.84550309,0.00153547639083)
  (7551.93078297,0.00126891573452)
  (8147.14526294,0.00114995780589)
  (8705.99948118,0.00100641386309)
  (9678.95900177,0.000800159782987)
  (10403.4900566,0.000707116159329)
  (11209.6203558,0.000636376954701)
  (13280.018251,0.000613644115591)
  (16937.8717654,0.000560976572058)
  (21586.8883056,0.000506020272879)
};
\addplot+[dag,const plot,forget plot] coordinates {(4.66461,66.6644) (20.2887,2.21406) (21600,2.21406)};
\node[font=\tiny,align=center] at (rel axis cs:0.5,0.32) {Dial:\\ no saved solution within $T_p$};
\ToleranceLine[21600]

\nextgroupplot[
  title={Terrassa-Asym},
  xmin=0.001,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(2.02307,0.584193) (6.04818,0.0945784) (9.17197,0.0316784) (14.4574,0.0110645) (22.3942,0.00589071) (36.3839,0.00326802) (56.5801,0.00181687) (86.5963,0.00101332) (132.836,0.000544562) (201.794,0.000263638) (304.594,0.000116734) (459.152,4.87015e-05) (689.959,1.92801e-05) (1034.98,7.38261e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00723108,1) (0.121328,0.230681) (0.202179,0.100843) (0.310811,0.0520113) (0.592367,0.0225787) (0.925081,0.0132497) (1.54617,0.00810485) (2.51616,0.00490035) (3.86741,0.00313729) (6.0498,0.00189299) (9.30334,0.00114207) (14.0747,0.000699107) (21.4944,0.000421929) (32.8656,0.000261899) (49.8777,0.000163432) (75.973,9.68285e-05) (114.871,5.87341e-05) (173.65,3.6553e-05) (262.488,2.17469e-05) (394.68,1.36585e-05) (593.193,8.37571e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(0.67967,0.584193) (12.8264,0.0214025) (23.3091,0.00359866) (44.2375,0.000703985) (86.4741,0.000213074) (172.253,3.12269e-05) (299.388,1.09545e-05) (496.223,6.62156e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0100029179594,1)
  (0.0479029759881,0.468331227218)
  (0.0482640659902,0.362013716798)
  (0.0485997219803,0.300398409702)
  (0.0490549439564,0.258183623326)
  (0.0495033979532,0.232445535974)
  (0.0499029699713,0.216334346774)
  (0.0502305949922,0.204523387763)
  (0.050556792994,0.195175964844)
  (0.0508907379699,0.187547463573)
  (0.0512215479976,0.181075265308)
  (0.0966537880013,0.124541800798)
  (0.106594034994,0.108317638447)
  (0.107239709003,0.0977831853966)
  (0.108075197961,0.0894719999777)
  (0.108660828962,0.08323208718)
  (0.109400860965,0.0778060467495)
  (0.11001096596,0.073046735886)
  (0.110597466002,0.0687060131764)
  (0.11118885898,0.0648233413289)
  (0.111786871974,0.061306436902)
  (0.112974755,0.0581817378334)
  (0.113554648007,0.0555309803268)
  (0.114146585984,0.0532084996468)
  (0.114741381956,0.0511542835703)
  (0.115341083962,0.0492790009088)
  (0.116063034977,0.0475537036651)
  (0.116647924995,0.0458959079117)
  (0.117232782999,0.0443459134002)
  (0.117802869005,0.0428878321841)
  (0.118387551978,0.0415224270842)
  (0.186320178967,0.0345793109038)
  (0.188429587986,0.0332433144212)
  (0.189537165978,0.0322865153959)
  (0.190307762008,0.0314295144346)
  (0.191084655991,0.0306159012813)
  (0.192015705979,0.02983921683)
  (0.192773149,0.0290883859962)
  (0.193529727985,0.0283633693495)
  (0.194285637001,0.0276257388771)
  (0.195043374959,0.0269332681548)
  (0.19625984598,0.0262636010286)
  (0.197016471997,0.0256384717857)
  (0.197770014987,0.0250375249875)
  (0.198522208957,0.0244676846456)
  (0.199279923982,0.0239258111494)
  (0.200207446003,0.0234112828673)
  (0.200959939975,0.0228965377143)
  (0.202011001995,0.0223877346361)
  (0.202753744961,0.0219054488171)
  (0.20351818396,0.0214396046543)
  (0.204435038962,0.0209902221969)
  (0.205192391004,0.0205620691637)
  (0.205951156968,0.0201441975142)
  (0.206698363996,0.0197311209903)
  (0.208057332959,0.0193263009304)
  (0.208968324994,0.0189546062564)
  (0.209722350002,0.0186021352891)
  (0.210469554004,0.0182664304849)
  (0.211220427998,0.0179445005453)
  (0.21197261801,0.0176324269012)
  (0.212894442957,0.0173239442444)
  (0.213648147997,0.0170222503835)
  (0.214402629004,0.0167273232307)
  (0.215162839973,0.0164374601075)
  (0.215922375966,0.0161529286195)
  (0.216829819954,0.0158652065497)
  (0.217583053978,0.0155818546242)
  (0.218336566002,0.0153060226778)
  (0.219094550994,0.0150329990702)
  (0.219852866954,0.0147645550527)
  (0.220756375988,0.014492666609)
  (0.221503880981,0.0142192258006)
  (0.222257632995,0.0139467838749)
  (0.223603660997,0.0136813081145)
  (0.224365839968,0.0134275902788)
  (0.225283660984,0.0131836019379)
  (0.226040735957,0.0129532498356)
  (0.226795072958,0.0127333355247)
  (0.227552331984,0.0125226190826)
  (0.228311958956,0.0123181611671)
  (0.229815942002,0.0121199073844)
  (0.23056009697,0.0119364471264)
  (0.231311996991,0.0117657501475)
  (0.232064206968,0.011601829006)
  (0.232815611991,0.0114444191506)
  (0.319302316988,0.010521497616)
  (0.322536728985,0.0102513352649)
  (0.324822796974,0.010091101603)
  (0.325846271007,0.00997675300294)
  (0.326849551988,0.00986539477468)
  (0.328063335968,0.00975384241036)
  (0.329062243982,0.00964298242125)
  (0.330049410986,0.00953084123358)
  (0.331046870968,0.00940770311775)
  (0.332042792987,0.00928080180695)
  (0.333247879986,0.00915338813605)
  (0.334241224977,0.00902915311165)
  (0.335243996,0.00890948095825)
  (0.336240376986,0.00878230739131)
  (0.338411483972,0.00866178351258)
  (0.339623797976,0.00855557612443)
  (0.34062071197,0.00845743972173)
  (0.341623180953,0.00836473384862)
  (0.34262097301,0.00827670740243)
  (0.343636228004,0.00819265390076)
  (0.344851945993,0.0081074976038)
  (0.345831772953,0.0080219209728)
  (0.346824264969,0.00793886755008)
  (0.347810723993,0.00785812584903)
  (0.348807578965,0.00778065535731)
  (0.350026395987,0.00770224949306)
  (0.351016864006,0.00762015392249)
  (0.352017919999,0.00753729078932)
  (0.353015209956,0.00745456308765)
  (0.354013900971,0.00737026183735)
  (0.355219268007,0.007282772979)
  (0.35622192896,0.00719424546278)
  (0.357214488962,0.00710593292493)
  (0.358220049005,0.00701657074991)
  (0.359208307986,0.00692581444911)
  (0.360421299003,0.00683331723256)
  (0.361812621006,0.00673787927051)
  (0.362849371973,0.0066435107923)
  (0.363846655993,0.00655175815636)
  (0.364846851968,0.00646110584526)
  (0.374223265972,0.00637119484212)
  (0.37528108398,0.00628268642933)
  (0.376740750973,0.00619547388019)
  (0.37776702299,0.00611032024462)
  (0.378791136958,0.00602580783069)
  (0.380025213992,0.00594283953118)
  (0.381031659956,0.0058614462193)
  (0.382038449985,0.00578070580912)
  (0.383056894003,0.00570040032805)
  (0.384463758965,0.00562063672989)
  (0.385688873997,0.00554358639357)
  (0.386699834955,0.005469045984)
  (0.387714921962,0.00539609003051)
  (0.388722830976,0.00532376670207)
  (0.389735403995,0.00525210822415)
  (0.390974251961,0.00518037747379)
  (0.391988907009,0.00510816729605)
  (0.393801808998,0.00503915002591)
  (0.395214161952,0.00497284364675)
  (0.396223504969,0.00490810601054)
  (0.397447341995,0.00484618493282)
  (0.398452963971,0.00478717038742)
  (0.399468790973,0.00472986775231)
  (0.400474847003,0.00467396498779)
  (0.401476330997,0.00461907343055)
  (0.402704749955,0.00456514633672)
  (0.403712212981,0.00451291218365)
  (0.404709960974,0.00446196899028)
  (0.405715762987,0.00441212463167)
  (0.406721492007,0.00436255187216)
  (0.40794771997,0.0043133010118)
  (0.408942881972,0.0042650017301)
  (0.40994584799,0.00421747713373)
  (0.410964683979,0.00417059743367)
  (0.411978363001,0.00412408029225)
  (0.413204293,0.00407763069649)
  (0.41421094496,0.00403149744643)
  (0.415217800997,0.00398593211486)
  (0.41622324998,0.00394068856568)
  (0.417229921964,0.00389490183964)
  (0.418446926982,0.00384911089582)
  (0.420660009957,0.0038046227606)
  (0.422479022993,0.00376200000707)
  (0.423494610004,0.00372151926396)
  (0.424506766954,0.00368265895352)
  (0.425727907976,0.00364530388038)
  (0.426729772007,0.0036096986441)
  (0.427724873996,0.0035755148262)
  (0.428736271977,0.00354252599329)
  (0.429737250961,0.00351088061447)
  (0.430965673993,0.00347996675371)
  (0.431966963981,0.00344993318561)
  (0.432965476008,0.00342056600736)
  (0.433978504967,0.00339169924096)
  (0.434978061996,0.00336317134499)
  (0.436197668954,0.00333517863149)
  (0.437196509971,0.00330752189757)
  (0.438198830991,0.00328030864731)
  (0.439198675973,0.00325339084406)
  (0.440215334995,0.00322666894447)
  (0.441433465981,0.00320004012491)
  (0.442430639989,0.00317358410792)
  (0.443431766995,0.00314738900552)
  (0.44443477696,0.0031212385393)
  (0.44542539696,0.00309514530286)
  (0.446639660979,0.00306908817568)
  (0.447635343997,0.00304317582622)
  (0.448638583999,0.00301754340285)
  (0.449640534003,0.00299207982914)
  (0.450654710003,0.00296664818685)
  (0.453490929969,0.00294160156315)
  (0.454505978967,0.00291752929663)
  (0.455508660991,0.00289448910354)
  (0.456515154976,0.00287231545752)
  (0.457508047984,0.00285065546301)
  (0.56976206199,0.00275861243684)
  (0.571815443982,0.00272365212326)
  (0.57650939899,0.00270638164561)
  (0.577866946987,0.00269419470341)
  (0.579190977965,0.00268331257869)
  (0.580784184975,0.00267246143044)
  (0.582081308006,0.00266102272919)
  (0.583375015995,0.0026491804963)
  (0.584678957006,0.00263660581235)
  (0.585988028964,0.00262262828402)
  (0.587553460966,0.00260791363157)
  (0.588859968993,0.00259300529813)
  (0.59015798301,0.00257778742294)
  (0.591459018004,0.00256178399151)
  (0.592760692991,0.00254568167349)
  (0.594338013965,0.00252936197981)
  (0.595643406967,0.00251323828722)
  (0.596950014995,0.00249665989386)
  (0.59824816999,0.00247950520597)
  (0.599546935991,0.00246202634987)
  (0.601130691997,0.00244584907173)
  (0.602430393978,0.00242938043209)
  (0.603732104006,0.00241282126692)
  (0.605035214976,0.00239600522047)
  (0.607929992955,0.00237888608549)
  (0.610595676,0.00236364439466)
  (0.611915640009,0.00234987738741)
  (0.613228624978,0.00233705596093)
  (0.614519930969,0.00232502739842)
  (0.615819114959,0.00231339055225)
  (0.61738588498,0.00230250693875)
  (0.618673118006,0.00229170073401)
  (0.619978506991,0.00228097931641)
  (0.621273940953,0.00227067575415)
  (0.622563031968,0.0022607473275)
  (0.624136309954,0.00225111920266)
  (0.62543179997,0.0022413460224)
  (0.626721862995,0.00223163559879)
  (0.628024978971,0.002221719405)
  (0.629311168974,0.00221177392027)
  (0.630884282989,0.00220197240179)
  (0.632178528991,0.00219196477845)
  (0.633472887974,0.00218152446375)
  (0.634770737961,0.00217056967122)
  (0.636080345954,0.00215946347001)
  (0.637654001999,0.00214833604309)
  (0.638955026981,0.00213670270192)
  (0.640254943981,0.00212530838808)
  (0.641546304978,0.00211375587433)
  (0.642865114962,0.00210198832364)
  (0.64444314898,0.00209038187773)
  (0.645748692972,0.00207837097524)
  (0.647060985968,0.00206589843313)
  (0.648368635972,0.00205338640851)
  (0.649677412002,0.00204071973638)
  (0.653382266988,0.00202852039662)
  (0.654696644982,0.00201720015079)
  (0.656012324966,0.00200637340674)
  (0.657318769954,0.00199605688693)
  (0.658622408984,0.00198592614604)
  (0.660210897971,0.00197621565328)
  (0.661499282985,0.00196651248659)
  (0.662790878967,0.00195678268032)
  (0.664105826989,0.0019470599646)
  (0.665407241962,0.0019374560606)
  (0.666982951981,0.00192781876609)
  (0.668284512998,0.00191796807517)
  (0.669591924991,0.0019080414265)
  (0.670901010977,0.00189818812028)
  (0.672214120976,0.00188833770268)
  (0.673790583969,0.00187851710723)
  (0.67510327301,0.00186845222401)
  (0.676406143,0.00185814914899)
  (0.677711025986,0.0018476903379)
  (0.679021721997,0.00183704753585)
  (0.680603995977,0.00182633534296)
  (0.681916589965,0.00181541824729)
  (0.683771046984,0.00180456154818)
  (0.685628263978,0.00179361612376)
  (0.686947342998,0.00178285061489)
  (0.688541319978,0.00177214024227)
  (0.689857965976,0.00176140939661)
  (0.691168977006,0.00175072364104)
  (0.692476503958,0.00174011389508)
  (0.693781982991,0.00172955417411)
  (0.695918127953,0.00171911193671)
  (0.697224748961,0.00170864530653)
  (0.698548513988,0.00169835955884)
  (0.699870679993,0.00168837891099)
  (0.701178135001,0.00167843036866)
  (0.702760655957,0.00166859428701)
  (0.704068678955,0.00165870856495)
  (0.705390014977,0.00164876005545)
  (0.707240002987,0.00163889962133)
  (0.708559675957,0.00162901130033)
  (0.710145224992,0.00161919353884)
  (0.711451545998,0.0016094936201)
  (0.712761550967,0.00159993229261)
  (0.714075231983,0.00159045066101)
  (0.715387906996,0.00158096717064)
  (0.716986276966,0.00157148658364)
  (0.718828662008,0.0015620769365)
  (0.720135612006,0.00155265754066)
  (0.721444912953,0.00154330840953)
  (0.722756170959,0.00153406005129)
  (0.724346214964,0.00152489996166)
  (0.725663237972,0.00151586714446)
  (0.726981851971,0.00150694289119)
  (0.728296578978,0.00149791245135)
  (0.729613654956,0.00148899505526)
  (0.731745286961,0.00148019210562)
  (0.733069370966,0.00147160280201)
  (0.734385652002,0.00146314842397)
  (0.735697141965,0.00145479875141)
  (0.737018873973,0.0014465671699)
  (0.738600623969,0.00143845362689)
  (0.739923495974,0.00143030068639)
  (0.741244926001,0.00142218062321)
  (0.744154193962,0.00141416696714)
  (0.745485239953,0.00140635420999)
  (0.747105957009,0.00139874245739)
  (0.748423398007,0.001391381042)
  (0.749742485001,0.0013841365216)
  (0.751056391979,0.0013770068629)
  (0.752359349979,0.00136999254442)
  (0.753941462957,0.00136302357229)
  (0.755246792978,0.00135611124291)
  (0.756551312981,0.00134925241493)
  (0.757872630958,0.00134252814104)
  (0.759173589002,0.00133589265351)
  (0.760749669978,0.00132934283802)
  (0.762059601955,0.00132283515727)
  (0.763366661966,0.00131634271283)
  (0.764678102976,0.00130985394869)
  (0.765988217958,0.00130339075069)
  (0.767575220962,0.00129691439351)
  (0.768893225002,0.00129043606403)
  (0.770198553975,0.00128392014707)
  (0.771504682954,0.00127743697549)
  (0.773351342999,0.00127090683042)
  (0.776539722981,0.00126441046047)
  (0.777866787976,0.00125809835867)
  (0.779186648957,0.00125188575984)
  (0.780494940991,0.00124576593209)
  (0.781807401974,0.00123973177465)
  (0.783389805001,0.0012338616745)
  (0.78469527897,0.00122808521322)
  (0.786001390952,0.00122236681244)
  (0.787312772998,0.0012166981854)
  (0.788623515982,0.00121109401717)
  (0.790207769955,0.00120553314718)
  (0.791505555972,0.00119996113568)
  (0.792804923956,0.0011944265749)
  (0.794105153007,0.0011889465136)
  (0.795411397994,0.00118346914176)
  (0.796997105994,0.00117806855687)
  (0.798305362987,0.00117266689195)
  (0.799608775007,0.00116724526485)
  (0.800919134985,0.00116182973278)
  (0.802224316983,0.00115638393939)
  (0.803795519983,0.00115093585882)
  (0.805100050988,0.00114549099421)
  (0.806400281959,0.00114002989036)
  (0.807713333983,0.00113457504667)
  (0.810626879975,0.00112915418168)
  (0.812217639002,0.00112384159856)
  (0.813516819966,0.0011186105729)
  (0.814824739005,0.00111341566398)
  (0.816137710004,0.00110830249159)
  (0.81744319998,0.00110325562604)
  (0.819019588991,0.0010982393875)
  (0.820317807957,0.00109323454065)
  (0.821614846005,0.00108823334636)
  (0.822930660972,0.0010833025654)
  (0.824233524967,0.00107844177072)
  (0.825810370967,0.0010736223932)
  (0.827111588966,0.00106883707703)
  (0.828417549958,0.00106408213838)
  (0.831331792986,0.00105930971378)
  (0.832654213009,0.00105466458284)
  (0.834259962954,0.00105011844552)
  (0.835564417997,0.00104565850852)
  (0.836880904972,0.00104127601208)
  (0.838189506961,0.0010369923785)
  (0.839492775965,0.00103276103319)
  (0.849984336994,0.00102858914892)
  (0.85139413696,0.00102444412519)
  (0.852760527981,0.00102032927041)
  (0.854114101967,0.00101626259524)
  (0.855435094971,0.00101218729901)
  (0.857040353992,0.00100813101282)
  (0.858344569977,0.00100409583051)
  (0.859648785961,0.00100008555324)
  (0.860958623991,0.000996093245811)
  (0.862269266974,0.000992111985722)
  (0.863855000003,0.000988163354896)
  (0.865151882987,0.000984200863667)
  (0.866448608984,0.000980237176648)
  (0.867756136984,0.000976285913519)
  (0.869066160987,0.000972342876885)
  (0.873309723975,0.000968431382028)
  (0.87463908596,0.000964657906202)
  (0.875958861958,0.000960979260345)
  (0.877274421975,0.000957350042654)
  (0.87858980801,0.000953779748647)
  (0.880168414966,0.000950286729488)
  (0.881470775988,0.00094682685866)
  (0.882774725964,0.000943409069606)
  (0.884080721007,0.000940044939775)
  (0.885380629974,0.000936718543223)
  (0.886956708971,0.000933440911201)
  (0.888249023003,0.000930216883685)
  (0.889546402963,0.000927023372042)
  (0.890851620992,0.000923849530595)
  (0.892147834005,0.000920686526961)
  (0.893717538973,0.00091753670511)
  (0.895019397954,0.000914406636215)
  (0.896320244996,0.000911288184612)
  (0.897612683009,0.000908181917705)
  (0.898909093987,0.000905082814242)
  (0.900486292958,0.000901998370526)
  (0.901788757008,0.000898928368162)
  (0.903089701955,0.000895859527137)
  (0.904397154984,0.000892810276975)
  (0.905696175992,0.000889765048975)
  (0.907270345953,0.000886739985185)
  (0.908566824975,0.000883709296272)
  (0.909860749962,0.000880682020226)
  (0.912750946998,0.000877697551361)
  (0.914078212983,0.000874753144388)
  (0.915665512963,0.000871831736191)
  (0.916977007,0.000868943076835)
  (0.918280210986,0.000866079291197)
  (0.91958363197,0.000863271912441)
  (0.920886723965,0.000860503454143)
  (0.922449886973,0.000857760950361)
  (0.923746467975,0.000855037123437)
  (0.925048809964,0.000852346297705)
  (0.926347411005,0.000849684890874)
  (0.928716289985,0.000847031144993)
  (1.06623250496,0.000826049546191)
  (1.07360954001,0.000819121270187)
  (1.07541296998,0.000815052679868)
  (1.07715897699,0.000811819328173)
  (1.07887054299,0.000808337615894)
  (1.08090554096,0.00080469113156)
  (1.08259568596,0.000800495374798)
  (1.084278316,0.000795875559469)
  (1.08975684899,0.00079226357594)
  (1.09147580998,0.000789365992206)
  (1.093547397,0.000786666385475)
  (1.09523050301,0.000784226208454)
  (1.09690790495,0.000782009095404)
  (1.09856660099,0.00077982899425)
  (1.10023046396,0.000777423196312)
  (1.102233527,0.000774888866065)
  (1.10390699399,0.000772406179016)
  (1.10557775997,0.000769961712567)
  (1.10724601301,0.00076742212654)
  (1.10891388101,0.000764766344455)
  (1.110905095,0.000762054959963)
  (1.11256030598,0.000759285002512)
  (1.11423472199,0.00075651592024)
  (1.11590834399,0.00075385935503)
  (1.11756651296,0.000751153642275)
  (1.11956350697,0.000748256437094)
  (1.12124647899,0.000745372022262)
  (1.12291603599,0.000742346241978)
  (1.124578533,0.000739193595928)
  (1.12625322596,0.000735937870188)
  (1.128252241,0.000732680013425)
  (1.12992704898,0.000729366244346)
  (1.13159245998,0.000726431095049)
  (1.13327080297,0.000723289793174)
  (1.13494921697,0.000719842153895)
  (1.13695352396,0.000716279404048)
  (1.14013907698,0.000713031887239)
  (1.14409278496,0.000709868198587)
  (1.14577114297,0.000706938447584)
  (1.14745804999,0.000704127039662)
  (1.14947678597,0.000701547478119)
  (1.15116818796,0.000699201222782)
  (1.152844792,0.000696920893136)
  (1.15450593299,0.000694702883891)
  (1.15617344796,0.000692448416692)
  (1.15816343098,0.000690116639271)
  (1.15982731496,0.000687712664052)
  (1.16150017496,0.000685491778005)
  (1.16317995597,0.000683327881655)
  (1.16485199495,0.000681063554263)
  (1.16684892098,0.000678703666372)
  (1.16851158498,0.000676433043983)
  (1.17018367496,0.000674098217185)
  (1.17186327797,0.000671681531218)
  (1.173524732,0.000669226417627)
  (1.17551480199,0.00066677369179)
  (1.17718771496,0.000664258348991)
  (1.17886130197,0.000661657547723)
  (1.18051740801,0.000658975025369)
  (1.182199854,0.000656289631808)
  (1.18421125499,0.000653618823697)
  (1.18588980596,0.000650936978683)
  (1.18756400899,0.000648380854084)
  (1.18924087298,0.000645800401055)
  (1.19319333095,0.00064323772429)
  (1.19521568395,0.000640847100517)
  (1.19689131796,0.000638598391331)
  (1.19856217498,0.000636409846438)
  (1.20026212797,0.0006342238973)
  (1.20194007095,0.000632032554264)
  (1.20393962099,0.000629798572756)
  (1.20560477296,0.000627535682164)
  (1.20727662998,0.000625335962703)
  (1.20895518997,0.00062322249412)
  (1.21064584196,0.000621093413399)
  (1.21264873398,0.000618929723307)
  (1.21432465996,0.000616793728674)
  (1.21599801496,0.000614576962117)
  (1.21995231695,0.000612417919837)
  (1.22164399299,0.000610323444343)
  (1.22366473696,0.000608324957488)
  (1.22533762397,0.000606350715831)
  (1.22700615501,0.000604394945274)
  (1.22867287596,0.000602476434031)
  (1.23034320498,0.000600634050372)
  (1.23234116798,0.000598815600275)
  (1.234013098,0.000597009877827)
  (1.23568048899,0.000595184951427)
  (1.23735467199,0.000593373088431)
  (1.23902410601,0.000591534135438)
  (1.24101918295,0.000589681627667)
  (1.24268842296,0.000587846307226)
  (1.24436524598,0.00058602881759)
  (1.24604343501,0.00058419318874)
  (1.24770652899,0.000582304558237)
  (1.24970674398,0.000580438063522)
  (1.25137860497,0.000578566520701)
  (1.253045775,0.000576628916815)
  (1.254706682,0.000574655485493)
  (1.25638181996,0.00057262720172)
  (1.25990191096,0.000570634826143)
  (1.26308899297,0.000568714059625)
  (1.26477910596,0.000566898680363)
  (1.26645021798,0.000565134776666)
  (1.26813712995,0.000563381106386)
  (1.27014840295,0.000561661709213)
  (1.27182074497,0.000560018302652)
  (1.27349414898,0.000558390966827)
  (1.275167402,0.0005567571487)
  (1.27683328697,0.000555109320932)
  (1.27882971999,0.000553446220669)
  (1.28049456398,0.000551777521349)
  (1.282165254,0.000550082237682)
  (1.28383050498,0.000548377837333)
  (1.28549294296,0.000546678061772)
  (1.287483436,0.000544994900293)
  (1.28916877101,0.000543309512091)
  (1.29085609096,0.00054158765872)
  (1.292532527,0.000539857122322)
  (1.29421583196,0.0005381029672)
  (1.29622334195,0.000536327570704)
  (1.29790164198,0.00053454384017)
  (1.29957095999,0.000532702131368)
  (1.30124933401,0.000530836945168)
  (1.30520338996,0.000529036127452)
  (1.30724439299,0.000527277702232)
  (1.30893275596,0.000525585056293)
  (1.31060924998,0.000523930322153)
  (1.31227818801,0.000522305094514)
  (1.31396336097,0.00052069299085)
  (1.31595295499,0.000519056109313)
  (1.31761942001,0.000517393226212)
  (1.319290402,0.000515727581968)
  (1.32096481597,0.000514044417066)
  (1.322626276,0.000512350504463)
  (1.32462774595,0.000510619304892)
  (1.32780813298,0.000508895390936)
  (1.32949488499,0.000507180688665)
  (1.33118731796,0.000505504735973)
  (1.33287400199,0.000503843078401)
  (1.33488399396,0.000502190399882)
  (1.33655243,0.000500579295573)
  (1.33822552697,0.00049900300139)
  (1.339905973,0.000497459264043)
  (1.34158309497,0.000495930279803)
  (1.34360430198,0.000494409626455)
  (1.34528490598,0.000492882525741)
  (1.34696138697,0.000491342719715)
  (1.35015847901,0.000489794728592)
  (1.351854045,0.000488280284987)
  (1.35388515599,0.000486805857831)
  (1.35556250799,0.000485344262593)
  (1.35723917396,0.000483895885531)
  (1.35891451198,0.000482442050796)
  (1.36058323598,0.000480975206569)
  (1.36258760898,0.000479501929851)
  (1.36426376796,0.000478024544876)
  (1.36594971595,0.000476539786962)
  (1.367624712,0.000475044390541)
  (1.36929987697,0.000473526203777)
  (1.37206339301,0.000472009771957)
  (1.37374498398,0.000470489494534)
  (1.37617905799,0.000469003361612)
  (1.37786867196,0.000467533639581)
  (1.37954133796,0.000466086075829)
  (1.38154642598,0.000464657092334)
  (1.38322433899,0.000463234764164)
  (1.384897421,0.000461815487331)
  (1.38657189097,0.000460381948979)
  (1.38825180498,0.000458938142922)
  (1.39026881399,0.000457495368286)
  (1.391937037,0.000456043665188)
  (1.39360480598,0.000454587307205)
  (1.39527243195,0.000453123676853)
  (1.397709376,0.000451695396716)
  (1.39971852896,0.00045025860057)
  (1.40215959196,0.000448831135416)
  (1.403834128,0.000447411444292)
  (1.40552479395,0.000446003636242)
  (1.407194681,0.000444597841423)
  (1.409201345,0.000443193727652)
  (1.41087655298,0.000441796508961)
  (1.41255340597,0.000440403773916)
  (1.41422342201,0.000439009110885)
  (1.41590613296,0.000437612917381)
  (1.41792334197,0.000436230176136)
  (1.41959324997,0.000434852807971)
  (1.42126547795,0.000433471687908)
  (1.42522135098,0.000432088936085)
  (1.42693598795,0.000430743792436)
  (1.428958292,0.000429427681991)
  (1.43063538696,0.000428126507852)
  (1.43230525398,0.000426842515037)
  (1.43397504499,0.000425566125379)
  (1.43564697698,0.000424298118045)
  (1.437648947,0.000423046427784)
  (1.439322374,0.000421792739136)
  (1.44099273096,0.000420535063478)
  (1.44265314296,0.000419283894564)
  (1.44432537595,0.000418028608177)
  (1.44632011396,0.000416769462356)
  (1.44798960496,0.00041550637085)
  (1.449662039,0.00041423377759)
  (1.45133147796,0.000412956509306)
  (1.45300858095,0.000411674429873)
  (1.45501984796,0.00041039655074)
  (1.45669341198,0.000409108111386)
  (1.45836494997,0.000407808420028)
  (1.460037579,0.000406501415389)
  (1.46170832298,0.000405178848536)
  (1.463704005,0.000403849765631)
  (1.46613521699,0.000402523857145)
  (1.47010638396,0.000401193764465)
  (1.47180775099,0.000399890442872)
  (1.47351147496,0.0003986030592)
  (1.47555097897,0.000397344451518)
  (1.47722893499,0.000396097376615)
  (1.47890301398,0.000394859871346)
  (1.48056942195,0.00039362677435)
  (1.482250873,0.000392396770008)
  (1.48425659299,0.00039117736567)
  (1.48592829297,0.000389965983929)
  (1.48759136896,0.000388756142957)
  (1.48926459596,0.000387560655075)
  (1.49093334196,0.000386367777273)
  (1.492933459,0.000385173489523)
  (1.49459014001,0.000383987872962)
  (1.49625516596,0.000382801373755)
  (1.49792171398,0.000381613421198)
  (1.49958144798,0.000380434482422)
  (1.50157942297,0.000379255570562)
  (1.503247677,0.000378072597294)
  (1.50493251398,0.000376896410808)
  (1.50659409998,0.000375705310404)
  (1.50826098397,0.000374512951358)
  (1.51026301295,0.000373307836282)
  (1.51194616396,0.000372099512303)
  (1.51512882201,0.000370891873961)
  (1.51832571096,0.000369689767672)
  (1.52000544599,0.000368501085199)
  (1.52200158197,0.000367324327756)
  (1.52366657095,0.000366161190053)
  (1.52533242595,0.000365009866255)
  (1.52700915799,0.000363871209996)
  (1.52868148097,0.000362738213163)
  (1.530672647,0.000361607682283)
  (1.53233955998,0.00036048023177)
  (1.534008555,0.000359364482371)
  (1.53567375499,0.000358258961048)
  (1.53735070699,0.000357156746151)
  (1.53934961295,0.00035607458152)
  (1.54102987598,0.000355016040668)
  (1.54270185099,0.00035395903558)
  (1.54437861399,0.000352899564169)
  (1.54605323396,0.000351841311701)
  (1.548048697,0.00035078224947)
  (1.54971279297,0.000349713593224)
  (1.55139106297,0.000348639547851)
  (1.553069152,0.000347562669427)
  (1.55473532696,0.000346470410787)
  (1.55673452298,0.000345368768927)
  (1.55839739199,0.000344262865921)
  (1.56311290601,0.000343154385796)
  (1.564803346,0.000342056336121)
  (1.56650335499,0.000340967294917)
  (1.568517835,0.000339887183899)
  (1.57019907498,0.000338820331203)
  (1.57187768997,0.000337762796395)
  (1.57354183396,0.000336715857329)
  (1.575212978,0.000335678829172)
  (1.57721157896,0.000334649048469)
  (1.578886064,0.000333622851822)
  (1.580567664,0.000332597272632)
  (1.58225055097,0.000331575335996)
  (1.58392802201,0.000330557146644)
  (1.58593278099,0.000329544491544)
  (1.58759804798,0.000328536496975)
  (1.58927044296,0.000327535130768)
  (1.59094025998,0.000326534016726)
  (1.59259820596,0.000325530101542)
  (1.59460036998,0.000324527753555)
  (1.59628050099,0.000323530803065)
  (1.59795490996,0.000322531629808)
  (1.59961956897,0.000321529018359)
  (1.603552769,0.000320529520863)
  (1.60557152296,0.00031954438805)
  (1.60724408098,0.000318567687082)
  (1.60892604396,0.000317593134586)
  (1.61059171398,0.000316621553977)
  (1.612259613,0.000315656970666)
  (1.61425426201,0.00031469606627)
  (1.615919095,0.000313737727357)
  (1.61758137395,0.00031277774948)
  (1.61924966396,0.000311824703098)
  (1.621669885,0.000310880130488)
  (1.62366415496,0.000309941712182)
  (1.62533808599,0.000309008091164)
  (1.62700813997,0.000308082555242)
  (1.62867262098,0.000307159663894)
  (1.63108169998,0.000306241941057)
  (1.63364219497,0.000305327370419)
  (1.63586338097,0.000304416287248)
  (1.63808973797,0.000303507872987)
  (1.640353886,0.000302599128984)
  (1.64260127797,0.000301696910992)
  (1.64621430298,0.000300797722417)
  (1.64950602897,0.00029989890322)
  (1.65177055,0.000299007039937)
  (1.65403934498,0.000298121593268)
  (1.656294304,0.000297243740359)
  (1.65890722896,0.000296368136378)
  (1.661134083,0.000295494545337)
  (1.66337725299,0.000294621568095)
  (1.665627743,0.000293753401312)
  (1.66787248396,0.000292889846835)
  (1.67046801496,0.000292034108745)
  (1.67271734995,0.000291183618241)
  (1.67704752396,0.000290337774823)
  (1.67933656398,0.000289493312127)
  (1.681624508,0.000288653561248)
  (1.68425881799,0.000287821649694)
  (1.68650495698,0.000286994031348)
  (1.68875625497,0.000286169400523)
  (1.69098596496,0.000285345957975)
  (1.693209099,0.000284526365339)
  (1.69575610501,0.000283712855749)
  (1.69796979096,0.000282905990349)
  (1.70018034999,0.000282099986309)
  (1.70446251199,0.000281294486356)
  (1.70667516696,0.000280490682657)
  (1.70922640496,0.000279690017657)
  (1.71144045697,0.000278890572956)
  (1.713638913,0.000278095134258)
  (1.71585850598,0.000277304993126)
  (1.71806048497,0.000276516915486)
  (1.72060227796,0.000275731864448)
  (1.72281876497,0.000274951947506)
  (1.72503439896,0.000274175596998)
  (1.72725026298,0.00027339997331)
  (1.73049905,0.000272628017383)
  (1.73408523697,0.000271862986242)
  (1.73629248899,0.000271100432874)
  (1.73849285301,0.000270341192911)
  (1.740704539,0.0002695844316)
  (1.74292031699,0.000268830876747)
  (1.74545724597,0.00026808024018)
  (1.74765068496,0.000267329149091)
  (1.74985588697,0.000266578096605)
  (1.75206305797,0.000265826677622)
  (1.75425942399,0.000265074677042)
  (1.756791397,0.000264325916155)
  (1.76104370097,0.000263580177333)
  (1.76324607898,0.000262845346583)
  (1.76545411599,0.000262117379661)
  (1.767657894,0.000261394910588)
  (1.77020019299,0.000260674943601)
  (1.77239801898,0.0002599568708)
  (1.77459649998,0.00025923888993)
  (1.77679433796,0.000258520812824)
  (1.77900524199,0.000257806105076)
  (1.78154537798,0.000257091639833)
  (1.783738431,0.000256377033379)
  (1.78697875899,0.000255667153119)
  (1.79124822101,0.000254960440983)
  (1.79345059895,0.000254262439592)
  (1.79599306895,0.000253570109169)
  (1.798200347,0.000252881876326)
  (1.80040371697,0.00025219607124)
  (1.80260458996,0.000251514725906)
  (1.80481215898,0.000250838304499)
  (1.80735697696,0.000250163861521)
  (1.80955187295,0.000249493212549)
  (1.81174269598,0.000248823705952)
  (1.81393732701,0.000248156506722)
  (1.81612375996,0.000247489795427)
  (1.81866091699,0.000246824018962)
  (1.82085673197,0.000246157819165)
  (1.82305328397,0.000245494653791)
  (1.82525121595,0.000244837901429)
  (1.82745033799,0.000244182814828)
  (1.82998165698,0.000243527698108)
  (1.83216980298,0.000242871840602)
  (1.834369505,0.000242214157146)
  (1.83655774,0.000241558009613)
  (1.83876839798,0.000240902108417)
  (1.84130794898,0.000240247093079)
  (1.84351316898,0.000239590539655)
  (1.84571616899,0.000238929516108)
  (1.847910223,0.000238268314092)
  (1.85011178098,0.000237599567934)
  (1.85265996197,0.000236926901423)
  (1.85898126301,0.000236257098027)
  (1.861182653,0.000235592634564)
  (1.86338643701,0.000234931901355)
  (1.865590639,0.000234274006089)
  (1.86813562701,0.0002336248155)
  (1.87034733797,0.000232977871523)
  (1.872541302,0.000232331495471)
  (1.87475264596,0.000231685727899)
  (1.87695174699,0.000231042283113)
  (1.87948199495,0.000230402645653)
  (1.88168152398,0.000229764280885)
  (1.885929738,0.000229130190038)
  (1.88812610199,0.000228498315488)
  (1.89033485798,0.000227869174405)
  (1.89287041599,0.000227244746916)
  (1.89506504097,0.000226625870116)
  (1.89725785499,0.000226010243276)
  (1.89944696298,0.000225397486315)
  (1.90165035496,0.000224786388923)
  (1.90418392495,0.000224178439183)
  (1.90637543797,0.000223570957603)
  (1.90858308499,0.000222964960995)
  (1.92395213101,0.00022236019699)
  (1.92718947696,0.000221757933709)
  (1.92972531001,0.000221158315169)
  (1.93192779698,0.000220562541413)
  (1.934128589,0.000219971591707)
  (1.93632453895,0.000219385791072)
  (1.93851509196,0.000218802586394)
  (1.94104249898,0.000218219908766)
  (1.94323280099,0.000217639273048)
  (1.945417604,0.000217061217758)
  (1.94762186997,0.000216483995357)
  (1.94981603097,0.00021590889256)
  (1.95442003798,0.000215337468619)
  (1.95662277099,0.00021477046603)
  (1.95882229297,0.000214208928161)
  (1.96102990099,0.000213649935735)
  (1.96322466497,0.000213093133766)
  (1.96577234898,0.000212537991603)
  (1.96797046199,0.000211985216916)
  (1.970166012,0.00021143244383)
  (1.97235668596,0.000210880123282)
  (1.97455313196,0.000210333454542)
  (1.97709154,0.000209790505104)
  (1.98133268696,0.000209252609237)
  (1.983524882,0.000208720084755)
  (1.98572616198,0.000208189429911)
  (1.98792868201,0.000207661022162)
  (1.99046113499,0.000207135925874)
  (1.992664052,0.000206615833586)
  (1.99485543498,0.000206095836855)
  (1.99705339898,0.000205576558446)
  (1.99925250298,0.000205057646035)
  (2.00177435298,0.000204539684786)
  (2.00396905298,0.000204022476474)
  (2.00717107399,0.000203506815324)
  (2.011413584,0.000202994505183)
  (2.013605354,0.000202484990942)
  (2.01614952995,0.00020197845282)
  (2.01833384298,0.000201475047661)
  (2.02052891097,0.000200976274333)
  (2.02271055698,0.000200480189483)
  (2.02490622096,0.000199986065577)
  (2.17849971796,0.00019747412679)
  (2.18558141397,0.000196620014449)
  (2.18793850095,0.000195952185733)
  (2.19053155096,0.000195430565204)
  (2.19690609298,0.000194921010842)
  (2.20125491696,0.000194669313601)
  (2.203878364,0.000194359921007)
  (2.20648113097,0.000194009335828)
  (2.209032504,0.000193671353626)
  (2.211540038,0.000193320673317)
  (2.21441299899,0.000192910178831)
  (2.21691343701,0.000192426468765)
  (2.21941583301,0.000191943742011)
  (2.22192129696,0.000191407374347)
  (2.22442027897,0.000190840042043)
  (2.22729808401,0.000190240521481)
  (2.22979986499,0.000189582646552)
  (2.23231652897,0.000188883781029)
  (2.23606640898,0.000188190585569)
  (2.24104177498,0.000187684148353)
  (2.243920465,0.000187239890836)
  (2.24642192398,0.000186823284612)
  (2.24893298,0.000186408436375)
  (2.25143148197,0.000185992199281)
  (2.25393066596,0.000185576934369)
  (2.25681185798,0.000185161867154)
  (2.259317733,0.000184779499427)
  (2.26182234299,0.000184379685139)
  (2.26433514198,0.00018396271416)
  (2.26684749796,0.000183537732771)
  (2.26972599898,0.000183096087436)
  (2.27223981096,0.000182744632034)
  (2.27474408696,0.000182398455222)
  (2.27725634899,0.000182015073956)
  (2.27976549696,0.000181599008651)
  (2.28264697996,0.00018113619857)
  (2.28515238897,0.000180634299265)
  (2.28765719698,0.000180123644218)
  (2.29016936995,0.000179641444138)
  (2.29266925895,0.000179163458329)
  (2.295559522,0.000178641924563)
  (2.29807248799,0.000178153703623)
  (2.30057264899,0.000177643696944)
  (2.30308213399,0.000177097428537)
  (2.30558945,0.000176538338833)
  (2.30970317498,0.000175962469322)
  (2.31713587698,0.000175388258143)
  (2.31964133598,0.000174978985349)
  (2.32214866899,0.000174612843969)
  (2.32464565895,0.000174261462001)
  (2.32752330397,0.000173919118143)
  (2.33003721997,0.000173575111617)
  (2.33254211198,0.000173242660172)
  (2.33505123795,0.000172917191874)
  (2.33758047997,0.000172584652137)
  (2.34049284796,0.000172250787962)
  (2.34300437197,0.000171911281041)
  (2.34553141496,0.000171572776106)
  (2.34807552298,0.000171235525154)
  (2.35063121596,0.000170889162727)
  (2.35355881701,0.000170537290702)
  (2.35608713096,0.00017018637783)
  (2.35862487199,0.000169898987157)
  (2.36117343098,0.000169625609235)
  (2.36370178498,0.000169335753302)
  (2.36661682295,0.000169042885274)
  (2.36914486595,0.000168757976557)
  (2.37169191596,0.000168472915002)
  (2.37426039897,0.000168183727212)
  (2.38184667501,0.000167884065094)
  (2.38480902096,0.000167600710941)
  (2.38734982896,0.000167316615746)
  (2.38988711598,0.000167056386939)
  (2.39241580997,0.00016680718307)
  (2.394940464,0.000166559419104)
  (2.397847777,0.00016631047426)
  (2.400364306,0.000166055776808)
  (2.40288323897,0.000165800741443)
  (2.40541530401,0.000165553411815)
  (2.407967576,0.000165309699563)
  (2.41090454301,0.000165071973879)
  (2.41343326797,0.000164831457788)
  (2.41595821799,0.000164594120341)
  (2.41846547998,0.000164357726944)
  (2.42102130898,0.000164113107353)
  (2.423935036,0.000163856005179)
  (2.42643442098,0.000163586675989)
  (2.42895441898,0.000163318093653)
  (2.43147673598,0.000163042143341)
  (2.434010942,0.000162758588706)
  (2.43692822999,0.000162477365055)
  (2.44316550001,0.000162196104364)
  (2.44698488596,0.0001619161226)
  (2.44953053899,0.00016165855621)
  (2.45207755599,0.000161417701701)
  (2.454994876,0.000161178437509)
  (2.45751610998,0.000160945211858)
  (2.46006280801,0.000160713972354)
  (2.462597184,0.00016047684702)
  (2.465118222,0.000160235316857)
  (2.46801987797,0.000159992369843)
  (2.47054104396,0.000159752001526)
  (2.4731001,0.00015951082326)
  (2.47566150298,0.000159266899569)
  (2.47820874699,0.00015902841546)
  (2.481124827,0.000158790621855)
  (2.48364482197,0.000158554702851)
  (2.48618670297,0.000158317426371)
  (2.48872991797,0.000158071363929)
  (2.49128197297,0.00015781768185)
  (2.49422342796,0.000157563279462)
  (2.49676054,0.000157313514054)
  (2.49931357399,0.00015705632259)
  (2.501856644,0.000156785238104)
  (2.50440182898,0.000156504385384)
  (2.50977222499,0.000156225327007)
  (2.51475228497,0.000155958858364)
  (2.51732016099,0.000155702069091)
  (2.51989230601,0.000155450534175)
  (2.52245809796,0.000155206072175)
  (2.52540908998,0.000154963279219)
  (2.52794032096,0.000154722776161)
  (2.53047976497,0.000154484306325)
  (2.53303482797,0.000154243810575)
  (2.53556256398,0.000154002101544)
  (2.53846966196,0.000153763918884)
  (2.54099281097,0.000153523750375)
  (2.543509432,0.000153278798942)
  (2.54603058699,0.000153029647907)
  (2.54854673595,0.000152777594552)
  (2.55142071599,0.000152526955061)
  (2.55392965401,0.000152285548133)
  (2.55650121695,0.000152047096004)
  (2.55906889198,0.000151816567982)
  (2.56161016697,0.000151582834768)
  (2.56454292999,0.000151343286801)
  (2.567056278,0.000151102039401)
  (2.56954741798,0.00015085419594)
  (2.57205432898,0.000150608400162)
  (2.57458739198,0.000150360701544)
  (2.581187687,0.000150111454554)
  (2.583710176,0.000149864747926)
  (2.58624255797,0.000149622038034)
  (2.588776908,0.000149378841138)
  (2.59132062801,0.000149136745251)
  (2.59423217096,0.000148896471139)
  (2.59675987496,0.000148655150519)
  (2.599285729,0.000148413543678)
  (2.601807695,0.000148171053704)
  (2.60434047697,0.000147926645106)
  (2.60850760597,0.000147687905926)
  (2.61108249897,0.00014745201073)
  (2.61361743999,0.000147215758129)
  (2.61612808396,0.000146981198791)
  (2.61863204499,0.000146747884678)
  (2.62151430995,0.000146520617812)
  (2.624014656,0.00014629124602)
  (2.62653368298,0.000146059595407)
  (2.62905642699,0.000145827782451)
  (2.63159479498,0.000145602315867)
  (2.63453686499,0.000145375341829)
  (2.63705944997,0.000145150282199)
  (2.64329954796,0.000144921969211)
  (2.64586004097,0.0001447058403)
  (2.64844828297,0.000144491759393)
  (2.65143447596,0.000144278607494)
  (2.653993404,0.000144065933184)
  (2.65655018896,0.00014385873191)
  (2.65911037801,0.000143651041748)
  (2.66163941997,0.000143445475473)
  (2.66454773897,0.000143242693969)
  (2.66707382898,0.000143038745964)
  (2.66960240301,0.0001428417113)
  (2.67214735498,0.000142643290186)
  (2.674698057,0.000142441900135)
  (2.67763922596,0.000142237087679)
  (2.68015606597,0.000142032826351)
  (2.68268038396,0.000141827537005)
  (2.685229672,0.000141619452678)
  (2.68775731098,0.0001414071094)
  (2.69067563,0.000141191045644)
  (2.69320561696,0.000140971961004)
  (2.69571934501,0.000140752098075)
  (2.69822873495,0.000140533220722)
  (2.70073984697,0.000140312837805)
  (2.70366057695,0.000140089193366)
  (2.70622688899,0.000139862976806)
  (2.71378786897,0.000139636178407)
  (2.71637982997,0.000139414123039)
  (2.71894549596,0.000139195268853)
  (2.72188568296,0.000138977960287)
  (2.72442478198,0.00013876123493)
  (2.72696607199,0.000138544894296)
  (2.72952614899,0.000138328781506)
  (2.73208464601,0.000138111881773)
  (2.73501397995,0.000137895061012)
  (2.73752774496,0.000137677194756)
  (2.74005351897,0.000137458940388)
  (2.742595441,0.000137238368176)
  (2.74514872098,0.000137015376578)
  (2.74811097595,0.000136790193368)
  (2.75066368398,0.000136563791005)
  (2.75325422297,0.000136337233309)
  (2.75585223798,0.000136109761601)
  (2.75849353598,0.000135879077845)
  (2.76157663297,0.000135649262372)
  (2.76420645299,0.000135419113777)
  (2.76682795497,0.000135187388212)
  (2.76947300299,0.000134952033148)
  (2.772131345,0.000134712615387)
  (2.77894600196,0.000134472314146)
  (2.78163005598,0.000134233206808)
  (2.78424213798,0.000133997597607)
  (2.78685796796,0.000133762621601)
  (2.78947542398,0.000133530357864)
  (2.792515815,0.000133302026015)
  (2.79506668297,0.000133075751672)
  (2.797635581,0.000132848766024)
  (2.80020022701,0.000132620586912)
  (2.802754134,0.000132392221485)
  (2.805713712,0.000132164753711)
  (2.81074924901,0.000131939602511)
  (2.813367592,0.000131715896323)
  (2.81598058395,0.00013149221393)
  (2.818528998,0.000131268837756)
  (2.82145792799,0.00013104490142)
  (2.82400718197,0.00013082111076)
  (2.82655736001,0.000130596638431)
  (2.82911259698,0.000130380489559)
  (2.83168333996,0.000130164276046)
  (2.83469947299,0.00012994672841)
  (2.837274066,0.000129728176185)
  (2.84236239898,0.000129509227441)
  (2.84501809697,0.000129290491427)
  (2.84765983699,0.000129070849103)
  (2.850638768,0.000128852336769)
  (2.85315583,0.000128633726018)
  (2.85564399598,0.000128415280478)
  (2.85814236896,0.000128195665999)
  (2.86065761,0.000127974512144)
  (2.86356477696,0.000127753304576)
  (2.86608220701,0.000127534388525)
  (2.86987616698,0.000127319898971)
  (2.87245941296,0.000127108340042)
  (2.87503485399,0.000126897525016)
  (2.87798615597,0.000126686274398)
  (2.88050386298,0.000126474183205)
  (2.88303564698,0.000126261107979)
  (2.88558160199,0.000126048131989)
  (2.88811142097,0.000125835595863)
  (2.89101859595,0.000125625172797)
  (2.893537211,0.000125415317901)
  (2.89607783797,0.000125205324194)
  (2.90110863897,0.000124997841875)
  (2.903724587,0.000124791425105)
  (2.906768655,0.000124587822653)
  (2.90930283396,0.000124387365993)
  (2.91179867199,0.000124187384262)
  (2.91430175398,0.00012398850693)
  (2.91679898999,0.000123789121238)
  (2.91968428699,0.000123590293163)
  (2.92218404199,0.000123392020677)
  (2.92469101597,0.000123193322051)
  (2.927232071,0.000122993868069)
  (2.93227737799,0.000122796654372)
  (2.93535991997,0.000122601123032)
  (2.93798940995,0.000122405609137)
  (2.94063019997,0.00012221015634)
  (2.94327703101,0.000122015313995)
  (2.94592645997,0.000121820199621)
  (2.94897473796,0.000121624303148)
  (2.95157291199,0.000121428817434)
  (2.95419361297,0.000121231944419)
  (2.95677523001,0.00012103529251)
  (2.95938545396,0.000120837791861)
  (2.96481941,0.000120640810851)
  (2.967309903,0.00012044591924)
  (2.96980395197,0.000120251407)
  (2.97233215097,0.000120057293094)
  (2.97484456998,0.000119863927961)
  (2.97773417796,0.00011967223238)
  (2.98024357,0.000119479210246)
  (2.982740785,0.000119284995171)
  (2.98523772298,0.000119090003133)
  (2.98774544598,0.000118894726186)
  (2.99061922997,0.000118701150877)
  (2.995573172,0.000118507869068)
  (2.99806634599,0.000118319402973)
  (3.00056842295,0.000118132331876)
  (3.00306651101,0.000117944851917)
  (3.005930994,0.000117757152956)
  (3.00842856598,0.00011756926933)
  (3.01091307198,0.000117379747491)
  (3.01340717595,0.000117188841624)
  (3.01591292099,0.000116997023233)
  (3.01878525596,0.000116804405448)
  (3.02128459699,0.000116610771167)
  (3.02620814997,0.000116416977997)
  (3.02870813297,0.000116225411529)
  (3.03120103199,0.000116035023054)
  (3.03406630398,0.000115844868541)
  (3.036553432,0.000115654972102)
  (3.039051898,0.000115465516962)
  (3.04154668801,0.000115275416701)
  (3.04406343098,0.000115085598434)
  (3.04693780199,0.000114895927994)
  (3.04942620097,0.000114705825374)
  (3.05192118697,0.000114515491263)
  (3.055638497,0.000114324638928)
  (3.05938002799,0.000114133351182)
  (3.06225356797,0.000113942105089)
  (3.06473312201,0.000113750688291)
  (3.06723095098,0.000113559452867)
  (3.06971210998,0.000113368813049)
  (3.07219737995,0.000113178068417)
  (3.07505067397,0.000112989246019)
  (3.07753869699,0.000112804675354)
  (3.080039063,0.000112619221866)
  (3.08251458098,0.000112432920781)
  (3.08622214699,0.000112249114834)
  (3.08908315201,0.000112065273616)
  (3.09156511596,0.000111881187218)
  (3.09404548997,0.000111697985178)
  (3.09652841097,0.000111514685767)
  (3.09902114101,0.000111331463471)
  (3.10188125097,0.000111147460553)
  (3.10435259197,0.000110962653157)
  (3.10684092599,0.00011077863045)
  (3.10932850296,0.000110594071298)
  (3.11181193998,0.000110409261396)
  (3.11712564301,0.000110224158973)
  (3.119612318,0.000110040449409)
  (3.12209998496,0.000109858927526)
  (3.12457767397,0.000109677546939)
  (3.12706358999,0.000109496360527)
  (3.129935687,0.000109315344996)
  (3.13243122498,0.00010913381289)
  (3.13492536801,0.000108951919381)
  (3.13741015096,0.000108771402025)
  (3.13990350696,0.000108592608732)
  (3.14398720401,0.000108414070957)
  (3.14647795301,0.000108236538782)
  (3.14896163798,0.000108060173006)
  (3.15145080897,0.000107885646735)
  (3.15394984599,0.000107711518011)
  (3.15679876,0.000107537489295)
  (3.15927719697,0.000107363285823)
  (3.16174585297,0.000107189098257)
  (3.16425635701,0.000107015501699)
  (3.16673802398,0.000106842088332)
  (3.16959853796,0.000106669547537)
  (3.17452064698,0.000106496355988)
  (3.17699893197,0.000106323562663)
  (3.17946514901,0.000106150564435)
  (3.181953864,0.000105977332259)
  (3.18480756896,0.000105803936171)
  (3.187297047,0.00010563071772)
  (3.189783582,0.00010545695516)
  (3.192263957,0.000105283149077)
  (3.19474618201,0.000105109843466)
  (3.19760024,0.000104936382563)
  (3.201302047,0.000104762744072)
  (3.20378088398,0.000104590218607)
  (3.20627066598,0.000104419401033)
  (3.20874456799,0.00010424842593)
  (3.21160504397,0.000104077156256)
  (3.21409579,0.000103905893742)
  (3.216582152,0.000103733780984)
  (3.21905692399,0.000103560741308)
  (3.22154200898,0.000103387205942)
  (3.22439816,0.000103213162887)
  (3.228110803,0.000103038791832)
  (3.23059412697,0.000102864668562)
  (3.233072153,0.000102691033115)
  (3.23555811297,0.000102518571461)
  (3.23840177397,0.000102347166392)
  (3.24089161196,0.00010217590943)
  (3.24337427999,0.000102003876586)
  (3.245848338,0.000101831706485)
  (3.24833374796,0.000101658949061)
  (3.251172202,0.000101485692621)
  (3.25366890599,0.000101312037896)
  (3.25858997199,0.000101138537754)
  (3.26107324095,0.00010096603273)
  (3.263555874,0.000100793983794)
  (3.266417265,0.000100622169819)
  (3.26890622196,0.000100450864228)
  (3.27138949197,0.000100280130221)
  (3.27387743897,0.000100108907417)
  (3.27635278297,9.9937352862e-05)
  (3.27920433297,9.97656373266e-05)
  (3.28168883396,9.95942289208e-05)
  (3.285392038,9.94225208046e-05)
  (3.28787399299,9.92510742372e-05)
  (3.290356474,9.90796567058e-05)
  (3.29320443899,9.89081649145e-05)
  (3.29569592199,9.87373878967e-05)
  (3.298172966,9.85674482606e-05)
  (3.300655336,9.83975492206e-05)
  (3.303133254,9.82270915802e-05)
  (3.30598904099,9.80561411568e-05)
  (3.30847074796,9.78846711739e-05)
  (3.31216380198,9.77130539829e-05)
  (3.31464561698,9.75418637173e-05)
  (3.31713448098,9.73718145361e-05)
  (3.31999327498,9.72020139066e-05)
  (3.32246782997,9.70325115578e-05)
  (3.32495092798,9.68631718249e-05)
  (3.32743345597,9.6693225422e-05)
  (3.32991594,9.65230140975e-05)
  (3.33278888796,9.63533048542e-05)
  (3.33528437099,9.61844525226e-05)
  (3.33776783,9.60157647049e-05)
  (3.342679555,9.58489679569e-05)
  (3.34515880101,9.56831105608e-05)
  (3.348006816,9.55173088755e-05)
  (3.35048093699,9.53516271043e-05)
  (3.35295252298,9.51865266068e-05)
  (3.355423006,9.50222507635e-05)
  (3.35791260598,9.48574969802e-05)
  (3.36076385999,9.46922733544e-05)
  (3.36324752797,9.45266397071e-05)
  (3.36570913298,9.43606023679e-05)
  (3.369418816,9.41946938366e-05)
  (3.37190015597,9.40294831913e-05)
  (3.37474984198,9.38644770651e-05)
  (3.37722311396,9.36999204149e-05)
  (3.379693889,9.35360402346e-05)
  (3.38217211998,9.33724867729e-05)
  (3.384646305,9.32109502393e-05)
  (3.38751162199,9.30491103363e-05)
  (3.38999191899,9.28869055531e-05)
  (3.39247736201,9.27250743527e-05)
  (3.39617336995,9.25630458869e-05)
  (3.39864727098,9.24011566475e-05)
  (3.40150518698,9.22396456826e-05)
  (3.403991042,9.20791278659e-05)
  (3.40647581295,9.19191358343e-05)
  (3.40896012698,9.17599521769e-05)
  (3.41143390996,9.16015325915e-05)
  (3.41428554297,9.1443128232e-05)
  (3.41675288999,9.12847071245e-05)
  (3.41922959097,9.11263778545e-05)
  (3.421700195,9.09677982956e-05)
  (3.42659840395,9.08089559469e-05)
  (3.42944479,9.06508252707e-05)
  (3.43193141901,9.04930729303e-05)
  (3.43440057599,9.03361849374e-05)
  (3.436876035,9.01798003137e-05)
  (3.439354259,9.00237593553e-05)
  (3.44220471097,8.98674076061e-05)
  (3.44467949698,8.97106474095e-05)
  (3.44717069896,8.95541207374e-05)
  (3.44964493997,8.93977614887e-05)
  (3.45333467796,8.92413491573e-05)
  (3.45618421998,8.90854966648e-05)
  (3.45866939001,8.89300141555e-05)
  (3.46115723101,8.87751506799e-05)
  (3.46364977799,8.86210789036e-05)
  (3.466135967,8.84672628596e-05)
  (3.46898823901,8.83134674138e-05)
  (3.47147616697,8.81598033049e-05)
  (3.47397614399,8.80061237362e-05)
  (3.47645845299,8.78524124299e-05)
  (3.48015767999,8.76989680565e-05)
  (3.48302255,8.75465409727e-05)
  (3.48550786998,8.73941446219e-05)
  (3.48799572897,8.72418775848e-05)
  (3.49047288595,8.70897424047e-05)
  (3.49294975295,8.69377274742e-05)
  (3.49579369399,8.67855976499e-05)
  (3.49828005995,8.66333633502e-05)
  (3.50076093699,8.64816976699e-05)
  (3.50324607699,8.63306224079e-05)
  (3.50573187298,8.61799254701e-05)
  (3.51101841597,8.60292804685e-05)
  (3.513510458,8.5878893584e-05)
  (3.51599325496,8.57291283283e-05)
  (3.51847066695,8.55800421945e-05)
  (3.52094990097,8.5431736311e-05)
  (3.52379456797,8.52848026492e-05)
  (3.52628264099,8.51378487461e-05)
  (3.52875304798,8.4991086736e-05)
  (3.53123875498,8.48447956747e-05)
  (3.53371893696,8.469835572e-05)
  (3.537780763,8.45517891271e-05)
  (3.54026451398,8.44054315677e-05)
  (3.542742841,8.42592616564e-05)
  (3.54521659197,8.41135919142e-05)
  (3.54769537097,8.39686787659e-05)
  (3.55055261101,8.38240396246e-05)
  (3.55303843197,8.36792246599e-05)
  (3.55552379898,8.35341858399e-05)
  (3.55802137201,8.33889357979e-05)
  (3.560502799,8.32439586427e-05)
  (3.56457867898,8.30991151666e-05)
  (3.56706337997,8.29544976918e-05)
  (3.56953520997,8.28100814603e-05)
  (3.57201986696,8.26660720477e-05)
  (3.574507037,8.25223625583e-05)
  (3.57736758696,8.23788436077e-05)
  (3.57985420997,8.2235181571e-05)
  (3.58239343698,8.20916110173e-05)
  (3.58487398498,8.19484258311e-05)
  (3.587350071,8.1806238955e-05)
  (3.59021187195,8.16644818526e-05)
  (3.59513753298,8.15231431692e-05)
  (3.597622331,8.13825909925e-05)
  (3.60011154396,8.12425550782e-05)
  (3.60260330798,8.11031393061e-05)
  (3.60547114798,8.0963969838e-05)
  (3.60796811798,8.08252348658e-05)
  (3.61044871795,8.06864569293e-05)
  (3.61293412896,8.05477970561e-05)
  (3.61542116699,8.04090127073e-05)
  (3.61827577796,8.02700522538e-05)
  (3.62197927799,8.01311911704e-05)
  (3.62446669099,7.99925638715e-05)
  (3.626956433,7.9854289231e-05)
  (3.62943808699,7.97164145574e-05)
  (3.63229159301,7.95791772917e-05)
  (3.63476730796,7.94430238182e-05)
  (3.63724948,7.93077117398e-05)
  (3.63971910899,7.91724549658e-05)
  (3.64220476599,7.90371529513e-05)
  (3.645070964,7.89019956041e-05)
  (3.64754995197,7.87673093238e-05)
  (3.652481984,7.86332921558e-05)
  (3.65496785298,7.84994422883e-05)
  (3.65745541296,7.83661105125e-05)
  (3.66031356796,7.82329219197e-05)
  (3.66279181599,7.8099992985e-05)
  (3.66527820501,7.79672574608e-05)
  (3.66776041896,7.78350547839e-05)
  (3.67024279997,7.77031760106e-05)
  (3.67309887899,7.7571380701e-05)
  (3.67558010301,7.74395662608e-05)
  (3.67930237,7.73077954113e-05)
  (3.68178406096,7.71768387314e-05)
  (3.68427176698,7.70462824581e-05)
  (3.68714210496,7.69159773459e-05)
  (3.68965627498,7.6786829539e-05)
  (3.69213793596,7.66581688308e-05)
  (3.694622804,7.65301513565e-05)
  (3.69710936997,7.64028121745e-05)
  (3.69996899797,7.62757294479e-05)
  (3.70245655801,7.61487508515e-05)
  (3.70615124499,7.60217096641e-05)
  (3.708622529,7.58947730016e-05)
  (3.71110293298,7.57680138951e-05)
  (3.71397491096,7.56416023157e-05)
  (3.71646102797,7.55160836684e-05)
  (3.71894587297,7.5390841238e-05)
  (3.72143335198,7.52655494286e-05)
  (3.72392930498,7.51402574633e-05)
  (3.72678180598,7.50149652781e-05)
  (3.72927207896,7.48897814989e-05)
  (3.73176253698,7.47646099817e-05)
  (3.736675177,7.46396411873e-05)
  (3.73916234396,7.45154090314e-05)
  (3.74201850296,7.43916335602e-05)
  (3.74450156,7.4268099354e-05)
  (3.74698819098,7.41447390663e-05)
  (3.749475385,7.40219573296e-05)
  (3.75196424499,7.38998289852e-05)
  (3.75481804798,7.37793629392e-05)
  (3.75730506296,7.36589747906e-05)
  (3.759783855,7.35385275867e-05)
  (3.76348659,7.34180964312e-05)
  (3.76598458597,7.32976987505e-05)
  (3.76884284598,7.3177267205e-05)
  (3.77133224095,7.30569814235e-05)
  (3.77382762596,7.2937177619e-05)
  (3.77631598397,7.28179903617e-05)
  (3.77880311996,7.26991535765e-05)
  (3.78164787299,7.25806019945e-05)
  (3.78413652995,7.24620772457e-05)
  (3.78662352596,7.23438229445e-05)
  (3.79033575195,7.2225879044e-05)
  (3.79281625396,7.21083710789e-05)
  (3.79567587399,7.19909465844e-05)
  (3.798164298,7.18736612903e-05)
  (3.80065523996,7.17567178178e-05)
  (3.80313764,7.16399287433e-05)
  (3.805609687,7.15231868048e-05)
  (3.80846767395,7.14067129906e-05)
  (3.810950574,7.12904099631e-05)
  (3.81343310396,7.11743860951e-05)
  (3.815919368,7.10586973742e-05)
  (3.82081905397,7.09436630383e-05)
  (3.82368724997,7.0829508694e-05)
  (3.82617698796,7.071561579e-05)
  (3.82866004499,7.0601868007e-05)
  (3.83113910595,7.04883632427e-05)
  (3.83361986699,7.03751462555e-05)
  (3.836466812,7.02618231124e-05)
  (3.83895819099,7.01484574044e-05)
  (3.84143965098,7.00352927128e-05)
  (3.84393393598,6.99220576351e-05)
  (3.84763462498,6.98087066968e-05)
  (3.85050512297,6.96955731141e-05)
  (3.85299385199,6.95826603423e-05)
  (3.85548703698,6.94699502578e-05)
  (3.85796467896,6.9358143609e-05)
  (3.86045098299,6.92464831495e-05)
  (3.86331779195,6.91348041528e-05)
  (3.86580418097,6.90231652606e-05)
  (3.86828850099,6.89117836417e-05)
  (3.87077020301,6.88009277936e-05)
  (3.87446930696,6.86914887931e-05)
  (3.87732614798,6.85829464991e-05)
  (3.87982231,6.84749631908e-05)
  (3.88231297198,6.83674901368e-05)
  (3.88479526498,6.82602834225e-05)
  (3.88728270901,6.81537008779e-05)
  (3.89014804497,6.80470019882e-05)
  (3.892629885,6.79401628203e-05)
  (3.895125198,6.78332232068e-05)
  (3.89760654897,6.77264482822e-05)
  (3.90009762399,6.76196864468e-05)
  (3.90538615396,6.75128965775e-05)
  (3.907875554,6.74066655308e-05)
  (3.910361305,6.73007842165e-05)
  (3.91284423496,6.71951748648e-05)
  (3.91532497999,6.70902808136e-05)
  (3.918174655,6.69856384198e-05)
  (3.920649293,6.68811024395e-05)
  (3.92312637001,6.67767994212e-05)
  (3.92560577299,6.66726397938e-05)
  (3.92808579496,6.65685089542e-05)
  (3.932153959,6.64646091763e-05)
  (3.93463255098,6.63609637433e-05)
  (3.93711612996,6.62574082403e-05)
  (3.93960651499,6.61540599746e-05)
  (3.942089402,6.60510180964e-05)
  (3.944933602,6.59481931529e-05)
  (3.94740966801,6.58455135078e-05)
  (3.94990115101,6.57428272637e-05)
  (3.95237739698,6.56402063477e-05)
  (3.95486783498,6.55375678471e-05)
  (3.958942589,6.54352496859e-05)
  (3.96142963,6.53332514954e-05)
  (3.96392796596,6.52314236213e-05)
  (3.96640525101,6.51301576093e-05)
  (3.96888266498,6.50296345985e-05)
  (3.97173537099,6.49291976203e-05)
  (3.97422137798,6.4828708538e-05)
  (3.97671276098,6.47281405017e-05)
  (3.97919572797,6.46275702887e-05)
  (3.981678112,6.45270498233e-05)
  (3.98454799596,6.44266289172e-05)
  (3.98948151199,6.43261988429e-05)
  (3.99197890999,6.42261394088e-05)
  (3.994451145,6.41265462413e-05)
  (3.99693854997,6.40270718438e-05)
  (3.99978739,6.39277703886e-05)
  (4.00227560999,6.38288864307e-05)
  (4.00475233898,6.37302909849e-05)
  (4.007241785,6.36324268808e-05)
  (4.00973711896,6.35350660752e-05)
  (4.01258447598,6.34377779814e-05)
  (4.01630954299,6.33405068767e-05)
  (4.01879905496,6.32434523498e-05)
  (4.02128003997,6.31466359185e-05)
  (4.02375753899,6.30499078668e-05)
  (4.02661532199,6.29533338775e-05)
  (4.02910448896,6.28570933902e-05)
  (4.03159152996,6.27609455488e-05)
  (4.03407822497,6.26649454851e-05)
  (4.03654969,6.2569156218e-05)
  (4.03940784896,6.24734257085e-05)
  (4.04312228697,6.23777551854e-05)
  (4.045619654,6.22822210597e-05)
  (4.04810986295,6.21867760842e-05)
  (4.05059799796,6.20916095993e-05)
  (4.05345652596,6.19972260003e-05)
  (4.05594092997,6.19039475977e-05)
  (4.05842413899,6.18112528536e-05)
  (4.06091520598,6.17187347272e-05)
  (4.06339810201,6.16262399336e-05)
  (4.06625905598,6.15337344142e-05)
  (4.06874407799,6.14412599967e-05)
  (4.07365281199,6.13489572214e-05)
  (4.07613633695,6.12567815713e-05)
  (4.07862900896,6.11649126396e-05)
  (4.08147961501,6.10733191307e-05)
  (4.083958951,6.09818468263e-05)
  (4.08644555096,6.08905377288e-05)
  (4.08892991301,6.07994912674e-05)
  (4.09139739198,6.07087272957e-05)
  (4.09425250796,6.06178916995e-05)
  (4.09674661496,6.05269981116e-05)
  (4.10046538798,6.04361203073e-05)
  (4.10295623896,6.03453678674e-05)
  (4.10543936095,6.0254797188e-05)
  (4.10829045495,6.01643679876e-05)
  (4.11077449797,6.00740678268e-05)
  (4.113255153,5.998389862e-05)
  (4.11572960496,5.98939379433e-05)
  (4.11821205501,5.9804015986e-05)
  (4.12106311199,5.97140696465e-05)
  (4.12354033795,5.96241404449e-05)
  (4.12724252697,5.95341888395e-05)
  (4.12972259498,5.94444526844e-05)
  (4.13220866601,5.93550087145e-05)
  (4.13505371398,5.92657281404e-05)
  (4.13754552801,5.91766609818e-05)
  (4.14003068599,5.90877796681e-05)
  (4.142508358,5.89990871654e-05)
  (4.14498770598,5.89104312006e-05)
  (4.14783447399,5.88217636474e-05)
  (4.15032437997,5.87333834694e-05)
  (4.15403192997,5.86451111986e-05)
  (4.156535357,5.85573057049e-05)
  (4.15901543701,5.84703111143e-05)
  (4.16187924199,5.83839154579e-05)
  (4.16436355998,5.82977023822e-05)
  (4.166841142,5.82118136262e-05)
  (4.16932622297,5.81260364834e-05)
  (4.17180595198,5.80402426139e-05)
  (4.17466759897,5.79543823503e-05)
  (4.17714952497,5.78684828284e-05)
  (4.179639326,5.77827267494e-05)
  (4.18456173799,5.76971108802e-05)
  (4.187032977,5.7611996194e-05)
  (4.189896547,5.75271132477e-05)
  (4.192392806,5.74423755218e-05)
  (4.19486853096,5.73578281149e-05)
  (4.19734930497,5.72735033246e-05)
  (4.19984061195,5.71892544677e-05)
  (4.20269978,5.71051479146e-05)
  (4.20519099501,5.70210087187e-05)
  (4.20766614098,5.69376458781e-05)
  (4.211370854,5.68545660496e-05)
  (4.21385840297,5.67716381138e-05)
  (4.21671123395,5.66891088615e-05)
  (4.21918899298,5.6606787565e-05)
  (4.22166221496,5.65246301229e-05)
  (4.22415121098,5.6442621463e-05)
  (4.22661839996,5.63606787718e-05)
  (4.22946678597,5.62788903675e-05)
  (4.23194900097,5.61970744776e-05)
  (4.23442977096,5.61153178203e-05)
  (4.23814005096,5.60338656738e-05)
  (4.24062004598,5.59527882518e-05)
  (4.24347831198,5.58723623313e-05)
  (4.24595849199,5.57926587144e-05)
  (4.24844739598,5.57132098347e-05)
  (4.25093648897,5.56339057972e-05)
  (4.25341973599,5.55545716294e-05)
  (4.25627855299,5.54754357551e-05)
  (4.25877078797,5.53965596688e-05)
  (4.26124952198,5.53177433114e-05)
  (4.26373084297,5.52388965472e-05)
  (4.26865294395,5.51600380078e-05)
  (4.27150159801,5.50813497068e-05)
  (4.27399390796,5.50028736065e-05)
  (4.27648530999,5.49244553371e-05)
  (4.27896819997,5.48461497564e-05)
  (4.28146016196,5.47680264444e-05)
  (4.284317235,5.46899956673e-05)
  (4.286799928,5.46121381609e-05)
  (4.28928708896,5.45345798711e-05)
  (4.29177845397,5.44572045639e-05)
  (4.29548612499,5.43798297129e-05)
  (4.29834099597,5.43025395615e-05)
  (4.30082955101,5.42253909906e-05)
  (4.303323392,5.41484249036e-05)
  (4.30580950296,5.40717853769e-05)
  (4.308291853,5.39956118023e-05)
  (4.31115744298,5.3919874579e-05)
  (4.31363417598,5.38445280033e-05)
  (4.31612073601,5.37693301814e-05)
  (4.31859532598,5.36941275828e-05)
  (4.32229247701,5.36190048741e-05)
  (4.33549873601,5.35443262974e-05)
  (4.337994373,5.34697925818e-05)
  (4.34049011098,5.33953768846e-05)
  (4.34298070701,5.33213039167e-05)
  (4.34546515299,5.32474085803e-05)
  (4.34832287999,5.31735028679e-05)
  (4.35081143997,5.30996406116e-05)
  (4.35329312499,5.3026250228e-05)
  (4.35577490396,5.29529028419e-05)
  (4.35826607398,5.2879600597e-05)
  (4.36355374695,5.28062964944e-05)
  (4.36604497797,5.2733532488e-05)
  (4.36852634599,5.26610416804e-05)
  (4.37101088697,5.25890887567e-05)
  (4.37349594699,5.25173302836e-05)
  (4.37635352899,5.24456601712e-05)
  (4.37882844196,5.2373981777e-05)
  (4.38131690095,5.23022904968e-05)
  (4.383800418,5.22306497419e-05)
  (4.38629714301,5.21589784241e-05)
  (4.39037587598,5.20874026452e-05)
  (4.39286013599,5.20160433496e-05)
  (4.39534470398,5.19449925143e-05)
  (4.39783003199,5.18741152878e-05)
  (4.40031829296,5.18032732118e-05)
  (4.40316667798,5.17324792953e-05)
  (4.405639923,5.16616981512e-05)
  (4.408126781,5.15909910024e-05)
  (4.41060160298,5.15203026059e-05)
  (4.41308913496,5.14495690162e-05)
  (4.41715715401,5.13790418909e-05)
  (4.41963600199,5.13086536539e-05)
  (4.42212035297,5.12383151009e-05)
  (4.42458780797,5.11680296187e-05)
  (4.42706908099,5.10978899217e-05)
  (4.42992905597,5.10279508062e-05)
  (4.43241924699,5.09580680681e-05)
  (4.43489943497,5.08888469641e-05)
  (4.43736808101,5.08197082458e-05)
  (4.43984573201,5.07506412088e-05)
  (4.44269892399,5.06817777857e-05)
  (4.44761102798,5.06129360292e-05)
  (4.450104577,5.05441868334e-05)
  (4.45258672297,5.04755497023e-05)
  (4.45507411496,5.04072555794e-05)
  (4.45793643896,5.03391500122e-05)
  (4.460420891,5.02711364362e-05)
  (4.46290804498,5.02033328935e-05)
  (4.46538398496,5.01355980469e-05)
  (4.46785252396,5.00678679723e-05)
  (4.47070619796,5.00003246265e-05)
  (4.47440749698,4.99328813103e-05)
  (4.47689547198,4.98655139179e-05)
  (4.47938561696,4.97987477074e-05)
  (4.48186611896,4.97322540692e-05)
  (4.48471670196,4.96658377873e-05)
  (4.48719784,4.95995853456e-05)
  (4.48969085398,4.95333552087e-05)
  (4.49217236601,4.94670772692e-05)
  (4.49464605696,4.94007893816e-05)
  (4.49750364898,4.93345335766e-05)
  (4.501202958,4.92682828769e-05)
  (4.50369620696,4.92021076519e-05)
  (4.50617873599,4.91360207381e-05)
  (4.50865958701,4.90700208592e-05)
  (4.51150844496,4.90043902094e-05)
  (4.51398247096,4.89389781229e-05)
  (4.516458706,4.88736650804e-05)
  (4.51895352197,4.88083863729e-05)
  (4.52143337997,4.8743160273e-05)
  (4.52428522398,4.86779632895e-05)
  (4.52676498098,4.86127943967e-05)
  (4.53166677395,4.85476847388e-05)
  (4.53415356501,4.84827078099e-05)
  (4.53663609899,4.84181862895e-05)
  (4.53948495997,4.83542620346e-05)
  (4.54196979897,4.82904519621e-05)
  (4.54446908797,4.82267811917e-05)
  (4.546954019,4.81631300268e-05)
  (4.54943129199,4.80998636951e-05)
  (4.55229392298,4.80366473499e-05)
  (4.55477641599,4.79734325079e-05)
  (4.558475297,4.7910215144e-05)
  (4.56095538096,4.78471784085e-05)
  (4.56343413098,4.77843053173e-05)
  (4.72881739796,4.76450231345e-05)
  (4.73943588097,4.75755874049e-05)
  (4.74216829299,4.75303483515e-05)
  (4.74486609496,4.74834966341e-05)
  (4.747537349,4.74406339009e-05)
  (4.75321446499,4.74094746854e-05)
  (4.75587885297,4.73738603516e-05)
  (4.75854207197,4.73348060167e-05)
  (4.76121545298,4.7300606311e-05)
  (4.76387073996,4.72611029893e-05)
  (4.76692230196,4.72171073614e-05)
  (4.76951853698,4.71631376125e-05)
  (4.77212896,4.71015522937e-05)
  (4.774715785,4.703438289e-05)
  (4.77734377398,4.6972714812e-05)
  (4.78038727801,4.69087046945e-05)
  (4.78300836799,4.68401952369e-05)
  (4.786942743,4.67712892536e-05)
  (4.79090505396,4.67030514963e-05)
  (4.793600192,4.66376325437e-05)
  (4.79671828396,4.65736467069e-05)
  (4.79934394901,4.65114601825e-05)
  (4.80198574997,4.64489113731e-05)
  (4.804631398,4.63844239467e-05)
  (4.807279817,4.63213101742e-05)
  (4.81030790199,4.62538590535e-05)
  (4.81292423495,4.61884447571e-05)
  (4.81554099399,4.61220721297e-05)
  (4.81815055298,4.60549724242e-05)
  (4.82078152901,4.59853637263e-05)
  (4.82511169999,4.59157800133e-05)
  (4.830304128,4.58449632296e-05)
  (4.83292136097,4.57813171983e-05)
  (4.83553580398,4.57229244821e-05)
  (4.83814168395,4.56668885113e-05)
  (4.84118656401,4.56117768059e-05)
  (4.84382314899,4.55577665791e-05)
  (4.84645657399,4.55006372532e-05)
  (4.84907122201,4.54406491504e-05)
  (4.85169579397,4.53780780363e-05)
  (4.85473074898,4.5313388745e-05)
  (4.85735760699,4.52471040458e-05)
  (4.85997985897,4.51771184018e-05)
  (4.86260511295,4.51183124852e-05)
  (4.86521488399,4.5055750336e-05)
  (4.868222597,4.49905373513e-05)
  (4.87081275997,4.49385226932e-05)
  (4.87343127199,4.48804485203e-05)
  (4.87602934998,4.48171419778e-05)
  (4.87862057798,4.47490308989e-05)
  (4.882872599,4.46787956182e-05)
  (4.88545194495,4.46262399373e-05)
  (4.88804061996,4.45773260774e-05)
  (4.89062998595,4.45275141708e-05)
  (4.893217529,4.4476712198e-05)
  (4.89616984001,4.4425078556e-05)
  (4.898743678,4.43717524641e-05)
  (4.901332821,4.43177029482e-05)
  (4.90650136495,4.4277226013e-05)
  (4.90911934496,4.42374494311e-05)
  (4.91214614199,4.41981416685e-05)
  (4.914747303,4.41583840422e-05)
  (4.91735600197,4.41180988322e-05)
  (4.919976287,4.40772706566e-05)
  (4.92261518998,4.40323187516e-05)
  (4.92566504999,4.39832475535e-05)
  (4.92828663299,4.39305939631e-05)
  (4.93093637296,4.38848803e-05)
  (4.93359137699,4.38382362215e-05)
  (4.93626025401,4.37900458612e-05)
  (4.94186808699,4.37426851563e-05)
  (4.94450054696,4.36960950515e-05)
  (4.94712664699,4.36515341084e-05)
  (4.949730194,4.36181388061e-05)
  (4.95230323699,4.35815934401e-05)
  (4.95524328598,4.35419687414e-05)
  (4.95782288798,4.34999997296e-05)
  (4.960432433,4.34627468982e-05)
  (4.96301142598,4.34219998368e-05)
  (4.96562625095,4.33838890537e-05)
  (4.969924103,4.33449848577e-05)
  (4.97252922499,4.33124654605e-05)
  (4.97510377597,4.32792784826e-05)
  (4.97766757297,4.32488504506e-05)
  (4.980260732,4.32174846763e-05)
  (4.98325165198,4.31867877732e-05)
  (4.98582351598,4.31546717394e-05)
  (4.98841667298,4.31183127381e-05)
  (4.99102250097,4.3080990284e-05)
  (4.993626073,4.30509673881e-05)
  (4.99663135997,4.3019210763e-05)
  (5.00052849395,4.29865076883e-05)
  (5.00446713995,4.29547594845e-05)
  (5.00718230399,4.29217622772e-05)
  (5.00985846296,4.28924427577e-05)
  (5.01292331098,4.28666943327e-05)
  (5.015550768,4.28375831352e-05)
  (5.01817271899,4.28082606423e-05)
  (5.02080355096,4.27745448422e-05)
  (5.02340198,4.27403178708e-05)
  (5.02641041297,4.27023012013e-05)
  (5.02902676596,4.26760189907e-05)
  (5.031658825,4.2647718798e-05)
  (5.03554763697,4.26215440313e-05)
  (5.03947146301,4.25934742147e-05)
  (5.04260152095,4.25684441392e-05)
  (5.04526411399,4.2542745105e-05)
  (5.04791117,4.25142022764e-05)
  (5.05055867997,4.24825923654e-05)
  (5.05323458399,4.24480696353e-05)
  (5.05631304695,4.24098994046e-05)
  (5.05892323796,4.23786819303e-05)
  (5.06152051897,4.23451642489e-05)
  (5.064147308,4.23129835109e-05)
  (5.06807223498,4.22803223488e-05)
  (5.07110477699,4.22477636626e-05)
  (5.07370779599,4.22149457603e-05)
  (5.076317548,4.21820767229e-05)
  (5.07895748096,4.21470615264e-05)
  (5.08159980195,4.21097363377e-05)
  (5.08464011998,4.20692996771e-05)
  (5.087252339,4.20333524936e-05)
  (5.08988037298,4.19987776759e-05)
  (5.09251939098,4.19743655869e-05)
  (5.09518470999,4.19493182363e-05)
  (5.10085425799,4.19275098302e-05)
  (5.10354677698,4.19056695684e-05)
  (5.10623230401,4.1881811998e-05)
  (5.10893584398,4.18571850258e-05)
  (5.11162032397,4.18314739447e-05)
  (5.11466225696,4.1803613268e-05)
  (5.11730162101,4.17729901308e-05)
  (5.11994835397,4.17501534094e-05)
  (5.12260301999,4.17266314091e-05)
  (5.12522487296,4.17026984372e-05)
  (5.12953804899,4.16768824246e-05)
  (5.13218602695,4.1649227652e-05)
  (5.13484034897,4.16254659349e-05)
  (5.13746601599,4.16014503385e-05)
  (5.14010817796,4.15754732745e-05)
  (5.14318295196,4.15478345456e-05)
  (5.14582069096,4.15177208733e-05)
  (5.14849067997,4.14851929887e-05)
  (5.15116889001,4.1450484955e-05)
  (5.153866779,4.14245067896e-05)
  (5.15695215197,4.13984957734e-05)
  (5.16223212297,4.13729364218e-05)
  (5.16499813099,4.13483083956e-05)
  (5.16771168099,4.13235449954e-05)
  (5.17043229099,4.12969030286e-05)
  (5.17354356096,4.12683360848e-05)
  (5.17622716096,4.12379321136e-05)
  (5.17893122096,4.12050839793e-05)
  (5.181616847,4.11700126371e-05)
  (5.18427914096,4.11407684174e-05)
  (5.18736278597,4.11155171858e-05)
  (5.19126940396,4.1089533641e-05)
  (5.19394709298,4.1063297647e-05)
  (5.19659285696,4.10391205266e-05)
  (5.19924550399,4.10150792953e-05)
  (5.20230513497,4.09901751891e-05)
  (5.20492782997,4.09644224342e-05)
  (5.20756545401,4.09374512765e-05)
  (5.210185709,4.0909323636e-05)
  (5.21282029495,4.08801605471e-05)
  (5.21585828101,4.08548357221e-05)
  (5.21976632898,4.08293313109e-05)
  (5.22235917399,4.08038081285e-05)
  (5.22493994096,4.0778097591e-05)
  (5.22752813296,4.07516897585e-05)
  (5.23053621699,4.07243320989e-05)
  (5.23311497999,4.06960994796e-05)
  (5.23571764695,4.06701125526e-05)
  (5.23835121701,4.06438582081e-05)
  (5.24097685097,4.06164671375e-05)
  (5.24401269801,4.05877965693e-05)
  (5.247955275,4.05580322418e-05)
  (5.25061445095,4.05340003843e-05)
  (5.25324399298,4.05097384791e-05)
  (5.25585113099,4.04844746026e-05)
  (5.25880833599,4.04582093102e-05)
  (5.26138357399,4.04309961619e-05)
  (5.26396555296,4.04028190432e-05)
  (5.26654798398,4.03734378637e-05)
  (5.26914148196,4.03430192882e-05)
  (5.27340316196,4.03118433035e-05)
  (5.27600038401,4.02858947343e-05)
  (5.27859509201,4.02603245175e-05)
  (5.28118096699,4.02340787266e-05)
  (5.28377579298,4.02071302802e-05)
  (5.28675719898,4.01794957773e-05)
  (5.28934584896,4.01509308047e-05)
  (5.29197257198,4.01214402361e-05)
  (5.29460199201,4.0091172343e-05)
  (5.29983628797,4.00604952511e-05)
  (5.302955986,4.00371677013e-05)
  (5.30555059499,4.00140482915e-05)
  (5.30816464097,3.99908686966e-05)
  (5.31077067897,3.99679244178e-05)
  (5.31336197298,3.994444537e-05)
  (5.31636646297,3.99201476219e-05)
  (5.31895749096,3.98950553617e-05)
  (5.32151181198,3.98691755572e-05)
  (5.32408027898,3.98426007054e-05)
  (5.32665260998,3.9815441077e-05)
  (5.32959364797,3.97910554857e-05)
  (5.33216365398,3.97669094151e-05)
  (5.33473361697,3.97417426633e-05)
  (5.33733498899,3.97156540192e-05)
  (5.33995259699,3.96887693102e-05)
  (5.34294751997,3.96611466652e-05)
  (5.34552157798,3.96327764078e-05)
  (5.34815059998,3.96040126784e-05)
  (5.35462592199,3.9574731363e-05)
  (5.357238547,3.95504161365e-05)
  (5.36019272299,3.95260014264e-05)
  (5.362764658,3.95031444967e-05)
  (5.36535422696,3.94814092279e-05)
  (5.36792797298,3.94592925765e-05)
  (5.37051299895,3.94374413243e-05)
  (5.37346251798,3.94148017052e-05)
  (5.37603150198,3.93913477629e-05)
  (5.37859937799,3.93671118094e-05)
  (5.38116065698,3.9342509782e-05)
  (5.38374178897,3.9317371343e-05)
  (5.38674547698,3.9291472635e-05)
  (5.38940954098,3.92648005875e-05)
  (5.392099227,3.92384722076e-05)
  (5.39473864599,3.92115114305e-05)
  (5.39734804898,3.91834198813e-05)
  (5.40031086997,3.9154332234e-05)
  (5.40671232599,3.91248261771e-05)
  (5.40931366396,3.91024101273e-05)
  (5.4118833,3.90800491312e-05)
  (5.41444197,3.90573199128e-05)
  (5.41737131396,3.90345319961e-05)
  (5.41993203398,3.90121966373e-05)
  (5.42250609497,3.89891921095e-05)
  (5.42508696095,3.89654982708e-05)
  (5.427658275,3.89411413468e-05)
  (5.43061138201,3.89161841366e-05)
  (5.433180205,3.88906623062e-05)
  (5.43575290596,3.88643144342e-05)
  (5.43832794199,3.88371773729e-05)
  (5.44089455501,3.88092727604e-05)
  (5.44384055398,3.87806345938e-05)
  (5.4463903,3.87513029777e-05)
  (5.44896130997,3.87209956467e-05)
  (5.451524731,3.86899031373e-05)
  (5.45409727498,3.86581649573e-05)
  (5.45703025401,3.86257404064e-05)
  (5.46214959299,3.85932375894e-05)
  (5.46470507898,3.85684065094e-05)
  (5.46728153998,3.85438604789e-05)
  (5.46985476901,3.85193905093e-05)
  (5.47278759198,3.84946932787e-05)
  (5.47535290197,3.84694327915e-05)
  (5.47792202898,3.84434396507e-05)
  (5.48047848401,3.84167663364e-05)
  (5.48305819801,3.83898916866e-05)
  (5.48601103399,3.8362525731e-05)
  (5.48986001196,3.83348835253e-05)
  (5.49243354198,3.83108651164e-05)
  (5.49499869096,3.828706723e-05)
  (5.49756439298,3.82633691889e-05)
  (5.50051944598,3.82392259569e-05)
  (5.503119584,3.82147022618e-05)
  (5.505691692,3.81894939543e-05)
  (5.50825045595,3.81635619086e-05)
  (5.510810028,3.81369776405e-05)
  (5.51376486098,3.81098115006e-05)
  (5.51633340999,3.80823171648e-05)
  (5.518919289,3.80581595176e-05)
  (5.52274949296,3.80340137235e-05)
  (5.52533508401,3.80098426325e-05)
  (5.52827727498,3.79856080758e-05)
  (5.53084657196,3.79613495481e-05)
  (5.53340327699,3.79364818499e-05)
  (5.535962275,3.79121908425e-05)
  (5.54106329399,3.78875175687e-05)
  (5.54401088395,3.7863615968e-05)
  (5.54656532296,3.78408759388e-05)
  (5.54912477499,3.78181221373e-05)
  (5.55167594599,3.77947848899e-05)
  (5.55423508299,3.77708708216e-05)
  (5.55717026896,3.77461819437e-05)
  (5.55973129999,3.77207567653e-05)
  (5.56230733497,3.76947549811e-05)
  (5.56490435597,3.76712262141e-05)
  (5.56746802595,3.76470739982e-05)
  (5.57040904899,3.76231768269e-05)
  (5.57679356798,3.75988468093e-05)
  (5.57936693099,3.75745488106e-05)
  (5.58193487499,3.75512042693e-05)
  (5.58449707099,3.75275030422e-05)
  (5.58742651501,3.75034186645e-05)
  (5.58999243996,3.74789860625e-05)
  (5.59254647599,3.74541010418e-05)
  (5.59511822497,3.74286870312e-05)
  (5.59766616201,3.74029617712e-05)
  (5.60060645395,3.73767448887e-05)
  (5.60316218098,3.73500229517e-05)
  (5.60571298801,3.73226202549e-05)
  (5.60826211696,3.72946339776e-05)
  (5.61081457796,3.72664549018e-05)
  (5.61375781195,3.72377622014e-05)
  (5.616322777,3.72084769461e-05)
  (5.61889607395,3.71787852216e-05)
  (5.62146348896,3.7148616512e-05)
  (5.626577513,3.71181487395e-05)
  (5.62951922399,3.70945842098e-05)
  (5.63207893696,3.70717274739e-05)
  (5.63463583199,3.70485754143e-05)
  (5.63719827199,3.70250241889e-05)
  (5.639763213,3.70010313794e-05)
  (5.64269978099,3.69764480215e-05)
  (5.64526161697,3.69512672777e-05)
  (5.64910645498,3.69261881044e-05)
  (5.65294421697,3.6900713254e-05)
  (5.65550481196,3.68779740709e-05)
  (5.65844118496,3.68553502473e-05)
  (5.66100264399,3.68327371826e-05)
  (5.66356954997,3.68097599844e-05)
  (5.66612772195,3.67865093676e-05)
  (5.66868455498,3.67627476694e-05)
  (5.67163017998,3.67384946228e-05)
  (5.67418580799,3.67137653095e-05)
  (5.67674510297,3.66886001579e-05)
  (5.67930769798,3.66630394804e-05)
  (5.681863231,3.66368646381e-05)
  (5.68479921797,3.66100979097e-05)
  (5.68736085499,3.65827148067e-05)
  (5.68992913596,3.65547311457e-05)
  (5.692488353,3.65261688487e-05)
  (5.69505371497,3.64984885901e-05)
  (5.69798096101,3.64746247256e-05)
  (5.70054411597,3.64500293019e-05)
  (5.703119974,3.64259477937e-05)
  (5.70568155899,3.64011023575e-05)
  (5.708255156,3.6375626928e-05)
  (5.711197255,3.63497255019e-05)
  (5.71375580499,3.63251186505e-05)
  (5.72140964796,3.63012063832e-05)
  (5.723962705,3.62774146066e-05)
  (5.72653232998,3.6254032582e-05)
  (5.729463925,3.62303571954e-05)
  (5.73202841397,3.6206431151e-05)
  (5.73458765401,3.61822084286e-05)
  (5.73715388897,3.61576311947e-05)
  (5.73971351801,3.61344031946e-05)
  (5.74265101895,3.61106726832e-05)
  (5.74520782998,3.60864417357e-05)
  (5.74776103598,3.60617687006e-05)
  (5.75032219396,3.6036607678e-05)
  (5.75287412701,3.60108564499e-05)
  (5.75581517001,3.59845242647e-05)
  (5.758397314,3.59576311675e-05)
  (5.76095828897,3.59337672061e-05)
  (5.76351142797,3.59091229187e-05)
  (5.76607137197,3.58836611954e-05)
  (5.76900371996,3.58575123023e-05)
  (5.77155643498,3.58306036885e-05)
  (5.774117222,3.58029143327e-05)
  (5.77669239801,3.57742447595e-05)
  (5.77925069997,3.5748870702e-05)
  (5.78729359596,3.57230085295e-05)
  (5.78986714297,3.56981947293e-05)
  (5.79242388398,3.56736302372e-05)
  (5.79499189497,3.56488266617e-05)
  (5.79754671798,3.56237342171e-05)
  (5.80047763197,3.5598343908e-05)
  (5.803031747,3.55725100719e-05)
  (5.80558470497,3.55477596901e-05)
  (5.80814697,3.55232720342e-05)
  (5.81070846296,3.5498463604e-05)
  (5.813641324,3.547337994e-05)
  (5.81619663298,3.54476591518e-05)
  (5.81874391995,3.54213461869e-05)
  (5.82130400999,3.53944970727e-05)
  (5.82385733596,3.53671845236e-05)
  (5.82678801595,3.53420743762e-05)
  (5.82934467099,3.53171642453e-05)
  (5.83189902699,3.52914820301e-05)
  (5.83444581198,3.5265043949e-05)
  (5.83700073598,3.52397069069e-05)
  (5.83994070697,3.52136108578e-05)
  (5.84249720798,3.51864789442e-05)
  (5.84506235796,3.51583596069e-05)
  (5.84761476901,3.51294958006e-05)
  (5.85144762998,3.51035807133e-05)
  (5.85437779297,3.507800615e-05)
  (5.85694772896,3.50526016148e-05)
  (5.86078564398,3.50271181989e-05)
  (5.86335112096,3.50017113119e-05)
  (5.86718862801,3.49764554525e-05)
  (5.87011941295,3.49513298499e-05)
  (5.87266733497,3.49262462521e-05)
  (5.87521415198,3.49008962224e-05)
  (5.87776874797,3.48758814129e-05)
  (5.88033373898,3.48504777711e-05)
  (5.88327934098,3.48245192277e-05)
  (5.88584766601,3.47979903845e-05)
  (5.888395958,3.47710080426e-05)
  (5.89095455298,3.47435280889e-05)
  (5.89352220297,3.47155409276e-05)
  (5.89901121799,3.46870800121e-05)
  (5.90157435799,3.46583599348e-05)
  (5.90414036199,3.46293295726e-05)
  (5.90668814001,3.4599983442e-05)
  (5.90924968501,3.45702947452e-05)
  (5.91218084499,3.45402782639e-05)
  (5.91472093295,3.45097899215e-05)
  (5.91727439599,3.44788837935e-05)
  (5.91982422897,3.44475554269e-05)
  (5.92238428898,3.44157968944e-05)
  (5.92658713897,3.43836809882e-05)
  (5.92914103199,3.43513513735e-05)
  (5.93172123597,3.43222007144e-05)
  (5.93428072997,3.42966920465e-05)
  (5.93683582998,3.42708807349e-05)
  (5.93976521696,3.42447621967e-05)
  (5.94232926896,3.42182123511e-05)
  (5.94488799397,3.41913082328e-05)
  (5.94744892797,3.41641051366e-05)
  (5.950005361,3.41365155007e-05)
  (5.95421481197,3.41085972034e-05)
  (5.95676862297,3.40804735195e-05)
  (5.95932393498,3.40521502586e-05)
  (5.96187850001,3.40236310157e-05)
  (5.96444149496,3.39948751687e-05)
  (5.96737642901,3.39659207635e-05)
  (5.969936496,3.39367066978e-05)
  (5.97249015298,3.39071183709e-05)
  (5.97504995897,3.38771763079e-05)
  (5.97758944496,3.38468815627e-05)
  (5.98052192095,3.38162575062e-05)
  (5.98561840097,3.37853906814e-05)
  (5.988187226,3.37544539975e-05)
  (5.99074204999,3.37232887622e-05)
  (5.993299497,3.36919460985e-05)
  (5.99622587196,3.36603835528e-05)
  (5.99877987296,3.3628599851e-05)
  (6.00133775198,3.36008317847e-05)
  (6.00389125198,3.35750650069e-05)
  (6.00645080797,3.35491164944e-05)
  (6.00937812898,3.35231089952e-05)
  (6.01320077898,3.34968967145e-05)
  (6.01575418998,3.34709455549e-05)
  (6.01830275595,3.34449784059e-05)
  (6.02086379396,3.34191290107e-05)
  (6.02378707996,3.33932869164e-05)
  (6.02633305296,3.33673943299e-05)
  (6.02889456396,3.33413177966e-05)
  (6.031441061,3.33150613107e-05)
  (6.03399063897,3.32886205304e-05)
  (6.03693420195,3.32620392616e-05)
  (6.04074371996,3.32353433755e-05)
  (6.04328855698,3.32086563006e-05)
  (6.04583068698,3.31823230211e-05)
  (6.04838719097,3.31567528114e-05)
  (6.05132122897,3.31311886383e-05)
  (6.053869072,3.31056615489e-05)
  (6.05641265598,3.30800084099e-05)
  (6.05897434196,3.30542050185e-05)
  (6.06152805599,3.30284435941e-05)
  (6.06445186195,3.30030474518e-05)
  (6.06827639096,3.29776220063e-05)
  (6.07083113398,3.2952129921e-05)
  (6.07339539198,3.29265410205e-05)
  (6.075950887,3.2900842537e-05)
  (6.07888797898,3.28751354054e-05)
  (6.08145425998,3.28493336519e-05)
  (6.08401597,3.28233826814e-05)
  (6.08657607698,3.27978757152e-05)
  (6.08912876796,3.27722242685e-05)
  (6.09207569901,3.27464207282e-05)
  (6.09462989698,3.27205190138e-05)
  (6.09973935899,3.26945036912e-05)
  (6.10228934098,3.26686165338e-05)
  (6.10483066598,3.26427441106e-05)
  (6.10775077296,3.26168244428e-05)
  (6.11031446897,3.25908561617e-05)
  (6.112870079,3.25649038085e-05)
  (6.11541455798,3.2538859119e-05)
  (6.11796475301,3.25126639172e-05)
  (6.12089748099,3.24863096164e-05)
  (6.12344852096,3.24598211849e-05)
  (6.12727942597,3.24333367856e-05)
  (6.12983138498,3.24068614387e-05)
  (6.13238418498,3.23803158427e-05)
  (6.13531335996,3.2353696495e-05)
  (6.137861291,3.23270094556e-05)
  (6.14041723596,3.23002591183e-05)
  (6.14298003196,3.22734000608e-05)
  (6.14553538099,3.22464859447e-05)
  (6.148471247,3.22194615058e-05)
  (6.15102981497,3.2192340136e-05)
  (6.15485716501,3.21652124839e-05)
  (6.15741191601,3.2138111171e-05)
  (6.15997651999,3.21109826397e-05)
  (6.16290991998,3.20839065978e-05)
  (6.16546209098,3.20568378402e-05)
  (6.16801521298,3.20297799999e-05)
  (6.17057193199,3.20026329692e-05)
  (6.17312988295,3.19754339028e-05)
  (6.17606421898,3.19481684826e-05)
  (6.17861108697,3.19208203953e-05)
  (6.1811627,3.18940981369e-05)
  (6.18625355599,3.18675404892e-05)
  (6.18882907397,3.18410644072e-05)
  (6.191765667,3.18145513051e-05)
  (6.19432230399,3.1788026669e-05)
  (6.196873807,3.1761534541e-05)
  (6.199424438,3.1734993145e-05)
  (6.20197984797,3.17083055147e-05)
  (6.20491117,3.16814920261e-05)
  (6.20747422101,3.16545573071e-05)
  (6.21002737299,3.16275349103e-05)
  (6.21385070099,3.1600472272e-05)
  (6.21640491899,3.15735152176e-05)
  (6.21933581599,3.15466379963e-05)
  (6.22190059099,3.15211039936e-05)
  (6.22445066,3.14956966268e-05)
  (6.227007696,3.147047493e-05)
  (6.229546102,3.1445632791e-05)
  (6.23247138999,3.14207843154e-05)
  (6.23502765299,3.13961153904e-05)
  (6.237568727,3.13713030509e-05)
  (6.24138420896,3.13464542349e-05)
  (6.24394698499,3.13216134927e-05)
  (6.24688424898,3.12967351113e-05)
  (6.24944544496,3.12718569e-05)
  (6.25199674501,3.12469378043e-05)
  (6.25453469297,3.12219739881e-05)
  (6.25708679797,3.11969132362e-05)
  (6.26001054997,3.1171783774e-05)
  (6.26256147196,3.11465455087e-05)
  (6.26511351898,3.11212181051e-05)
  (6.26766725199,3.1095845636e-05)
  (6.27274906199,3.10704913826e-05)
  (6.275681231,3.10451579945e-05)
  (6.27825226396,3.10197888177e-05)
  (6.28081078199,3.09944857467e-05)
  (6.283359088,3.09692636788e-05)
  (6.28591374395,3.09440006744e-05)
  (6.28884011297,3.0918645641e-05)
  (6.29139307799,3.08932021996e-05)
  (6.29394064297,3.08676835529e-05)
  (6.29649052996,3.08421525779e-05)
  (6.30032067897,3.08165607183e-05)
  (6.30326692696,3.07909733612e-05)
  (6.30582128098,3.07653685304e-05)
  (6.30837177997,3.07397363772e-05)
  (6.31091795501,3.07141093506e-05)
  (6.31346112496,3.06889057466e-05)
  (6.316384823,3.06638518182e-05)
  (6.31894546299,3.06387189289e-05)
  (6.32148929097,3.0613555349e-05)
  (6.32405230997,3.05883324066e-05)
  (6.327870376,3.05630598015e-05)
  (6.330787557,3.05377862061e-05)
  (6.33333508397,3.05125952424e-05)
  (6.335886769,3.04873617751e-05)
  (6.33842790499,3.04620836394e-05)
  (6.340977591,3.04368001975e-05)
  (6.34390508197,3.04114292268e-05)
  (6.34645250801,3.0386145369e-05)
  (6.34901627799,3.03616750733e-05)
  (6.35155608598,3.03372529937e-05)
  (6.35410798597,3.03129581574e-05)
  (6.35956598195,3.02886141264e-05)
  (6.36212241696,3.02643675134e-05)
  (6.36466929095,3.02404119225e-05)
  (6.36720578698,3.02165110238e-05)
  (6.36974834796,3.01926048733e-05)
  (6.37268525397,3.01686898359e-05)
  (6.37524247001,3.01447007064e-05)
  (6.37781022699,3.01206622736e-05)
  (6.38036719599,3.0096531696e-05)
  (6.38292541698,3.00723319116e-05)
  (6.38713456696,3.00480601718e-05)
  (6.38968955795,3.00238623397e-05)
  (6.392238033,2.99997547735e-05)
  (6.39478987199,2.99756570372e-05)
  (6.39734716399,2.99515115598e-05)
  (6.40026856295,2.99273626695e-05)
  (6.40282163001,2.99032529027e-05)
  (6.40536620497,2.98791428571e-05)
  (6.40791660198,2.98549847372e-05)
  (6.41047039098,2.98307966027e-05)
  (6.41468274296,2.98065454233e-05)
  (6.41724044899,2.97823609925e-05)
  (6.41980167601,2.97581773346e-05)
  (6.42235645396,2.97340474707e-05)
  (6.42491588701,2.97101791699e-05)
  (6.42783357599,2.96862889946e-05)
  (6.43038831797,2.96623338173e-05)
  (6.43293701397,2.9638317786e-05)
  (6.43548942899,2.96142625792e-05)
  (6.43805531296,2.95901724818e-05)
  (6.44098928996,2.9566058976e-05)
  (6.44608989399,2.95419414663e-05)
  (6.44864200597,2.95178372681e-05)
  (6.45118915499,2.94937405552e-05)
  (6.45373931999,2.94696660312e-05)
  (6.45667931001,2.94456254073e-05)
  (6.45922708797,2.94215626679e-05)
  (6.46177866298,2.93974325062e-05)
  (6.464324956,2.93732437714e-05)
  (6.46688598598,2.93490694282e-05)
  (6.46981182898,2.93249023977e-05)
  (6.47364495997,2.93007164046e-05)
  (6.47621017799,2.9276525753e-05)
  (6.47876877699,2.92523608166e-05)
  (6.48131974897,2.92281814674e-05)
  (6.48424504796,2.92039954625e-05)
  (6.48680286296,2.91797939882e-05)
  (6.48935561499,2.91555388782e-05)
  (6.49191680999,2.91312283031e-05)
  (6.49446186295,2.91068617714e-05)
  (6.497386567,2.90824451704e-05)
  (6.50120824098,2.90580230885e-05)
  (6.50374971796,2.9033610203e-05)
  (6.50630243798,2.90092600434e-05)
  (6.50885690999,2.89849427606e-05)
  (6.51178671897,2.8960630836e-05)
  (6.51434510498,2.89366825295e-05)
  (6.51690206199,2.8912988348e-05)
  (6.51944917795,2.88892709826e-05)
  (6.52200688299,2.88655501877e-05)
  (6.52493465098,2.88417955091e-05)
  (6.52748557198,2.88179949023e-05)
  (6.53256627999,2.87941503244e-05)
  (6.53512080701,2.87702924775e-05)
  (6.537662727,2.87464030088e-05)
  (6.54059203796,2.87224917909e-05)
  (6.54314445797,2.86985707384e-05)
  (6.54569103499,2.86746448169e-05)
  (6.54825604695,2.86506695709e-05)
  (6.55080869596,2.86266737266e-05)
  (6.55374621897,2.86027187431e-05)
  (6.55630289699,2.85787619704e-05)
  (6.56011950097,2.85547818507e-05)
  (6.56266661896,2.85308314478e-05)
  (6.56521351298,2.85068818271e-05)
  (6.56814641698,2.84829371298e-05)
  (6.570696201,2.84589804114e-05)
  (6.57324377296,2.84350161322e-05)
  (6.57578460401,2.84110154308e-05)
  (6.57833997696,2.83869723584e-05)
  (6.58126831596,2.83628754044e-05)
  (6.58381734299,2.83387343019e-05)
  (6.58762705396,2.83145719938e-05)
  (6.590238709,2.82904163839e-05)
  (6.59280363697,2.82662568648e-05)
  (6.59573374898,2.82421030701e-05)
  (6.59828795097,2.82179553923e-05)
  (6.600830207,2.81938348053e-05)
  (6.60338231199,2.81697262747e-05)
  (6.60592702997,2.81455828844e-05)
  (6.60884616396,2.81215343994e-05)
  (6.61139963096,2.80974948675e-05)
  (6.613956952,2.80735002901e-05)
  (6.61905054498,2.80495193573e-05)
  (6.62160144997,2.80255690938e-05)
  (6.624533416,2.80016448292e-05)
  (6.627086594,2.79777595559e-05)
  (6.62963743595,2.79539144414e-05)
  (6.63219239097,2.79300586082e-05)
  (6.63474469399,2.79061450102e-05)
  (6.637680666,2.78821880036e-05)
  (6.640245135,2.78581951302e-05)
  (6.64279200201,2.78341884728e-05)
  (6.64661507396,2.78101597942e-05)
  (6.64915918,2.77861468096e-05)
  (6.65208678,2.77621373915e-05)
  (6.65464400599,2.77381617318e-05)
  (6.65719924995,2.77142195611e-05)
  (6.65975628595,2.76902770571e-05)
  (6.66230182996,2.76663305681e-05)
  (6.665234163,2.76424242333e-05)
  (6.66777713998,2.76184863027e-05)
  (6.67033063096,2.75945316076e-05)
  (6.674165854,2.7570556501e-05)
  (6.67673106398,2.75465838241e-05)
  (6.67965528299,2.75226056897e-05)
  (6.68221875199,2.7498638111e-05)
  (6.68476665299,2.7474692922e-05)
  (6.687316561,2.74507669793e-05)
  (6.68987050699,2.74268363166e-05)
  (6.692802593,2.74029236545e-05)
  (6.69535153301,2.73790041501e-05)
  (6.69790165196,2.73550627451e-05)
  (6.70044854097,2.73311042802e-05)
  (6.70553414198,2.73071269305e-05)
  (6.708468194,2.72831805172e-05)
  (6.71102017898,2.72593162486e-05)
  (6.71356201399,2.72355647514e-05)
  (6.71612692898,2.72118126231e-05)
  (6.71868014499,2.71880547443e-05)
  (6.72160219296,2.71645104346e-05)
  (6.72416051599,2.71409456685e-05)
  (6.726712203,2.71173657593e-05)
  (6.72925933398,2.70937619972e-05)
  (6.733088054,2.70701291471e-05)
  (6.73601728096,2.70465168267e-05)
  (6.738556667,2.70229386215e-05)
  (6.741109005,2.6999368268e-05)
  (6.743648317,2.69757951776e-05)
  (6.74620795297,2.69523372693e-05)
  (6.74913900398,2.69288553191e-05)
  (6.75168761099,2.69053950095e-05)
  (6.754228673,2.68819439011e-05)
  (6.75676092895,2.685848613e-05)
  (6.76058552496,2.68350390349e-05)
  (6.76351209899,2.68116470149e-05)
  (6.76607472799,2.6788268571e-05)
  (6.76861905196,2.67649190805e-05)
  (6.77116888401,2.67416644269e-05)
  (6.77372922096,2.67184164833e-05)
  (6.77666547301,2.6695191856e-05)
  (6.77924759599,2.66719599868e-05)
  (6.78179708798,2.66488148216e-05)
  (6.78435320099,2.66256463165e-05)
  (6.78689953196,2.66024578135e-05)
  (6.79237394198,2.65792254101e-05)
  (6.79492784495,2.65559955642e-05)
  (6.797479373,2.65327668976e-05)
  (6.80003366095,2.65095815499e-05)
  (6.80258146499,2.64864491454e-05)
  (6.80551183299,2.64633088704e-05)
  (6.80807223497,2.6440144102e-05)
  (6.81062390498,2.64169901019e-05)
  (6.81318678596,2.63938040593e-05)
  (6.81573340099,2.63705897039e-05)
  (6.81992913398,2.63473563245e-05)
  (6.822489254,2.63241440915e-05)
  (6.82503331796,2.6300933558e-05)
  (6.82758620998,2.62777409708e-05)
  (6.83014765597,2.6254575725e-05)
  (6.83307413995,2.62314279764e-05)
  (6.835622983,2.62082473298e-05)
  (6.838168805,2.61850542203e-05)
  (6.84071062296,2.61618385484e-05)
  (6.84326437698,2.61386180148e-05)
  (6.84746787196,2.61153933048e-05)
  (6.85002565698,2.60922372153e-05)
  (6.85256364901,2.60690974862e-05)
  (6.85510462598,2.60459688823e-05)
  (6.85763709998,2.60228407203e-05)
  (6.86055967497,2.59997556976e-05)
  (6.86311437801,2.5976704301e-05)
  (6.86567575997,2.59536291768e-05)
  (6.86824024696,2.59305346905e-05)
  (6.87079040898,2.59074148955e-05)
  (6.87372514699,2.58842729518e-05)
  (6.87882593996,2.58611028111e-05)
  (6.88137963996,2.58380283392e-05)
  (6.88392471697,2.58149978055e-05)
  (6.88647743897,2.57919927814e-05)
  (6.88940968999,2.57689875469e-05)
  (6.89195598697,2.57459824236e-05)
  (6.894510902,2.57229509822e-05)
  (6.89707053197,2.56999812079e-05)
  (6.89962090401,2.56771118531e-05)
  (6.90255245898,2.56542810925e-05)
  (6.906360336,2.56314401806e-05)
  (6.908931621,2.56086458633e-05)
  (6.91147965996,2.5585904442e-05)
  (6.91403498797,2.55631864268e-05)
  (6.91697474598,2.55404820917e-05)
  (6.91952673299,2.55178166463e-05)
  (6.92208303197,2.54951226659e-05)
  (6.92464962899,2.54724305975e-05)
  (6.92720077699,2.54497625758e-05)
  (6.93013275997,2.54271129708e-05)
  (6.93395040795,2.54044651313e-05)
  (6.93649091199,2.53818420499e-05)
  (6.93906135397,2.53593448362e-05)
  (6.94161663298,2.53369153945e-05)
  (6.94454677997,2.53145562113e-05)
  (6.94711860298,2.52922236935e-05)
  (6.949672669,2.52698804878e-05)
  (6.95223304495,2.52475160717e-05)
  (6.954790738,2.52251243119e-05)
  (6.957720723,2.52027239937e-05)
  (6.96027670498,2.5180312678e-05)
  (6.96537799097,2.51578771975e-05)
  (6.96794382896,2.51354913843e-05)
  (6.97049282497,2.51131839318e-05)
  (6.97344409797,2.5090892783e-05)
  (6.97598919598,2.50686016389e-05)
  (6.97853791696,2.50463078405e-05)
  (6.98109277501,2.50239967174e-05)
  (6.98363229696,2.50016786006e-05)
  (6.986562657,2.4979435207e-05)
  (6.98911059496,2.49572291715e-05)
  (6.99292230397,2.49350728766e-05)
  (6.99545731896,2.49129595743e-05)
  (6.99800890195,2.48909338033e-05)
  (7.00095125096,2.48689328825e-05)
  (7.00349067297,2.48469557932e-05)
  (7.00604548096,2.48250161541e-05)
  (7.00857486395,2.48030543167e-05)
  (7.01112878701,2.47811144319e-05)
  (7.01406297198,2.4759195989e-05)
  (7.016616598,2.47372552532e-05)
  (7.020445559,2.47152990623e-05)
  (7.02300704498,2.46933516591e-05)
  (7.02555448597,2.46714102497e-05)
  (7.028479275,2.46494750872e-05)
  (7.03104283096,2.4627547963e-05)
  (7.03359995701,2.46056471569e-05)
  (7.03615408496,2.45837459111e-05)
  (7.03870537999,2.45618300184e-05)
  (7.04163478198,2.45399088764e-05)
  (7.04419232899,2.45179803176e-05)
  (7.04803488596,2.4496096328e-05)
  (7.05058387597,2.44743640112e-05)
  (7.05313673295,2.4452647991e-05)
  (7.05606883497,2.44309683196e-05)
  (7.05862069799,2.44093009007e-05)
  (7.06118204596,2.43876397925e-05)
  (7.06373237597,2.43659550514e-05)
  (7.06628750096,2.43442419974e-05)
  (7.06922591396,2.43225013491e-05)
  (7.07179106597,2.43007552293e-05)
  (7.07434833096,2.42790024182e-05)
  (7.079453371,2.42572378486e-05)
  (7.082002512,2.42354912112e-05)
  (7.08494398097,2.42137475187e-05)
  (7.08748793899,2.41920031904e-05)
  (7.09003886796,2.41702559928e-05)
  (7.09260015696,2.41485102913e-05)
  (7.09515303496,2.41267492741e-05)
  (7.09809240099,2.41049802232e-05)
  (7.10063278599,2.40832068376e-05)
  (7.10317725799,2.40614144326e-05)
  (7.10699759598,2.40396098105e-05)
  (7.10954523599,2.40178160773e-05)
  (7.11247419997,2.39960444951e-05)
  (7.11502947001,2.3974394122e-05)
  (7.11757919699,2.39527948345e-05)
  (7.12012783397,2.39312204302e-05)
  (7.122683088,2.39096260187e-05)
  (7.12562192598,2.3888055571e-05)
  (7.12817389995,2.38665498629e-05)
  (7.13071825396,2.3845058121e-05)
  (7.13452835096,2.38236544751e-05)
  (7.13707362599,2.3802329249e-05)
  (7.13999613299,2.37810228957e-05)
  (7.14254390699,2.37597381616e-05)
  (7.14508692001,2.37384695918e-05)
  (7.14765216596,2.37172463901e-05)
  (7.15023316297,2.36960229898e-05)
  (7.15318953997,2.36747865499e-05)
  (7.15573371697,2.36535402801e-05)
  (7.15829582798,2.36322844592e-05)
  (7.160852,2.36110169341e-05)
  (7.16594305099,2.35897523019e-05)
  (7.16889529501,2.35685422462e-05)
  (7.17145477497,2.35473535142e-05)
  (7.17400383297,2.35261933078e-05)
  (7.17656468495,2.35050423499e-05)
  (7.17914545495,2.3483886249e-05)
  (7.182097768,2.34626999184e-05)
  (7.18465675396,2.34414866671e-05)
  (7.18721042201,2.34202564362e-05)
  (7.189761644,2.33990169379e-05)
  (7.19358200597,2.3377827764e-05)
  (7.19650476601,2.33566914222e-05)
  (7.19907823997,2.33355731544e-05)
  (7.201634989,2.3314485492e-05)
  (7.20419063995,2.32934407821e-05)
  (7.20674415299,2.32724087691e-05)
  (7.20968958799,2.32513542742e-05)
  (7.21224024898,2.32302771083e-05)
  (7.21479045798,2.32091836575e-05)
  (7.21735430596,2.31881072763e-05)
  (7.21992517699,2.31670451779e-05)
  (7.22541535896,2.31459801109e-05)
  (7.227968433,2.31249321133e-05)
  (7.230533975,2.31038855481e-05)
  (7.233105761,2.30828446671e-05)
  (7.23563749,2.30618635387e-05)
  (7.23856891098,2.30410516276e-05)
  (7.24114450801,2.30202180193e-05)
  (7.24370312097,2.29993672848e-05)
  (7.246250992,2.29785023549e-05)
  (7.248797826,2.29576282144e-05)
  (7.25300656597,2.29367432157e-05)
  (7.25554602698,2.29158859271e-05)
  (7.25810488401,2.2895039317e-05)
  (7.26068270998,2.28742038675e-05)
  (7.263250068,2.28533872057e-05)
  (7.26617628196,2.28325797806e-05)
  (7.26873373199,2.28117565104e-05)
  (7.271290395,2.27909179032e-05)
  (7.27384895296,2.27700849756e-05)
  (7.276395177,2.27492601242e-05)
  (7.28058982297,2.27284627985e-05)
  (7.28316100099,2.27077125403e-05)
  (7.28571953299,2.26869769903e-05)
  (7.28829617897,2.26662840739e-05)
  (7.29086400598,2.26456495863e-05)
  (7.29379742598,2.26250195683e-05)
  (7.29633963597,2.26043783163e-05)
  (7.29890717799,2.25837309192e-05)
  (7.30147533299,2.25631250824e-05)
  (7.30403228098,2.25425472134e-05)
  (7.30823338497,2.25219997489e-05)
  (7.3107873,2.25014860263e-05)
  (7.31334239797,2.24809797677e-05)
  (7.31591015495,2.24604805429e-05)
  (7.31845796399,2.24399874492e-05)
  (7.321398089,2.24194999571e-05)
  (7.32396384695,2.23989963527e-05)
  (7.326508703,2.23785233916e-05)
  (7.32907567499,2.23580824611e-05)
  (7.33165224601,2.23376388197e-05)
  (7.33460045897,2.23171931952e-05)
  (7.33968365198,2.2296746207e-05)
  (7.34226917598,2.22763252035e-05)
  (7.344831864,2.22559093761e-05)
  (7.34738389798,2.22354984909e-05)
  (7.35033641598,2.22150917868e-05)
  (7.35292187397,2.21946897034e-05)
  (7.35548668698,2.2174283921e-05)
  (7.35803926596,2.21539506307e-05)
  (7.36059376597,2.21336402714e-05)
  (7.36354952096,2.21133552657e-05)
  (7.36739893997,2.20931317191e-05)
  (7.36999902898,2.20729245541e-05)
  (7.37258697097,2.20528241926e-05)
  (7.37521073798,2.20327591257e-05)
  (7.37822649896,2.20127018964e-05)
  (7.38084097201,2.19926533317e-05)
  (7.38345672097,2.19726035853e-05)
  (7.38609206799,2.19525370106e-05)
  (7.38870171597,2.19324606602e-05)
  (7.39170508896,2.1912374045e-05)
  (7.39557719498,2.18922819488e-05)
  (7.398179301,2.18722025164e-05)
  (7.40075480496,2.18521287754e-05)
  (7.40335980395,2.18320627253e-05)
  (7.40632955998,2.18120041913e-05)
  (7.408888089,2.17919708478e-05)
  (7.41143870197,2.1771935526e-05)
  (7.41399894899,2.17518957798e-05)
  (7.41656163696,2.17318451612e-05)
  (7.41952483298,2.17118041504e-05)
  (7.42209968599,2.16918112234e-05)
  (7.42720325995,2.16718186297e-05)
  (7.42974976101,2.16519098682e-05)
  (7.43230433896,2.16320188545e-05)
  (7.43523668399,2.16121375715e-05)
  (7.43778913998,2.15922729278e-05)
  (7.440336528,2.15724198086e-05)
  (7.44289839797,2.15525591262e-05)
  (7.44546973001,2.15327049104e-05)
  (7.44840385596,2.15128416044e-05)
  (7.45096628496,2.1492970754e-05)
  (7.454790555,2.14731062214e-05)
  (7.45735744399,2.14532956624e-05)
  (7.45991010097,2.14335439744e-05)
  (7.46284358395,2.14138126152e-05)
  (7.46540017199,2.13940890415e-05)
  (7.46796730498,2.13743721565e-05)
  (7.47050941398,2.13546472498e-05)
  (7.47306806699,2.13349117544e-05)
  (7.47600712499,2.13151634959e-05)
  (7.47856568196,2.12954022568e-05)
  (7.48240049696,2.12756510297e-05)
  (7.484971144,2.12559307696e-05)
  (7.48752048297,2.1236449794e-05)
  (7.49044855696,2.12169947935e-05)
  (7.49300221098,2.11975443405e-05)
  (7.49556002097,2.11780986004e-05)
  (7.49811685499,2.1158711944e-05)
  (7.500676058,2.11393290385e-05)
  (7.50361301197,2.11199548166e-05)
  (7.50615921599,2.11005893563e-05)
  (7.50871927,2.10812205233e-05)
  (7.51381583,2.10618607616e-05)
  (7.51638906298,2.10425478522e-05)
  (7.51935807295,2.10232737071e-05)
  (7.52191913396,2.10040120959e-05)
  (7.5244853,2.09847764671e-05)
  (7.527077184,2.09655657664e-05)
  (7.52962454397,2.09463452334e-05)
  (7.53255679499,2.09271155843e-05)
  (7.53510995297,2.09078752071e-05)
  (7.537678933,2.08886321969e-05)
  (7.54150995601,2.08694073812e-05)
  (7.544084083,2.0850205558e-05)
  (7.54703400697,2.08310177955e-05)
  (7.54957969399,2.08118607613e-05)
  (7.55213324097,2.07927173576e-05)
  (7.55470826797,2.07735794444e-05)
  (7.55726717797,2.07544311694e-05)
  (7.56021487695,2.07352709421e-05)
  (7.56278188096,2.07161079565e-05)
  (7.56533644401,2.06969386673e-05)
  (7.56918125896,2.06777765799e-05)
  (7.57174917398,2.0658636393e-05)
  (7.57467978698,2.0639500718e-05)
  (7.57724455296,2.06203706069e-05)
  (7.579801035,2.06012914819e-05)
  (7.58236340497,2.05822446286e-05)
  (7.58491955098,2.05631846861e-05)
  (7.587855605,2.05441143133e-05)
  (7.59042664996,2.05250402557e-05)
  (7.59298277297,2.05059787887e-05)
  (7.59554357396,2.04869107795e-05)
  (7.60064569098,2.0467846046e-05)
  (7.60359933897,2.04488457946e-05)
  (7.60616869095,2.04298788005e-05)
  (7.60871644999,2.04109242339e-05)
  (7.61128059798,2.03919889017e-05)
  (7.61386884697,2.03730688096e-05)
  (7.61679829401,2.03541633761e-05)
  (7.619361402,2.03352520432e-05)
  (7.62193171098,2.03163401242e-05)
  (7.62448573997,2.02974395762e-05)
  (7.62831248698,2.02786597599e-05)
  (7.63124119199,2.02599467018e-05)
  (7.63379781495,2.02412467021e-05)
  (7.63635857898,2.02225639468e-05)
  (7.638924058,2.02038899318e-05)
  (7.64148417598,2.01852282451e-05)
  (7.64440863696,2.01665654617e-05)
  (7.64696386998,2.01479938162e-05)
  (7.64951742097,2.01294779052e-05)
  (7.65207294899,2.01109524693e-05)
  (7.65591336199,2.00925323477e-05)
  (7.65884449601,2.00741731132e-05)
  (7.66139965795,2.00558929035e-05)
  (7.66396531096,2.0037642297e-05)
  (7.66650725697,2.00194570447e-05)
  (7.66905326099,2.00012923268e-05)
  (7.671982823,1.99831156424e-05)
  (7.67453385401,1.99649258095e-05)
  (7.677083207,1.99467243789e-05)
  (7.679649311,1.99285155408e-05)
  (7.68219183601,1.99103114323e-05)
  (7.68767272099,1.98921739659e-05)
  (7.69024837896,1.98741741921e-05)
  (7.69281818997,1.98562733394e-05)
  (7.69538120198,1.98383865355e-05)
  (7.69793756196,1.98205084365e-05)
  (7.700878173,1.98026378015e-05)
  (7.703439267,1.97847666702e-05)
  (7.70600424299,1.97668995475e-05)
  (7.708559322,1.97490744177e-05)
  (7.71111176501,1.97312999904e-05)
  (7.71532028698,1.97135309686e-05)
  (7.71787279501,1.96958738649e-05)
  (7.72042847698,1.96783125246e-05)
  (7.72299988399,1.96607639782e-05)
  (7.72557560698,1.96432691998e-05)
  (7.72850458499,1.96257800678e-05)
  (7.73105766799,1.96082851736e-05)
  (7.73362611898,1.95908365244e-05)
  (7.73618869396,1.95734195323e-05)
  (7.73874423001,1.95560039418e-05)
  (7.74296313798,1.95386065434e-05)
  (7.74552247598,1.95212227401e-05)
  (7.748076508,1.95038473061e-05)
  (7.75062179996,1.94865542153e-05)
  (7.75319385296,1.94692847173e-05)
  (7.75613511098,1.94520206862e-05)
  (7.75868349901,1.94347468723e-05)
  (7.76123582898,1.94174626543e-05)
  (7.76379062998,1.94001857749e-05)
  (7.76634823601,1.93829277023e-05)
  (7.76927504496,1.93656636853e-05)
  (7.77440885,1.93483890868e-05)
  (7.77696045599,1.93311277407e-05)
  (7.77951331699,1.93138708734e-05)
  (7.78206809895,1.92966167786e-05)
  (7.78499054199,1.92793736718e-05)
  (7.78753847996,1.92621401374e-05)
  (7.79011069098,1.92449033933e-05)
  (7.79265482398,1.92276582728e-05)
  (7.79522686498,1.92104064423e-05)
  (7.798174022,1.91931913671e-05)
  (7.80200821901,1.91759997074e-05)
  (7.804559952,1.91588290619e-05)
  (7.80711891799,1.9141669908e-05)
  (7.80967864097,1.91245179391e-05)
  (7.81261738797,1.91073755048e-05)
  (7.81517633598,1.90902479041e-05)
  (7.81772665295,1.90731125817e-05)
  (7.820279671,1.90559688829e-05)
  (7.82283591997,1.90388418966e-05)
  (7.82576274499,1.90217219561e-05)
  (7.82957680599,1.90046348451e-05)
  (7.83213900699,1.89875893535e-05)
  (7.834705916,1.89705626663e-05)
  (7.83727304201,1.89535487682e-05)
  (7.840199636,1.89365443974e-05)
  (7.84275339596,1.89195890795e-05)
  (7.84532090998,1.89026476214e-05)
  (7.84787404898,1.88857087183e-05)
  (7.85043455398,1.88687612355e-05)
  (7.85336805496,1.88518091722e-05)
  (7.85593931295,1.88348756815e-05)
  (7.861036824,1.88179340556e-05)
  (7.86361226696,1.8801003205e-05)
  (7.86616571096,1.87840764977e-05)
  (7.86909264798,1.87671549854e-05)
  (7.87166522199,1.87502419275e-05)
  (7.87423833896,1.87333414413e-05)
  (7.87679787696,1.87164385726e-05)
  (7.87934965501,1.86995260536e-05)
  (7.88227474096,1.86826055057e-05)
  (7.88482510799,1.86656828448e-05)
  (7.88865726296,1.86487570096e-05)
  (7.89123511,1.86318890527e-05)
  (7.89380088897,1.86150904561e-05)
  (7.89673581696,1.85983147386e-05)
  (7.89930475596,1.85815516187e-05)
  (7.90186897101,1.8564828816e-05)
  (7.90440753696,1.85481253328e-05)
  (7.906962084,1.85314166002e-05)
  (7.90989883296,1.85147038354e-05)
  (7.91245480697,1.84979864641e-05)
  (7.91628576297,1.8481267488e-05)
  (7.91884596198,1.84645738537e-05)
  (7.92141046497,1.84479114133e-05)
  (7.92434341996,1.84312773259e-05)
  (7.92689351196,1.84146786277e-05)
  (7.929439436,1.83981281528e-05)
  (7.93201010401,1.83815854137e-05)
  (7.93456108496,1.83650409918e-05)
  (7.93748767499,1.83484924833e-05)
  (7.94006438897,1.83319397511e-05)
  (7.94391566596,1.83153870048e-05)
  (7.94647043099,1.82988532873e-05)
  (7.949026627,1.82823754368e-05)
  (7.95196527301,1.82659073287e-05)
  (7.95452958596,1.82495070919e-05)
  (7.95708817599,1.82331428115e-05)
  (7.959662056,1.82167742461e-05)
  (7.96223256399,1.82003985806e-05)
  (7.96516966401,1.81840160987e-05)
  (7.96771586,1.81676291804e-05)
  (7.97027886199,1.81512426734e-05)
  (7.97537623998,1.8134893463e-05)
  (7.97792944696,1.81185808094e-05)
  (7.98086175398,1.81023193712e-05)
  (7.98341185396,1.80860639364e-05)
  (7.98596546595,1.80698214538e-05)
  (7.98853046098,1.80535958539e-05)
  (7.99111453601,1.80373726247e-05)
  (7.994056247,1.8021149048e-05)
  (7.99660551996,1.8004933271e-05)
  (7.99915444496,1.79887171607e-05)
  (8.00297698996,1.79724988335e-05)
  (8.00553315697,1.79562941982e-05)
  (8.00846727798,1.79400954977e-05)
  (8.01102694299,1.79239070739e-05)
  (8.01359108399,1.79077402362e-05)
  (8.016139324,1.78915923754e-05)
  (8.01869864599,1.78754861318e-05)
  (8.02162710298,1.78594085861e-05)
  (8.02418036398,1.78433417024e-05)
  (8.02671871398,1.78272715216e-05)
  (8.03054273,1.78112049286e-05)
  (8.03308990697,1.7795148936e-05)
  (8.03602367896,1.77791000955e-05)
  (8.03856625396,1.77630603098e-05)
  (8.041140872,1.77470286617e-05)
  (8.04370289197,1.77310043736e-05)
  (8.04625457298,1.77149766277e-05)
  (8.04918639601,1.76989696005e-05)
  (8.05174384598,1.76829796995e-05)
  (8.05431145499,1.76669870379e-05)
  (8.05686943099,1.76509990703e-05)
  (8.06197043596,1.76350207057e-05)
  (8.064903819,1.76190604955e-05)
  (8.06745340297,1.76031153622e-05)
  (8.070011003,1.75871777024e-05)
  (8.07256312796,1.75712469844e-05)
  (8.07510849601,1.75553231891e-05)
  (8.07804962998,1.75394056785e-05)
  (8.08061191096,1.75234853317e-05)
  (8.08317180199,1.75075627843e-05)
  (8.08572686499,1.74916946787e-05)
  (8.08954933897,1.74758575449e-05)
  (8.092486548,1.74600325761e-05)
  (8.09503937099,1.74442395269e-05)
  (8.09761035896,1.74284660124e-05)
  (8.10017867899,1.74127039113e-05)
  (8.10272515798,1.7396956294e-05)
  (8.10564868199,1.73812108795e-05)
  (8.10820185096,1.73654642195e-05)
  (8.11074701697,1.73497285948e-05)
  (8.11329241196,1.73340038045e-05)
  (8.11712643795,1.73182829424e-05)
  (8.12007414398,1.73025751389e-05)
  (8.122630539,1.72868766807e-05)
  (8.125191245,1.72711972444e-05)
  (8.12773933698,1.72555716233e-05)
  (8.13031229697,1.7239985705e-05)
  (8.13326452696,1.72244069103e-05)
  (8.13581513596,1.72088261066e-05)
  (8.138363707,1.71932409942e-05)
  (8.14092271798,1.71776521924e-05)
  (8.14347901195,1.71620764797e-05)
  (8.14894715097,1.71464977394e-05)
  (8.15152710601,1.71309466501e-05)
  (8.15409069299,1.71154158092e-05)
  (8.15665175597,1.70998948787e-05)
  (8.15919555101,1.70843899658e-05)
  (8.16213422298,1.70688961591e-05)
  (8.164682945,1.70533996131e-05)
  (8.16725433496,1.70378992429e-05)
  (8.16980781296,1.70224008676e-05)
  (8.17236878601,1.70069132794e-05)
  (8.17657028401,1.69914265208e-05)
  (8.17912818695,1.69759518635e-05)
  (8.18169823696,1.69604861097e-05)
  (8.18425885797,1.69450377917e-05)
  (8.18682231801,1.69296032838e-05)
  (8.18976449501,1.69142302562e-05)
  (8.19232383301,1.68988603082e-05)
  (8.19488779898,1.68836230681e-05)
  (8.197443276,1.68683893308e-05)
  (8.20001695701,1.68531559125e-05)
  (8.204212463,1.68379270818e-05)
  (8.206783737,1.68227123568e-05)
  (8.20935690799,1.6807507646e-05)
  (8.21192851599,1.67923582113e-05)
  (8.21448378899,1.67772470209e-05)
  (8.21742227697,1.67621557811e-05)
  (8.21998747298,1.67470695236e-05)
  (8.22253885597,1.67319822428e-05)
  (8.225103073,1.67168942552e-05)
  (8.22764605196,1.67018048141e-05)
  (8.23057440197,1.66867137705e-05)
  (8.23566288897,1.66716178037e-05)
  (8.23821209098,1.66565616671e-05)
  (8.24077142897,1.6641548164e-05)
  (8.24333450798,1.66265748032e-05)
  (8.246265358,1.66116161318e-05)
  (8.24881622801,1.65966691717e-05)
  (8.25137275597,1.65817360808e-05)
  (8.25393008196,1.65668114443e-05)
  (8.25648169196,1.65519324808e-05)
  (8.25942274299,1.65370530044e-05)
  (8.26324450999,1.65221739085e-05)
  (8.26578132401,1.65073491266e-05)
  (8.26833240798,1.64925775834e-05)
  (8.270888998,1.64778233153e-05)
  (8.27380687196,1.64630791489e-05)
  (8.276368352,1.64483432975e-05)
  (8.27893908997,1.64336392805e-05)
  (8.28149298899,1.6418943205e-05)
  (8.28403379396,1.64042449527e-05)
  (8.28696758096,1.63895530039e-05)
  (8.29077889101,1.63748661415e-05)
  (8.29333573399,1.63601972726e-05)
  (8.29589476896,1.63455478155e-05)
  (8.29845273,1.63309349601e-05)
  (8.301381053,1.63163911388e-05)
  (8.30393970298,1.63018654908e-05)
  (8.306495419,1.6287342887e-05)
  (8.309055491,1.6272817369e-05)
  (8.31160631799,1.62583075708e-05)
  (8.31452572095,1.62438171584e-05)
  (8.31709112599,1.62293303881e-05)
  (8.32218028296,1.62148467803e-05)
  (8.32472788199,1.6200398193e-05)
  (8.32728246698,1.61859957656e-05)
  (8.33021651598,1.61716080417e-05)
  (8.332773084,1.61572471014e-05)
  (8.33533954999,1.61429595677e-05)
  (8.33790467499,1.61286734782e-05)
  (8.34045719501,1.61143848338e-05)
  (8.343373293,1.6100131621e-05)
  (8.34592756,1.60858908854e-05)
  (8.34976157098,1.60716580937e-05)
  (8.35233391199,1.60574378712e-05)
  (8.35489334096,1.6043227221e-05)
  (8.35781335598,1.6029027228e-05)
  (8.36036890501,1.60148349638e-05)
  (8.36292083398,1.60006496815e-05)
  (8.36548547499,1.59864611635e-05)
  (8.368055381,1.59722747916e-05)
  (8.37099766399,1.59580993132e-05)
  (8.37355405599,1.59439298736e-05)
  (8.37738235301,1.59297739346e-05)
  (8.37994903099,1.59156606172e-05)
  (8.382511687,1.59015892762e-05)
  (8.38544006,1.58875255387e-05)
  (8.38800896797,1.58734683576e-05)
  (8.39056695299,1.58594178488e-05)
  (8.39313166699,1.58453643998e-05)
  (8.39567829896,1.5831311284e-05)
  (8.398605989,1.58172581635e-05)
  (8.40117249999,1.5803206213e-05)
  (8.40499998699,1.57891568481e-05)
  (8.407556572,1.57751263916e-05)
  (8.41013363999,1.57611212745e-05)
  (8.41306264396,1.57471259164e-05)
  (8.41561913898,1.57331386819e-05)
  (8.41817077697,1.57191598355e-05)
  (8.42073926795,1.57051793228e-05)
  (8.42329736799,1.56912041659e-05)
  (8.42622074898,1.56772319657e-05)
  (8.42878088995,1.56632617344e-05)
  (8.431338956,1.56492913235e-05)
  (8.43642773497,1.56353206786e-05)
  (8.43899134296,1.56213609745e-05)
  (8.44193795096,1.56074093182e-05)
  (8.444486144,1.55934680733e-05)
  (8.44703871297,1.55795452498e-05)
  (8.44958451396,1.55656372764e-05)
  (8.45213507098,1.55517292723e-05)
  (8.45506799698,1.55378203464e-05)
  (8.45761397498,1.55239135665e-05)
  (8.46018173097,1.55100204361e-05)
  (8.46401860996,1.54961316641e-05)
  (8.46656645095,1.548226068e-05)
  (8.46950595395,1.54684024945e-05)
  (8.47207394498,1.54545520519e-05)
  (8.47464790696,1.54407092388e-05)
  (8.47720462299,1.54268740198e-05)
  (8.47975497798,1.54130373873e-05)
  (8.48269090196,1.53991997551e-05)
  (8.48525206099,1.53853670438e-05)
  (8.48780557298,1.53715403122e-05)
  (8.49162096699,1.53577173363e-05)
  (8.49417750799,1.53439041217e-05)
  (8.49711167096,1.53300991819e-05)
  (8.49967501301,1.5316302888e-05)
  (8.50224850496,1.5302514162e-05)
  (8.504803063,1.52887331743e-05)
  (8.50735699601,1.52749530067e-05)
  (8.51029293798,1.52611715723e-05)
  (8.51285269699,1.52473906224e-05)
  (8.51540061896,1.52336091762e-05)
  (8.51797198795,1.52198285264e-05)
  (8.52307518799,1.52060800846e-05)
  (8.52600274398,1.51923679916e-05)
  (8.52855624596,1.51786788579e-05)
  (8.53110763099,1.51650048628e-05)
  (8.53365470498,1.51513399979e-05)
  (8.53621531196,1.51376857784e-05)
  (8.539170484,1.51240308026e-05)
  (8.54172950896,1.51103745174e-05)
  (8.54428389797,1.5096721007e-05)
  (8.54682625399,1.5083070477e-05)
  (8.55064022896,1.5069422502e-05)
  (8.553568459,1.50557848816e-05)
  (8.556121331,1.50421548766e-05)
  (8.55868232198,1.50285328508e-05)
  (8.561242675,1.50149185964e-05)
  (8.56378991395,1.50013230257e-05)
  (8.566723753,1.49877293151e-05)
  (8.56928013498,1.49741530592e-05)
  (8.57186847797,1.4960603672e-05)
  (8.57442684396,1.49470552869e-05)
  (8.57824555796,1.49335099744e-05)
  (8.58118432399,1.49199753499e-05)
  (8.58374743396,1.49064681541e-05)
  (8.58632943599,1.48929688975e-05)
  (8.58893187199,1.48794773933e-05)
  (8.59153372201,1.48659953408e-05)
  (8.59450035496,1.48525156709e-05)
  (8.59711087501,1.48390481612e-05)
  (8.59972961899,1.48255958374e-05)
  (8.60235807096,1.48121743576e-05)
  (8.60495265201,1.47987833864e-05)
  (8.61047582299,1.47854085865e-05)
  (8.61307215499,1.47720462258e-05)
  (8.61566415697,1.47586923669e-05)
  (8.618262481,1.47453489902e-05)
  (8.62087258598,1.47320169182e-05)
  (8.62387801701,1.47187197061e-05)
  (8.62645763496,1.4705443104e-05)
  (8.62905500096,1.46921699787e-05)
  (8.63166972098,1.46789046625e-05)
  (8.63430315297,1.46656447446e-05)
  (8.63855992799,1.4652387195e-05)
  (8.64114648796,1.46391684711e-05)
  (8.64375007601,1.46259944961e-05)
  (8.646376313,1.4612912491e-05)
  (8.648992542,1.45998442701e-05)
  (8.65197725798,1.45867837637e-05)
  (8.65455223998,1.45737271879e-05)
  (8.65715560399,1.45606753604e-05)
  (8.659786092,1.45476249936e-05)
  (8.66240499198,1.45345752176e-05)
  (8.666660466,1.45215509821e-05)
  (8.66925657401,1.4508615268e-05)
  (8.671858516,1.44957207457e-05)
  (8.67446050898,1.44828346541e-05)
  (8.67704687099,1.44699577613e-05)
  (8.68003508099,1.4457087997e-05)
  (8.682637144,1.44442173913e-05)
  (8.68521839398,1.4431345833e-05)
  (8.687795754,1.44184836722e-05)
  (8.69040586799,1.4405623466e-05)
  (8.69338454399,1.43927641107e-05)
  (8.69853209797,1.43799126756e-05)
  (8.70113744895,1.43671039354e-05)
  (8.70372466999,1.43543022622e-05)
  (8.706310587,1.4341511518e-05)
  (8.709269026,1.43287323764e-05)
  (8.711826251,1.43159606374e-05)
  (8.71442080697,1.43031884587e-05)
  (8.717043009,1.42904163604e-05)
  (8.71964462299,1.42776557725e-05)
  (8.72261050896,1.42649036178e-05)
  (8.726486573,1.42521577925e-05)
  (8.72913486796,1.42394234376e-05)
  (8.73178038897,1.42266993805e-05)
  (8.73439679795,1.42140167586e-05)
  (8.737377927,1.42013462143e-05)
  (8.73996563,1.41886990573e-05)
  (8.74252958398,1.41760529307e-05)
  (8.74511126499,1.41634114769e-05)
  (8.747699322,1.41507853742e-05)
  (8.75066144497,1.4138165965e-05)
  (8.754503184,1.41255500303e-05)
  (8.75707269798,1.41129451521e-05)
  (8.75967467797,1.41003531293e-05)
  (8.76227707398,1.40877836285e-05)
  (8.76524772,1.407522747e-05)
  (8.76785223396,1.40627087427e-05)
  (8.77047051,1.40502266644e-05)
  (8.77306882699,1.40377488902e-05)
  (8.77565373498,1.40252801446e-05)
  (8.77865758201,1.4012839856e-05)
  (8.78126144299,1.40004275422e-05)
  (8.786483637,1.39880150039e-05)
  (8.78914112499,1.397561408e-05)
  (8.79175155296,1.3963223376e-05)
  (8.79479588597,1.39508417977e-05)
  (8.79740186699,1.39384690542e-05)
  (8.80002551398,1.39261137253e-05)
  (8.80261219398,1.39137718212e-05)
  (8.80518340197,1.39014293523e-05)
  (8.80812451895,1.38890869992e-05)
  (8.81068224699,1.38767547123e-05)
  (8.81455440196,1.38644300716e-05)
  (8.81717542995,1.38521164165e-05)
  (8.81976838299,1.38398474582e-05)
  (8.82273600099,1.38276097081e-05)
  (8.825292386,1.38154028943e-05)
  (8.82784884499,1.38032149321e-05)
  (8.83042191097,1.37910272842e-05)
  (8.83299545897,1.37788411324e-05)
  (8.835929366,1.37666577105e-05)
  (8.83848235098,1.37544838728e-05)
  (8.842358066,1.37423181821e-05)
  (8.84497360396,1.37301625058e-05)
  (8.847554176,1.37180181012e-05)
  (8.85052862496,1.3705881118e-05)
  (8.85314632196,1.36937513815e-05)
  (8.85577248997,1.36816287592e-05)
  (8.85840013699,1.36695181531e-05)
  (8.861014364,1.36574143729e-05)
  (8.86400807399,1.364531064e-05)
  (8.86659932596,1.36332073869e-05)
  (8.87050587399,1.36211076436e-05)
  (8.873172928,1.36090165202e-05)
  (8.87580936099,1.35969400341e-05)
  (8.87884831696,1.35848781736e-05)
  (8.88147575397,1.35728234959e-05)
  (8.88407095795,1.35607785559e-05)
  (8.88667252596,1.35487355682e-05)
  (8.88927786099,1.35366925285e-05)
  (8.89227087796,1.35246508006e-05)
  (8.89485381596,1.3512640841e-05)
  (8.89747086295,1.35006400732e-05)
  (8.90266351798,1.34886418414e-05)
  (8.90526211198,1.34766569731e-05)
  (8.90821683797,1.3464679642e-05)
  (8.91077623999,1.345271008e-05)
  (8.91335914697,1.34407478448e-05)
  (8.91594518797,1.34287928185e-05)
  (8.91854105698,1.3416847088e-05)
  (8.92153403698,1.34049030946e-05)
  (8.92410630296,1.33929672578e-05)
  (8.926681654,1.33810502844e-05)
  (8.93056193995,1.33691470597e-05)
  (8.93318728398,1.33572559835e-05)
  (8.93615991599,1.33453870466e-05)
  (8.93871719798,1.33335259638e-05)
  (8.94129515596,1.3321671962e-05)
  (8.943897566,1.33098250155e-05)
  (8.94648722699,1.32979781871e-05)
  (8.949489491,1.3286131231e-05)
  (8.95209141501,1.32742845728e-05)
  (8.95469689998,1.32624442702e-05)
  (8.95860010496,1.32506435827e-05)
  (8.961269041,1.32388695654e-05)
  (8.96432929899,1.32271039552e-05)
  (8.96692367998,1.32153499121e-05)
  (8.96950802999,1.32036066704e-05)
  (8.97210463695,1.31918730837e-05)
  (8.97470215196,1.31801399934e-05)
  (8.97767312196,1.31684070095e-05)
  (8.98026217299,1.3156678996e-05)
  (8.98288354301,1.31449522423e-05)
  (8.98550282296,1.31332371409e-05)
  (8.99066997797,1.31215722456e-05)
  (8.99370332796,1.31099346658e-05)
  (8.99629126396,1.3098307443e-05)
  (8.99891194998,1.308668819e-05)
  (9.00154582399,1.30750779113e-05)
  (9.00419240398,1.30634783395e-05)
  (9.00721100997,1.30518784699e-05)
  (9.00980824698,1.30402842633e-05)
  (9.012434342,1.3028693004e-05)
  (9.01509027299,1.30171089015e-05)
  (9.01905842696,1.30055431826e-05)
  (9.02215814899,1.2993988076e-05)
  (9.02478928596,1.29824402231e-05)
  (9.02740583295,1.29709039751e-05)
  (9.03002496599,1.29593909229e-05)
  (9.03261910396,1.2947887079e-05)
  (9.03555253695,1.29363917131e-05)
  (9.038123518,1.2924903088e-05)
  (9.04070205498,1.29134173653e-05)
  (9.04330613901,1.29019401419e-05)
  (9.04720355995,1.28904720607e-05)
  (9.05016445497,1.28790142088e-05)
  (9.05272850499,1.28675657308e-05)
  (9.05533679097,1.28561270732e-05)
  (9.05792109499,1.28446986828e-05)
  (9.06049978896,1.28332813112e-05)
  (9.06348349899,1.28218727982e-05)
  (9.06605779799,1.28104669063e-05)
  (9.06862653099,1.27990651364e-05)
  (9.07122752699,1.27876661413e-05)
  (9.07384901599,1.27762975389e-05)
  (9.07943462295,1.27649875948e-05)
  (9.08206909796,1.27536963202e-05)
  (9.084707862,1.27424166293e-05)
  (9.08737940498,1.27311444237e-05)
  (9.090063765,1.27199250456e-05)
  (9.09309123596,1.27087869376e-05)
  (9.09567553201,1.26976498199e-05)
  (9.09828738199,1.26865163869e-05)
  (9.100924825,1.26754379369e-05)
  (9.10356330295,1.26643659299e-05)
  (9.10790262697,1.26532961423e-05)
  (9.11054014898,1.26422351659e-05)
  (9.11317798897,1.26311880162e-05)
  (9.115821441,1.26201574964e-05)
  (9.11847485701,1.26091348849e-05)
  (9.12146965199,1.25981199904e-05)
  (9.12404289097,1.25871369138e-05)
  (9.12665542099,1.25761672975e-05)
  (9.12929058698,1.25652113992e-05)
  (9.131899336,1.25542860165e-05)
  (9.13614654198,1.25434145389e-05)
  (9.13876831101,1.25325753568e-05)
  (9.141369986,1.25217699377e-05)
  (9.14395803498,1.2510972765e-05)
  (9.14656907698,1.2500192e-05)
  (9.14956577198,1.24894380256e-05)
  (9.152151127,1.24786933399e-05)
  (9.15474206797,1.24679508595e-05)
  (9.15736749599,1.24572417781e-05)
  (9.16000013601,1.24465371047e-05)
  (9.16301381798,1.24358335801e-05)
  (9.16820273799,1.2425130287e-05)
  (9.17084991297,1.24144352521e-05)
  (9.17347250797,1.24037463625e-05)
  (9.176085716,1.23930882862e-05)
  (9.17911162501,1.23824869537e-05)
  (9.18168519496,1.23718914214e-05)
  (9.18428416696,1.2361295863e-05)
  (9.18692646996,1.23507001652e-05)
  (9.189577799,1.23401108158e-05)
  (9.19258552697,1.23295425516e-05)
  (9.19645854796,1.23190133896e-05)
  (9.19912064297,1.23084942113e-05)
  (9.20177237899,1.22979831493e-05)
  (9.20435947698,1.22874785942e-05)
  (9.20732792199,1.22769862798e-05)
  (9.20992946398,1.22665184705e-05)
  (9.21251162398,1.22560805647e-05)
  (9.215123687,1.2245642666e-05)
  (9.21773467801,1.22352083197e-05)
  (9.22070601798,1.22247903787e-05)
  (9.22458778799,1.22144165743e-05)
  (9.227213473,1.22040859659e-05)
  (9.22981371096,1.21938305582e-05)
  (9.23242527101,1.2183592201e-05)
  (9.23538471101,1.21733597691e-05)
  (9.23797531298,1.21631385972e-05)
  (9.24057208101,1.21529225778e-05)
  (9.24320033699,1.21427070783e-05)
  (9.24584362999,1.21324929308e-05)
  (9.24888727895,1.21222797571e-05)
  (9.25148175599,1.21120695378e-05)
  (9.25660231797,1.21018666927e-05)
  (9.25918870396,1.20917240941e-05)
  (9.26175568096,1.20815903848e-05)
  (9.26473764499,1.20714634825e-05)
  (9.26733981201,1.20613459516e-05)
  (9.26995495096,1.20512541975e-05)
  (9.27257382701,1.20411722212e-05)
  (9.27517845196,1.20310906894e-05)
  (9.27815235598,1.20210101076e-05)
  (9.28073883697,1.20109309345e-05)
  (9.28458072897,1.200085339e-05)
  (9.28716563398,1.19907848646e-05)
  (9.28974454396,1.19807235882e-05)
  (9.29269143398,1.19706766396e-05)
  (9.29528153496,1.19606392775e-05)
  (9.29787205497,1.19506265576e-05)
  (9.30046895397,1.19406638123e-05)
  (9.30306514399,1.19307069876e-05)
  (9.30604322097,1.19207508342e-05)
  (9.30864716397,1.19107956404e-05)
  (9.31254857796,1.19008427038e-05)
  (9.31519971899,1.18908982192e-05)
  (9.31779189798,1.18809605676e-05)
  (9.32078461797,1.18710407606e-05)
  (9.32334852999,1.18611319725e-05)
  (9.32591585501,1.18512300669e-05)
  (9.32848647999,1.18413317044e-05)
  (9.33104341,1.18314369911e-05)
  (9.33400432201,1.18215456671e-05)
  (9.33657776896,1.18116558605e-05)
  (9.34047073399,1.18017818187e-05)
  (9.34313249396,1.17919195568e-05)
  (9.34575724299,1.17820646762e-05)
  (9.348782118,1.17722313557e-05)
  (9.35140726797,1.17624063218e-05)
  (9.35404212598,1.17525942661e-05)
  (9.35668210196,1.17427940943e-05)
  (9.359271508,1.17329976923e-05)
  (9.36225352896,1.17232470601e-05)
  (9.36485753499,1.17135369224e-05)
  (9.36745777196,1.17038279594e-05)
  (9.37264506298,1.16941266023e-05)
  (9.37528549001,1.16844391262e-05)
  (9.37829509797,1.16747613406e-05)
  (9.38092338096,1.16650905557e-05)
  (9.383541724,1.16554300901e-05)
  (9.38614485599,1.16457753395e-05)
  (9.38871612499,1.16361262142e-05)
  (9.39169845096,1.162647919e-05)
  (9.39427691197,1.16168444704e-05)
  (9.39689556498,1.16072127311e-05)
  (9.40076250397,1.15975992786e-05)
  (9.40335494798,1.15880267011e-05)
  (9.40635134798,1.1578481264e-05)
  (9.40895408596,1.15689448226e-05)
  (9.41154408001,1.15594290763e-05)
  (9.41415226099,1.15499202858e-05)
  (9.41676810296,1.15404187514e-05)
  (9.419796278,1.15309174534e-05)
  (9.422393243,1.15214169306e-05)
  (9.42498062999,1.15119173556e-05)
  (9.42881531495,1.15024208225e-05)
  (9.43137113698,1.14929319992e-05)
  (9.43431261496,1.14834773125e-05)
  (9.436854275,1.14740348097e-05)
  (9.43941367499,1.14646001871e-05)
  (9.44196295197,1.1455171277e-05)
  (9.44451421197,1.1445746333e-05)
  (9.44744769996,1.14363259554e-05)
  (9.45000494196,1.14269203971e-05)
  (9.45257206401,1.14175401027e-05)
  (9.45517096698,1.14081650671e-05)
  (9.460308732,1.13988232463e-05)
  (9.46327599499,1.13894890408e-05)
  (9.465844355,1.13801614012e-05)
  (9.468411732,1.13708417503e-05)
  (9.47099201597,1.13615292704e-05)
  (9.47354618,1.13522363441e-05)
  (9.47647896799,1.13429638694e-05)
  (9.47907021997,1.13336922267e-05)
  (9.48163793498,1.13244247084e-05)
  (9.484191417,1.13151765025e-05)
  (9.48802784301,1.13059329835e-05)
  (9.49097588396,1.12966982237e-05)
  (9.49352832197,1.12874732656e-05)
  (9.49608522997,1.12782558637e-05)
  (9.49863612896,1.12690941466e-05)
  (9.50120254798,1.12599578164e-05)
  (9.50414200698,1.12508218311e-05)
  (9.50670893199,1.12416875477e-05)
  (9.50927355199,1.12325580622e-05)
  (9.51183467195,1.12234335945e-05)
  (9.515683565,1.12143122608e-05)
  (9.51861504599,1.12051980178e-05)
  (9.521193252,1.1196089478e-05)
  (9.523758211,1.11869895178e-05)
  (9.52632377698,1.11778972532e-05)
  (9.52890125295,1.11688105312e-05)
  (9.53184530197,1.11597252344e-05)
  (9.53442760499,1.11506461749e-05)
  (9.53699868399,1.11415891342e-05)
  (9.53955879697,1.1132561224e-05)
  (9.54212831595,1.11235564978e-05)
  (9.54765254696,1.11145842323e-05)
  (9.55022412899,1.11056259755e-05)
  (9.55279414001,1.10966806284e-05)
  (9.55535074096,1.10877412516e-05)
  (9.55791141395,1.10788070627e-05)
  (9.56084995699,1.10699124063e-05)
  (9.563406948,1.10610337439e-05)
  (9.56595807098,1.1052155403e-05)
  (9.56851591397,1.1043280546e-05)
  (9.57107823098,1.10344196834e-05)
  (9.57529053296,1.10255670129e-05)
  (9.57785914798,1.10167213786e-05)
  (9.58042494301,1.10078819675e-05)
  (9.582993149,1.09990517553e-05)
  (9.58555951196,1.0990232023e-05)
  (9.58851112198,1.0981436732e-05)
  (9.591097873,1.09726426346e-05)
  (9.5936653,1.0963852229e-05)
  (9.59624673799,1.0955073003e-05)
  (9.59884352295,1.09463216265e-05)
  (9.60307604499,1.09375755302e-05)
  (9.605637189,1.09288556573e-05)
  (9.60820318101,1.09201513884e-05)
  (9.61077912198,1.09114524942e-05)
  (9.61334198498,1.09027587667e-05)
  (9.61629344599,1.08940863182e-05)
  (9.61886039999,1.08854198588e-05)
  (9.62141825497,1.08767614307e-05)
  (9.62397936796,1.08681035463e-05)
  (9.62654000596,1.0859448023e-05)
  (9.62948893895,1.0850794244e-05)
  (9.634598259,1.08421407439e-05)
  (9.63716381899,1.0833494124e-05)
  (9.63972648996,1.08248531246e-05)
  (9.64229395997,1.08162198729e-05)
  (9.64524242096,1.08075921685e-05)
  (9.64779043099,1.07989720864e-05)
  (9.65034712799,1.07903604776e-05)
  (9.65292175399,1.0781750502e-05)
  (9.65548563196,1.07731416065e-05)
  (9.65842949797,1.07645371923e-05)
  (9.66226129699,1.07559421567e-05)
  (9.66482175596,1.07473566555e-05)
  (9.66739977,1.07387787412e-05)
  (9.66997589899,1.07302258143e-05)
  (9.67292179499,1.07216914104e-05)
  (9.67549885996,1.07131626175e-05)
  (9.67807433498,1.07046344037e-05)
  (9.68063914799,1.06961077381e-05)
  (9.68322835601,1.0687582481e-05)
  (9.68616861996,1.06790617667e-05)
  (9.690012637,1.06705467675e-05)
  (9.69260825496,1.06620387713e-05)
  (9.69519912096,1.06535389082e-05)
  (9.69775729196,1.06450661642e-05)
  (9.700700999,1.06366301519e-05)
  (9.703283871,1.0628202802e-05)
  (9.70585523499,1.06197834007e-05)
  (9.70840477396,1.06113986558e-05)
  (9.710977479,1.06030150975e-05)
  (9.71394425497,1.05946327801e-05)
  (9.71777788497,1.05862573145e-05)
  (9.720377694,1.05778876868e-05)
  (9.722963546,1.05695228123e-05)
  (9.72552582296,1.05611635842e-05)
  (9.728468418,1.05528115176e-05)
  (9.73103710799,1.05444661304e-05)
  (9.73360034497,1.05361212088e-05)
  (9.73617193697,1.05277804565e-05)
  (9.73873826198,1.05194504488e-05)
  (9.74167238997,1.05111462816e-05)
  (9.74424523697,1.05028486875e-05)
  (9.74936852697,1.04945540288e-05)
  (9.763911744,1.04862777727e-05)
  (9.76649322797,1.04780185292e-05)
  (9.76945282397,1.04698039448e-05)
  (9.77202673897,1.04615973728e-05)
  (9.77459842799,1.04533959603e-05)
  (9.77717195899,1.0445196642e-05)
  (9.77973703097,1.04370119067e-05)
  (9.78266922,1.04288301754e-05)
  (9.78522883699,1.04206536273e-05)
  (9.78908349999,1.04124814448e-05)
  (9.791655851,1.04043150505e-05)
  (9.79422320699,1.03961560753e-05)
  (9.79715697101,1.03880044342e-05)
  (9.79971060896,1.03798573902e-05)
  (9.802275397,1.03717198145e-05)
  (9.804831638,1.03635902914e-05)
  (9.80739473196,1.03554622029e-05)
  (9.81033378496,1.03473563955e-05)
  (9.81290160498,1.03392526302e-05)
  (9.81673595699,1.03311513702e-05)
  (9.81928832398,1.03230588979e-05)
  (9.82187214098,1.03149709162e-05)
  (9.824814577,1.03068879122e-05)
  (9.82738516701,1.02988157545e-05)
  (9.829948703,1.02907515122e-05)
  (9.83250931499,1.02826929046e-05)
  (9.83507708099,1.02746344766e-05)
  (9.83801218995,1.02665764268e-05)
  (9.84058072697,1.02585189868e-05)
  (9.84315033496,1.02504627143e-05)
  (9.84826139198,1.02424216867e-05)
  (9.850820705,1.02343974047e-05)
  (9.85377053398,1.022637841e-05)
  (9.85634028597,1.02183651232e-05)
  (9.85891777696,1.02103582132e-05)
  (9.861481881,1.02023559594e-05)
  (9.86403956095,1.01943567758e-05)
  (9.86697543296,1.01863591143e-05)
  (9.86953835696,1.01783623415e-05)
  (9.87210620596,1.01703688375e-05)
  (9.87594566098,1.01623784463e-05)
  (9.87851524696,1.01543970294e-05)
  (9.881485335,1.01464258419e-05)
  (9.88406023197,1.01384593555e-05)
  (9.88661927497,1.01305143867e-05)
  (9.88920845097,1.01225859981e-05)
  (9.89178441197,1.01146581862e-05)
  (9.89474624099,1.01067354393e-05)
  (9.897305305,1.00988151955e-05)
  (9.899865532,1.00908978777e-05)
  (9.90372007998,1.00829861166e-05)
  (9.906285832,1.00750919189e-05)
  (9.90921330795,1.00672111886e-05)
  (9.91176676698,1.00593356345e-05)
  (9.91434096196,1.005149884e-05)
  (9.91690426198,1.0043667562e-05)
  (9.91945888195,1.00358397962e-05)
  (9.92239090096,1.00280144341e-05)
  (9.92495531897,1.00201894904e-05)
  (9.92753076798,1.00123651777e-05)
  (9.93009125796,1.00045420255e-05)
  (9.935192907,9.9967324897e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.00844351,0.624869) (0.0297676,0.359391) (3600,0.359391)};
\ToleranceLine

\nextgroupplot[
  title={Winnipeg-Asym},
  xmin=0.01,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(1.69469,0.199789) (5.37396,0.0400969) (8.07258,0.0182066) (12.9966,0.00924732) (20.3963,0.00487328) (32.8618,0.00204868) (50.8103,0.000971383) (77.5375,0.000474996) (118.601,0.00019563) (179.99,8.06465e-05) (270.482,2.96337e-05) (407.195,1.13563e-05) (610.801,5.34992e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.0114006,1) (0.125602,0.278934) (0.211704,0.0862405) (0.322297,0.0455366) (0.600758,0.0190354) (1.05924,0.00788359) (1.61954,0.00440967) (2.43472,0.00249461) (3.82918,0.0011791) (5.76837,0.000682792) (8.92046,0.000357876) (13.4239,0.000198464) (20.385,0.00010423) (30.9439,5.48271e-05) (46.8498,2.97307e-05) (70.7266,1.67547e-05) (107.258,1.04166e-05) (161.334,7.46159e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(0.932177,0.199132) (9.77643,0.00510144) (22.896,0.000336053) (49.1991,3.4409e-05) (112.735,5.98352e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0142500149668,1)
  (0.0451839609887,0.340481784175)
  (0.0457130409777,0.243998483377)
  (0.0462045279564,0.183980236341)
  (0.0467002859805,0.146594488568)
  (0.0471901900019,0.12281692535)
  (0.096691076993,0.08547167288)
  (0.104438414972,0.0734902789229)
  (0.106035801,0.0640808844026)
  (0.106933518953,0.0570235298641)
  (0.107844146958,0.0506415773651)
  (0.10894668597,0.045260367725)
  (0.109847585962,0.0403279092227)
  (0.110752077948,0.0361894209201)
  (0.111675903958,0.0323815426234)
  (0.112950634968,0.0291689577064)
  (0.114107857982,0.0264150277644)
  (0.11505571095,0.0241561429903)
  (0.116000961978,0.0221632316761)
  (0.116957332997,0.0204841021188)
  (0.117922736972,0.0190271389712)
  (0.187104958983,0.0165169137017)
  (0.192199890967,0.015692876704)
  (0.193580939958,0.0152629245823)
  (0.194914716994,0.0147982699362)
  (0.196260498953,0.0143123367837)
  (0.197882319975,0.0138114599032)
  (0.199183093966,0.013294662276)
  (0.200508957962,0.0127251476477)
  (0.201811557985,0.0121360336475)
  (0.203102103958,0.0115433140571)
  (0.204701823997,0.0109531708516)
  (0.206021633989,0.0103743977956)
  (0.207334522973,0.00978389447671)
  (0.208650347951,0.00919643261954)
  (0.209959704953,0.00862746238283)
  (0.211567560968,0.0080876159292)
  (0.212876603997,0.00757881801444)
  (0.214184516983,0.007076969705)
  (0.215508744994,0.00659358138325)
  (0.216816639993,0.00613850867789)
  (0.218423008977,0.00571317834608)
  (0.219728258962,0.00531997346087)
  (0.221033897949,0.00494761509975)
  (0.222345203976,0.00460333127759)
  (0.223660324991,0.00428124728252)
  (0.22527024796,0.00398324629952)
  (0.22658004798,0.00371265278032)
  (0.22789122496,0.00346428900689)
  (0.230673471,0.00324738282308)
  (0.231991668988,0.00306140610172)
  (0.240838242986,0.00289937771019)
  (0.242499087995,0.00275800777238)
  (0.244139352988,0.00263334917479)
  (0.245799606957,0.00252259303511)
  (0.247441146988,0.00242048005071)
  (0.329521900974,0.00222182231975)
  (0.335994891997,0.00214390063621)
  (0.338346151984,0.00210262898124)
  (0.340053493972,0.0020655287062)
  (0.341785709956,0.0020266052572)
  (0.343862631998,0.00198602976446)
  (0.345563477953,0.00194340878556)
  (0.347257457965,0.00190008426512)
  (0.348932846973,0.00185077726114)
  (0.350627199979,0.00179853577185)
  (0.352884902968,0.00174513115099)
  (0.355765550979,0.00169520707097)
  (0.357830916997,0.00164698339928)
  (0.359869757958,0.00160085239919)
  (0.361917786999,0.00155534898405)
  (0.364312541962,0.00151223217763)
  (0.366346324969,0.00146988616468)
  (0.368378479965,0.00142645462559)
  (0.370415226964,0.00138263655649)
  (0.373242663976,0.0013397544865)
  (0.375629997987,0.00129844128227)
  (0.377654499956,0.00125881760935)
  (0.37967182498,0.00122000967602)
  (0.381669283961,0.00118230027573)
  (0.383661027998,0.0011457983487)
  (0.385998793994,0.00110900864585)
  (0.388019574981,0.00107197389458)
  (0.390011993994,0.0010354045215)
  (0.391989600961,0.000999499437039)
  (0.393991969991,0.000964173580072)
  (0.396326521004,0.000928736216479)
  (0.398314588994,0.000893739074813)
  (0.400322458998,0.000859560001816)
  (0.404674402962,0.000826912046048)
  (0.40667115798,0.000797942158851)
  (0.408999505977,0.000771236515487)
  (0.410970611963,0.000746339049128)
  (0.412929080951,0.00072309895014)
  (0.414885869948,0.000700939603829)
  (0.416849820002,0.000679387037309)
  (0.419152436953,0.000658691452016)
  (0.421125245979,0.000638809283108)
  (0.423096034967,0.000619678086434)
  (0.425038427988,0.000601130041258)
  (0.426992235996,0.000583000488544)
  (0.429287661973,0.000565279439932)
  (0.431262962986,0.000548014786099)
  (0.433273468981,0.000531266684861)
  (0.43530990096,0.000514923813092)
  (0.437355000002,0.000498586364078)
  (0.43978702795,0.000482555492811)
  (0.441797932959,0.000466971383113)
  (0.443774706975,0.000451767050688)
  (0.445739593997,0.000436974178905)
  (0.447712230962,0.000422339859589)
  (0.450040898984,0.000408020807834)
  (0.454336677969,0.000394433900983)
  (0.456308175984,0.000381865492184)
  (0.458273102995,0.000370311587058)
  (0.46023244597,0.000359661940337)
  (0.462527207972,0.000349902864718)
  (0.46446777595,0.0003407783862)
  (0.466416037991,0.000331978001775)
  (0.468334378966,0.000323542866587)
  (0.470269849,0.000315526224952)
  (0.55314535799,0.00029645587654)
  (0.566533835954,0.000290950053267)
  (0.568875737954,0.000288385994568)
  (0.571181821986,0.000286204563058)
  (0.573481715983,0.0002841178512)
  (0.576205647958,0.0002819567666)
  (0.578483267978,0.00027966516081)
  (0.580750954978,0.000276965903163)
  (0.583014262957,0.000274007156396)
  (0.585306561959,0.000270907493666)
  (0.588033695996,0.000267564628813)
  (0.590318950999,0.000263985644625)
  (0.592615499976,0.000260017144161)
  (0.594921104959,0.000255824000309)
  (0.597202107951,0.000251501432642)
  (0.59994187695,0.000247078279533)
  (0.602278014005,0.000242652017789)
  (0.605513102957,0.000238389893589)
  (0.609653969004,0.00023424960992)
  (0.611975865962,0.000230516371909)
  (0.614682989952,0.000227002337227)
  (0.616978955979,0.000223579351404)
  (0.61928785895,0.000220156144877)
  (0.621543048997,0.000216765860997)
  (0.623776756984,0.000213280878749)
  (0.626482719963,0.000209733243271)
  (0.628735096951,0.000206114123466)
  (0.630987685989,0.000202420665674)
  (0.63323926396,0.000198758336752)
  (0.635438551952,0.000194975889126)
  (0.637999043975,0.000191125302061)
  (0.640181324969,0.0001872111769)
  (0.64234404295,0.000183279282116)
  (0.644546709955,0.000179387710798)
  (0.64851261396,0.000175609690349)
  (0.651972832973,0.000172034621518)
  (0.654159216967,0.000168679793523)
  (0.656318854948,0.000165491622995)
  (0.658475120959,0.000162395000486)
  (0.660622713971,0.000159356366924)
  (0.663132326968,0.00015636808102)
  (0.665280941001,0.000153361627994)
  (0.667417455988,0.000150336389243)
  (0.669552424981,0.000147336004717)
  (0.671693181968,0.000144362665848)
  (0.674212615995,0.000141459181845)
  (0.676353310992,0.000138507707379)
  (0.678494667984,0.000135546945725)
  (0.68065126799,0.000132620042142)
  (0.682775597961,0.000129677247719)
  (0.685274992953,0.000126772268123)
  (0.687404392986,0.000123819497141)
  (0.689545722969,0.000120839507281)
  (0.693436588976,0.00011793284828)
  (0.695583066961,0.000115155623179)
  (0.698079349997,0.00011246831956)
  (0.700232687988,0.000109872329251)
  (0.702402319992,0.000107345794866)
  (0.70455479098,0.000104908459258)
  (0.70842395199,0.0001025776595)
  (0.71094450599,0.000100364792866)
  (0.713106904994,9.82340180473e-05)
  (0.715278360993,9.61797264632e-05)
  (0.71741543297,9.42014802114e-05)
  (0.719557951961,9.22937566769e-05)
  (0.722050923971,9.04400047421e-05)
  (0.724177116994,8.86085252956e-05)
  (0.726309539983,8.67957868624e-05)
  (0.728436380974,8.50163533531e-05)
  (0.730568419967,8.32678367746e-05)
  (0.73306673998,8.15286807537e-05)
  (0.735186390986,7.98066408435e-05)
  (0.737313663005,7.80869622416e-05)
  (0.739416849974,7.63868896244e-05)
  (0.741526042984,7.47135968682e-05)
  (0.744004640961,7.30472838674e-05)
  (0.746137419948,7.14071574531e-05)
  (0.750901510997,6.97941778729e-05)
  (0.75303990196,6.8286259223e-05)
  (0.755154827959,6.68653438011e-05)
  (0.757659770956,6.55046397691e-05)
  (0.759779965971,6.41789210364e-05)
  (0.761893284973,6.28954966535e-05)
  (0.764001859992,6.16441681498e-05)
  (0.76612187596,6.04272068028e-05)
  (0.768616674992,5.92312762697e-05)
  (0.770737806975,5.80721449754e-05)
  (0.772851897986,5.69480609365e-05)
  (0.774955655972,5.58348333599e-05)
  (0.777056641004,5.47274919181e-05)
  (0.779577948968,5.36371887303e-05)
  (0.781694470963,5.25540888211e-05)
  (0.78381725197,5.14847718954e-05)
  (0.785939070978,5.0413107127e-05)
  (0.788065871981,4.93476779694e-05)
  (0.792373435979,4.83149436543e-05)
  (0.794553876971,4.73141458757e-05)
  (0.796741896949,4.63528871621e-05)
  (0.798920275993,4.54248276041e-05)
  (0.801110063971,4.45254031313e-05)
  (0.80366614199,4.36557786481e-05)
  (0.80671391997,4.28283280728e-05)
  (0.816656577983,4.20320974542e-05)
  (0.818815162987,4.1262923233e-05)
  (0.821000904951,4.05093695515e-05)
  (0.823595662951,3.97726452687e-05)
  (0.825770818978,3.90528982225e-05)
  (0.828805757978,3.83405674043e-05)
  (0.830955448968,3.76415290104e-05)
  (0.833121973963,3.69607046446e-05)
  (0.835684338002,3.62959919276e-05)
  (0.837843872956,3.56447016949e-05)
  (0.840023667959,3.5015031629e-05)
  (0.843060795974,3.44257163241e-05)
  (0.845203551988,3.38549136945e-05)
  (0.942071388999,3.36304857735e-05)
  (0.952872672002,3.34615708302e-05)
  (0.955185391998,3.34031310999e-05)
  (0.957455117954,3.33439131562e-05)
  (0.959706730966,3.32783324088e-05)
  (0.962357758952,3.32048101055e-05)
  (0.964606456982,3.31236716904e-05)
  (0.966850010969,3.3025156963e-05)
  (0.969089074992,3.29137855615e-05)
  (0.971304676961,3.27920238685e-05)
  (0.973918298958,3.26589755647e-05)
  (0.976138725993,3.25162292974e-05)
  (0.978355942992,3.23548418326e-05)
  (0.980570925982,3.21921801527e-05)
  (0.982806775952,3.20152301505e-05)
  (0.985444266,3.18305604601e-05)
  (0.987690832,3.16341261231e-05)
  (0.989982904983,3.14167033773e-05)
  (0.992245843983,3.1182279549e-05)
  (0.994491225982,3.09340304705e-05)
  (0.997139096959,3.0673870284e-05)
  (1.00031218998,3.04212023826e-05)
  (1.00443037099,3.01789220667e-05)
  (1.00670803996,2.99634619595e-05)
  (1.00896483095,2.9766328921e-05)
  (1.01163142599,2.9574772419e-05)
  (1.01383846597,2.93885682494e-05)
  (1.01607155899,2.92046648922e-05)
  (1.018304325,2.90170601112e-05)
  (1.02051946899,2.88247957011e-05)
  (1.02315381099,2.86291028557e-05)
  (1.02539602597,2.84301660018e-05)
  (1.02763578098,2.82290940803e-05)
  (1.02988052997,2.80183980848e-05)
  (1.03209977696,2.77984705487e-05)
  (1.03474467696,2.75718805699e-05)
  (1.03697126196,2.73379883993e-05)
  (1.03918160399,2.70985521969e-05)
  (1.04140207201,2.68493945432e-05)
  (1.04362585599,2.65917817269e-05)
  (1.04628404597,2.63288098898e-05)
  (1.05037917296,2.60681321712e-05)
  (1.052626736,2.58171533226e-05)
  (1.05487238697,2.55752912559e-05)
  (1.057123593,2.53377604482e-05)
  (1.05980295799,2.51084132731e-05)
  (1.062045464,2.48836716994e-05)
  (1.06522326497,2.46591759627e-05)
  (1.06748796796,2.44351380473e-05)
  (1.06974428799,2.42121691857e-05)
  (1.07243747497,2.39909786227e-05)
  (1.07467531797,2.37717378185e-05)
  (1.076912591,2.35537678539e-05)
  (1.08008335595,2.333710642e-05)
  (1.08233804995,2.31227310016e-05)
  (1.085011811,2.29099049882e-05)
  (1.08725718997,2.26963098996e-05)
  (1.08949912898,2.248308153e-05)
  (1.09266558796,2.22709046941e-05)
  (1.09489444498,2.20673425629e-05)
  (1.09757299197,2.18664917791e-05)
  (1.09980691195,2.166845652e-05)
  (1.102046207,2.14737888307e-05)
  (1.10427792399,2.1280948706e-05)
  (1.10650144395,2.10866451851e-05)
  (1.10913195496,2.08914774438e-05)
  (1.11134829,2.0695908867e-05)
  (1.113552936,2.04993089142e-05)
  (1.11575713899,2.03035645518e-05)
  (1.11798525695,2.01042519601e-05)
  (1.12058529799,1.99026542386e-05)
  (1.12279182096,1.96985621183e-05)
  (1.12499935197,1.94913542406e-05)
  (1.12720541196,1.92831325505e-05)
  (1.12946408696,1.90707922873e-05)
  (1.13213581999,1.88550045345e-05)
  (1.13622243295,1.86403139576e-05)
  (1.138476539,1.84345749489e-05)
  (1.14071829995,1.82339304149e-05)
  (1.14295223396,1.80363981832e-05)
  (1.14560871298,1.78419190397e-05)
  (1.14786113199,1.764844114e-05)
  (1.15102167096,1.74555792913e-05)
  (1.15324045898,1.72640718182e-05)
  (1.15549535898,1.7073565807e-05)
  (1.15813619597,1.68852421858e-05)
  (1.16040173097,1.66981965855e-05)
  (1.16264425498,1.65135167973e-05)
  (1.16578035295,1.63332464547e-05)
  (1.16800029296,1.61559859513e-05)
  (1.170645273,1.59804837178e-05)
  (1.172860577,1.58077382084e-05)
  (1.17508494796,1.5636571842e-05)
  (1.177331282,1.54674052759e-05)
  (1.18050317297,1.52996893212e-05)
  (1.18316794897,1.51335386531e-05)
  (1.185396065,1.4967345576e-05)
  (1.18761713,1.48036031517e-05)
  (1.18984461395,1.46423516349e-05)
  (1.19206072396,1.44839914687e-05)
  (1.19563009799,1.43267647755e-05)
  (1.19785553199,1.41702827218e-05)
  (1.20007256599,1.40157152562e-05)
  (1.20230722398,1.38627419162e-05)
  (1.20548994496,1.37117905481e-05)
  (1.20818097598,1.35648617528e-05)
  (1.21043299296,1.3421732225e-05)
  (1.212661631,1.32805985988e-05)
  (1.214869652,1.31413705437e-05)
  (1.21708426898,1.3004874119e-05)
  (1.21971829998,1.28711723558e-05)
  (1.22193860897,1.27378639244e-05)
  (1.22416683898,1.26080358436e-05)
  (1.22640771599,1.24805282664e-05)
  (1.22862047597,1.23529710534e-05)
  (1.23123671196,1.22242520251e-05)
  (1.23345039197,1.20950799258e-05)
  (1.23567152699,1.19665265625e-05)
  (1.23790031299,1.18372820793e-05)
  (1.24013046798,1.17090921468e-05)
  (1.24273648998,1.15793481824e-05)
  (1.24491442798,1.14476996215e-05)
  (1.24707724899,1.13147680315e-05)
  (1.24927255197,1.11832723508e-05)
  (1.25422005297,1.10514116331e-05)
  (1.25686953898,1.09255416146e-05)
  (1.25909775397,1.08027932111e-05)
  (1.26134892995,1.06837477428e-05)
  (1.26356856897,1.05672483836e-05)
  (1.26581354195,1.0452235472e-05)
  (1.26856012596,1.03377282616e-05)
  (1.27083635895,1.02240031085e-05)
  (1.27313603496,1.01111632306e-05)
  (1.27543046896,9.99936377975e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.0138785,0.225427) (0.0405201,0.0622471) (3600,0.0622471)};
\ToleranceLine

\end{groupplot}
\node[font=\small] at ($(group c1r3.south)!0.5!(group c2r3.south)+(0,-0.62cm)$)
  {elapsed time $t$ (seconds)};
\node[font=\small,rotate=90] at ($(group c1r1.west)!0.5!(group c1r3.west)+(-0.95cm,0)$)
  {relative gap $\gamma_{i,m}(t)$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{groupplot}[
  objectiveaxis,
  group style={group size=2 by 3,horizontal sep=1.5cm,vertical sep=1.35cm}
]
\nextgroupplot[
  title={Berlin Center},
  xmin=0.1,
  xmax=3600,
  xtick={0.1,1,10,100,3600},
  xticklabels={$10^{-1}$,$1$,$10$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=100000,
  ytick={1e-06,0.001,1,1000},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$,$10^{3}$},
  legend columns=3,
  legend style={draw=none,font=\scriptsize,at={(1.10,1.30)},anchor=south,/tikz/every even column/.append style={column sep=7pt}}
]
\addlegendimage{dag}\addlegendentry{Daganzo}
\addlegendimage{dial}\addlegendentry{Dial}
\addlegendimage{mz}\addlegendentry{Marcotte-Zhu}
\addlegendimage{sba}\addlegendentry{SBA}
\addlegendimage{bta}\addlegendentry{BTA}
\addplot+[dial,const plot,forget plot] coordinates {(649.842,1394.46) (1337.14,0.235043) (2659.6,0.0129408) (3600,0.0129408)};
\addplot+[mz,const plot,forget plot] coordinates {(0.63821,1) (3600,1)};
\addplot+[sba,const plot,forget plot] coordinates {(1145.06,1394.46) (2395.62,0.00259953) (3600,0.00259953)};
\addplot+[bta,const plot,forget plot] coordinates {
  (1.39902131201,1)
  (1.80745156604,0.932084204047)
  (1.81571644003,0.912098189871)
  (1.82386280503,0.890217909408)
  (1.83198859205,0.867160009105)
  (1.84009943,0.843477035626)
  (1.85018947104,0.819296287744)
  (1.85828700702,0.792565545992)
  (1.86641544104,0.765174235156)
  (1.87452506,0.737287221405)
  (1.88264606602,0.71012507313)
  (1.89270796406,0.68337288204)
  (1.90083963203,0.655782501377)
  (1.90898489201,0.628363567628)
  (1.91712218104,0.60172691859)
  (1.92522029404,0.576105925187)
  (1.93534002604,0.551582019448)
  (1.94346867205,0.527038940988)
  (1.95161058602,0.502864190079)
  (1.95975238102,0.479423560683)
  (1.96790925501,0.456820584781)
  (1.97803538904,0.435218646246)
  (1.98617398005,0.413947630952)
  (1.99435668503,0.393341443574)
  (2.00252480403,0.37353739981)
  (2.01071265503,0.354640993467)
  (2.02095280302,0.336744245667)
  (2.02914155601,0.319322528097)
  (2.03734980302,0.302555054313)
  (2.04558015103,0.286580888214)
  (2.05384277104,0.271480729578)
  (2.06409388105,0.257263832537)
  (2.07235831604,0.243561742871)
  (2.08063826401,0.230473955418)
  (2.08893860504,0.218096507835)
  (2.09726261901,0.20643943291)
  (2.10757788905,0.195508025617)
  (2.11593654001,0.185095413976)
  (2.12431052403,0.175242489232)
  (2.13268428703,0.165983760013)
  (2.17136407702,0.157337829022)
  (2.18180875503,0.1493052107)
  (2.19027152006,0.141718665215)
  (2.19876418402,0.134613628332)
  (2.207263552,0.128010560555)
  (2.21577164001,0.122005532647)
  (2.24964945205,0.116610622618)
  (2.25819149002,0.112024950332)
  (2.266729341,0.108040885022)
  (2.27528259403,0.104541362882)
  (2.28387655906,0.101454699066)
  (3.09792330302,0.0742710556257)
  (3.14410265605,0.0724366613144)
  (3.24523625401,0.0714480992371)
  (3.25713962602,0.0711126451076)
  (3.26899393206,0.070911177325)
  (3.28364256705,0.0707616338229)
  (3.29548010003,0.0706389157073)
  (3.30734196905,0.0705314113455)
  (3.31917261705,0.070424827869)
  (3.33101270301,0.0703161847602)
  (3.34568373504,0.0702044939772)
  (3.35751339205,0.0700888860211)
  (3.36936507304,0.0699683442146)
  (3.38120848301,0.0698357944718)
  (3.393059947,0.0696925016259)
  (3.40773833805,0.0695386322463)
  (3.41962956905,0.0693749932732)
  (3.43147722905,0.0692023510987)
  (3.44333445601,0.0690122077607)
  (3.45522623102,0.0688068521773)
  (3.46988204401,0.0685879453994)
  (3.48175828403,0.0683563245315)
  (3.49366202205,0.068115167226)
  (3.50554148306,0.0678553624029)
  (3.51741613803,0.0675788496217)
  (3.53207792103,0.0672889112434)
  (3.54397756403,0.0669863407318)
  (3.55582879501,0.0666714449823)
  (3.56770143704,0.0663344721161)
  (3.57960372104,0.0659788047073)
  (3.59430790402,0.0656073097656)
  (3.60620332405,0.0652228810997)
  (3.61810170405,0.0648280312911)
  (3.62998835003,0.0644121217507)
  (3.64188871201,0.063980075391)
  (3.65661826404,0.0635331368527)
  (3.66857472504,0.0630738798443)
  (3.68052740005,0.0626048272465)
  (3.69246256503,0.0621146707582)
  (3.704416138,0.0616078108055)
  (3.71916073904,0.0610877609872)
  (3.731114252,0.0605582200663)
  (3.74307617405,0.0600228185111)
  (3.75500815903,0.0594666301462)
  (3.76697776903,0.058893190683)
  (3.78168276203,0.0583092393772)
  (3.793599269,0.0577151529348)
  (3.80556781206,0.0571151962524)
  (3.817552366,0.0564946730174)
  (3.82954294403,0.0558617546684)
  (3.84432710201,0.0552207085699)
  (3.85631683504,0.0545721927702)
  (3.86833311303,0.0539218091921)
  (3.880350188,0.0532540937763)
  (3.89234832005,0.0525730628656)
  (3.90713340102,0.0518832847448)
  (3.91914998204,0.0511869317915)
  (3.93117717502,0.050487137129)
  (3.94319185603,0.0497713828333)
  (3.95523342205,0.0490433036911)
  (3.97008537001,0.0483069254858)
  (3.98213656805,0.0475660178335)
  (3.99417601002,0.0468253287906)
  (4.00624353101,0.0460701517084)
  (4.01831502805,0.0453060740859)
  (4.03321679501,0.0445342778105)
  (4.045275059,0.043760287472)
  (4.05735799106,0.0429838070277)
  (4.06942630501,0.0421886619254)
  (4.08149522002,0.0413808591275)
  (4.09637488105,0.0405630311131)
  (4.10848040303,0.039740307498)
  (4.12057845003,0.0389137948194)
  (4.13265862805,0.0380716775041)
  (4.14471681305,0.0372180621346)
  (4.15962844004,0.0363551523378)
  (4.17170701805,0.0354864986241)
  (4.18381257704,0.0346163658259)
  (4.19593111804,0.033733886842)
  (4.20809580205,0.0328415057046)
  (4.22306572105,0.0319421728575)
  (4.23520896205,0.0310428810706)
  (4.24737611203,0.0301459366941)
  (4.25954390405,0.0292394928232)
  (4.27168330603,0.0283305966678)
  (4.286677672,0.0274211831102)
  (4.29889744002,0.0265159562965)
  (4.31112847902,0.0256169437992)
  (4.323337754,0.0247157938234)
  (4.33552736201,0.0238186313556)
  (4.35054257902,0.0229299707138)
  (4.36280809104,0.0220531624417)
  (4.37506734603,0.0211907274838)
  (4.38730152603,0.0203361310341)
  (4.39955443604,0.0194914999905)
  (4.41456797603,0.0186608664609)
  (4.42679970502,0.0178475979284)
  (4.439105461,0.0170546070209)
  (4.45138397004,0.0162749304341)
  (4.46365345205,0.0155128069775)
  (4.47871731804,0.0147716259886)
  (4.49100037001,0.0140558202441)
  (4.50328668603,0.0133657647998)
  (4.51559725904,0.0126941172545)
  (4.52789119905,0.0120448941011)
  (4.543066176,0.0114203534263)
  (4.55538792606,0.0108221442886)
  (4.56773357501,0.0102507039658)
  (4.58011546405,0.00970001976336)
  (4.59247529204,0.00917319116984)
  (5.53477056301,0.00858199364301)
  (5.62006154604,0.00849528354531)
  (5.70305201603,0.00846124487199)
  (5.71756729402,0.00844999041016)
  (5.73196704703,0.00844133461534)
  (5.74970250705,0.00843274870787)
  (5.76408585801,0.00842414363343)
  (5.77851618204,0.00841526320073)
  (5.79297087004,0.00840533814871)
  (5.80737949605,0.00839526094242)
  (5.82515529101,0.00838440860218)
  (5.83957937505,0.00837290035362)
  (5.854030816,0.00836110026299)
  (5.86848360702,0.00834791473639)
  (5.88293970202,0.00833376218997)
  (5.900695891,0.00831870072935)
  (5.91514468205,0.00830264925039)
  (5.92959041905,0.00828571636136)
  (5.94404015405,0.00826713055216)
  (5.958503342,0.0082471716999)
  (5.97620503505,0.00822598200079)
  (5.99068879703,0.00820371842317)
  (6.00517779001,0.0081804848952)
  (6.01963976905,0.00815552568007)
  (6.03414597805,0.00812893154086)
  (6.05192068801,0.00810062629255)
  (6.06651288702,0.00807086919678)
  (6.08105617203,0.00803970291211)
  (6.09559493902,0.00800605479823)
  (6.110106259,0.00797024890998)
  (6.12790378503,0.00793242122397)
  (6.14239070105,0.0078927582237)
  (6.15689929103,0.00785138703567)
  (6.17149213905,0.00780737055152)
  (6.18605736905,0.00776076353494)
  (6.20384216704,0.0077118240045)
  (6.21844524605,0.00766089564492)
  (6.23298801004,0.00760809681233)
  (6.24757738301,0.00755218467062)
  (6.26220194,0.00749354953835)
  (6.28008641803,0.00743224593696)
  (6.29462387704,0.00736848755129)
  (6.30924999603,0.00730262159362)
  (6.32381684205,0.00723298014517)
  (6.33843894105,0.00716009908006)
  (6.35631217004,0.00708448176796)
  (6.37090765504,0.00700629494869)
  (6.38552181103,0.00692569041612)
  (6.40017372603,0.00684100469415)
  (6.41485355503,0.00675301788132)
  (6.43277543905,0.00666201226344)
  (6.44740452804,0.00656853860232)
  (6.462033124,0.00647283715902)
  (6.47674500901,0.00637311921078)
  (6.49137804704,0.00627002511066)
  (6.50930270302,0.00616416871708)
  (6.52399003605,0.0060557924493)
  (6.53862030705,0.00594520274657)
  (6.55327846005,0.00583058082116)
  (6.56793424103,0.00571278210519)
  (6.58583655703,0.00559264270266)
  (6.60047492804,0.00547066620792)
  (6.61511602602,0.00534716177927)
  (6.62976190005,0.00522022571464)
  (6.644434357,0.0050907249333)
  (6.66236668301,0.00495927655167)
  (6.67707606906,0.00482659271752)
  (6.69174379803,0.00469304179155)
  (6.70646702801,0.00455701046458)
  (6.72119108401,0.00441954050528)
  (6.73918873305,0.0042815030961)
  (6.75386679504,0.00414362108304)
  (6.76854546904,0.0040064006365)
  (6.78327293304,0.00386938495707)
  (6.83786034503,0.00373870292633)
  (6.85584349005,0.00361794852953)
  (6.870496677,0.00350443938054)
  (6.88521257805,0.00339760821791)
  (6.89985848404,0.00329679152195)
  (6.91453250102,0.00320158698157)
  (6.93250125501,0.00311108005561)
  (6.947151336,0.00302525036878)
  (6.96176574903,0.00294361518718)
  (6.97633302101,0.00286577404655)
  (6.99096945004,0.00279154178266)
  (7.00891406002,0.00272030325454)
  (7.02351095405,0.00265201704832)
  (7.03813567403,0.00258636705012)
  (7.05272720201,0.00252314044234)
  (7.06732232706,0.00246228724309)
  (7.08516796801,0.00240332236492)
  (7.09977405705,0.00234606190144)
  (7.12098938302,0.00229057401708)
  (7.14093565504,0.00223670406083)
  (7.16043184104,0.0021843400787)
  (7.18321473803,0.00213311264816)
  (7.20273240301,0.00208297216556)
  (7.22224805003,0.00203390283171)
  (7.24170378904,0.00198598400545)
  (7.26120972302,0.00193916908388)
  (7.28403608501,0.0018931305226)
  (7.30358446605,0.00184788906728)
  (7.37652040104,0.00180346133175)
  (7.39606559003,0.00175987743028)
  (7.41545607703,0.00171710813759)
  (7.43815367005,0.00167470023391)
  (7.45754869602,0.00163282894917)
  (7.47701383004,0.00159173908738)
  (7.52070376906,0.00155207440357)
  (7.572411542,0.00151496165693)
  (7.59505399002,0.00147967850071)
  (7.61436090403,0.00144609773885)
  (7.633671652,0.00141427217976)
  (7.65303288802,0.00138401801836)
  (7.67231975403,0.00135525137072)
  (7.69492491201,0.00132779890148)
  (7.71419295901,0.00130155003361)
  (7.73347523401,0.00127641812256)
  (7.75271252001,0.00125236532844)
  (7.77198912203,0.00122931044726)
  (7.79450310301,0.00120706890829)
  (7.81374321604,0.00118561655662)
  (7.83299088705,0.00116490358804)
  (7.85219147801,0.00114489313818)
  (7.87135786301,0.00112557737308)
  (7.89387151302,0.00110680393733)
  (7.91314002004,0.0010885347348)
  (7.93232213805,0.00107078348779)
  (7.951511427,0.00105353244501)
  (7.97066059802,0.00103674456824)
  (7.99311491905,0.00102028033147)
  (8.01220021804,0.00100416242723)
  (8.03132229304,0.000988360325269)
  (8.05049520702,0.000972861082375)
  (8.06961288804,0.000957669468234)
  (8.09202478203,0.000942672205409)
  (8.11124557705,0.00092783839959)
  (8.13040412101,0.000913181607137)
  (8.149503658,0.000898705295219)
  (8.16867135104,0.000884472106471)
  (8.19110172702,0.00087031416057)
  (8.21025175601,0.000856227908053)
  (8.22929442802,0.000842232262403)
  (8.24844635802,0.000828372132243)
  (8.26749998605,0.000814658582408)
  (8.289918305,0.000800961526799)
  (8.30903173401,0.000787304779558)
  (8.32816746301,0.000773758965031)
  (8.36318513704,0.000760481983164)
  (8.42207095603,0.00074797486644)
  (8.45237518504,0.000735934395878)
  (8.47151531203,0.000724391984748)
  (8.49058709503,0.000713341327756)
  (8.50969264301,0.000702727123567)
  (8.52871925902,0.000692524916413)
  (9.60577007802,0.000682056690658)
  (9.76341920602,0.000677618180104)
  (9.78499656304,0.000676568958035)
  (9.85161841306,0.000675604220153)
  (9.87292509904,0.000675103515271)
  (9.89812353905,0.000674628177214)
  (9.91932370304,0.000674157545552)
  (9.94052300503,0.000673672290724)
  (9.96167283505,0.000673176461943)
  (9.982931673,0.000672625081768)
  (10.0077489321,0.000672069560848)
  (10.029099289,0.000671472900059)
  (10.0503446611,0.000670826764847)
  (10.0715926,0.000670139193459)
  (10.092782923,0.000669365957519)
  (10.117585511,0.000668512784632)
  (10.138740451,0.000667606745855)
  (10.159883439,0.000666670021688)
  (10.181051898,0.000665690562888)
  (10.20211142,0.000664597208532)
  (10.226792121,0.000663419097486)
  (10.247901382,0.000662154043932)
  (10.269064502,0.000660810598494)
  (10.290129821,0.000659399231423)
  (10.311196327,0.000657873316689)
  (10.335907664,0.000656228034373)
  (10.357009569,0.000654493240646)
  (10.378070569,0.000652689756015)
  (10.399155536,0.000650820826779)
  (10.42024822,0.000648789119295)
  (10.444889435,0.000646616785692)
  (10.466044518,0.000644312454378)
  (10.487181773,0.000641891371011)
  (10.508264702,0.000639376324296)
  (10.529334307,0.000636688250823)
  (10.55408898,0.000633868600406)
  (10.575223559,0.000630918451004)
  (10.596331072,0.00062783929092)
  (10.6174297991,0.000624638066007)
  (10.6385540621,0.000621263526618)
  (10.663318522,0.0006177292249)
  (10.684415863,0.000614095713986)
  (10.705488097,0.000610329161744)
  (10.726550133,0.000606447753164)
  (10.747619423,0.000602357130874)
  (10.7723200831,0.000598098260662)
  (10.793478895,0.000593711988233)
  (10.814529672,0.000589205725785)
  (10.835637924,0.000584570379222)
  (10.856680256,0.000579697833977)
  (10.881380485,0.000574626722947)
  (10.902520976,0.000569384936891)
  (10.923622311,0.00056399122525)
  (10.944672411,0.000558470177135)
  (10.965737569,0.000552705548796)
  (11.01703124,0.000547156439466)
  (11.055984642,0.000541675785547)
  (11.077096035,0.000536591691978)
  (11.0981920341,0.00053161392189)
  (11.119255999,0.000526784325606)
  (11.143961284,0.000522089941875)
  (11.164984343,0.000517529736096)
  (11.1859906481,0.000513026627262)
  (11.206992134,0.000508626145094)
  (11.22802402,0.000504282523247)
  (11.2526094361,0.000499992295557)
  (11.2736553,0.000495747625421)
  (11.294680538,0.000491489824395)
  (11.315679704,0.000487225937315)
  (11.3367066041,0.000482928994529)
  (11.361282557,0.000478621145807)
  (11.382261448,0.000474302114205)
  (11.403274953,0.00046990443405)
  (11.424320065,0.00046545427898)
  (11.445320822,0.000460945734766)
  (11.469916577,0.00045639164772)
  (11.4909299201,0.000451798798902)
  (11.511914558,0.000447096541784)
  (11.532941867,0.000442326433554)
  (11.553929285,0.00043748561749)
  (11.578515643,0.000432586688545)
  (11.634924654,0.000427858544377)
  (11.656081912,0.000423222982402)
  (11.677206042,0.000418808908245)
  (11.698251301,0.000414523688411)
  (11.722846714,0.000410355654071)
  (11.743842537,0.000406281084075)
  (11.76479053,0.000402260173246)
  (11.785713569,0.000398286582144)
  (11.8066776861,0.0003943560379)
  (11.831216531,0.000390468667201)
  (11.852209859,0.000386631289487)
  (11.873134955,0.000382799314457)
  (11.894078881,0.000378979564024)
  (11.914996937,0.000375180212186)
  (11.9394810121,0.000371410528639)
  (11.960402853,0.000367650370694)
  (11.981317927,0.000363854874891)
  (12.0022278811,0.000360045421934)
  (12.023128773,0.000356213022182)
  (12.047687709,0.000352365637161)
  (12.068596372,0.000348507363582)
  (12.08957101,0.000344604115888)
  (12.110483112,0.000340652427822)
  (12.131514911,0.000336673794435)
  (12.155967721,0.000332667300772)
  (12.203283241,0.000328756429331)
  (12.241725867,0.000324904663515)
  (12.262648761,0.000321234546563)
  (12.283509579,0.000317667010151)
  (12.3079924471,0.000314192356547)
  (12.3288924141,0.000310798958484)
  (12.349728386,0.000307481352898)
  (12.370526862,0.000304223198975)
  (12.391317162,0.000301030651077)
  (12.415770715,0.000297904668473)
  (12.436562464,0.000294830326195)
  (12.457378669,0.000291811725304)
  (12.478169717,0.000288821522605)
  (12.499030423,0.000285860673203)
  (12.523484733,0.000282928217426)
  (12.544290963,0.00028002611264)
  (12.565084139,0.000277153781721)
  (12.585884558,0.000274290288069)
  (12.60673189,0.00027143342129)
  (12.631094699,0.000268584072604)
  (12.651937089,0.000265749825895)
  (12.672707781,0.000262928290302)
  (12.693492955,0.000260103181123)
  (12.714313214,0.000257269868268)
  (12.738643696,0.000254435695057)
  (12.75948074,0.000251591488305)
  (12.780250351,0.000248750612553)
  (12.8010387321,0.000245886273131)
  (12.821788066,0.000243001478647)
  (12.846156724,0.000240103751426)
  (12.901859321,0.000237267937648)
  (12.922629926,0.000234472213281)
  (12.9434320561,0.00023178068835)
  (12.964162623,0.000229146671411)
  (12.988498724,0.000226557502792)
  (13.009202402,0.000224010639004)
  (13.029902448,0.000221499738627)
  (13.050632134,0.000219025455638)
  (13.071329592,0.000216582300638)
  (13.0955975541,0.000214167501392)
  (13.116325304,0.000211788160372)
  (13.137014898,0.000209428208885)
  (13.157749639,0.000207088176304)
  (13.178484584,0.000204762578433)
  (13.2027483271,0.000202454813686)
  (13.223419,0.000200162136909)
  (13.244086778,0.000197870716696)
  (13.264751001,0.000195580458858)
  (13.285460093,0.000193294490159)
  (13.309731407,0.000191021704849)
  (13.330404998,0.000188759852655)
  (13.351124413,0.000186489587176)
  (13.371853352,0.000184211949781)
  (13.392557263,0.000181928299003)
  (13.416903667,0.000179644776279)
  (13.4376341921,0.000177364182213)
  (13.484475538,0.000175116982029)
  (13.505170232,0.00017290213345)
  (13.525824462,0.000170732931141)
  (13.550091413,0.000168590874384)
  (13.570765364,0.000166476631662)
  (13.591431497,0.000164396589918)
  (13.612150194,0.000162341271228)
  (13.632912899,0.000160304279832)
  (13.6659468031,0.000158297192169)
  (13.6866042,0.000156317397137)
  (13.707262669,0.000154374203289)
  (13.7279441381,0.000152456925375)
  (13.748604305,0.0001505716727)
  (13.772816028,0.000148712095006)
  (13.793480171,0.000146875662322)
  (13.814131228,0.000145051887729)
  (13.8521852421,0.000143262068277)
  (13.872866382,0.000141499554471)
  (13.897086309,0.000139785454759)
  (13.917702127,0.000138101596922)
  (13.938360339,0.000136446443879)
  (13.958915279,0.000134820050569)
  (13.979493958,0.000133212418949)
  (14.003738567,0.000131623655158)
  (14.024339208,0.00013005471282)
  (14.044961427,0.000128507576013)
  (14.0655389811,0.000126981352025)
  (14.08610647,0.000125469725416)
  (14.110248936,0.000123972100694)
  (14.130797003,0.000122489545477)
  (14.151320135,0.000121022625903)
  (14.171906013,0.000119568232277)
  (14.192490253,0.000118120062337)
  (14.216634403,0.000116676360691)
  (14.245915748,0.000115250106046)
  (14.26653825,0.000113835396086)
  (14.31314914,0.000112453338994)
  (14.333738742,0.000111098185219)
  (14.357903774,0.000109788641565)
  (14.378494598,0.000108508753285)
  (14.399076568,0.000107255300195)
  (14.419615335,0.00010602825189)
  (14.440178333,0.000104822083394)
  (14.464315156,0.000103636637998)
  (14.484839162,0.000102470510437)
  (14.505405116,0.000101323615376)
  (14.525911605,0.000100196311751)
  (14.5464274921,9.90823235727e-05)
  (14.570531823,9.79805546675e-05)
  (14.591089981,9.68916707194e-05)
  (14.6116547961,9.58163113268e-05)
  (14.632158613,9.47532584004e-05)
  (14.6526961121,9.36979875472e-05)
  (14.676809843,9.26513992639e-05)
  (14.697388318,9.16132564231e-05)
  (14.717862845,9.05836028563e-05)
  (14.7383875611,8.95636865099e-05)
  (14.758869538,8.85473652919e-05)
  (14.7829399451,8.75368855317e-05)
  (14.803443626,8.65332307013e-05)
  (14.823972582,8.55383311676e-05)
  (14.844552213,8.45500342546e-05)
  (14.899617488,8.35769864276e-05)
  (14.923689549,8.2626854129e-05)
  (14.944167067,8.16969764421e-05)
  (14.9646503431,8.0783722301e-05)
  (14.985182221,7.98892313845e-05)
  (15.00569603,7.90096694851e-05)
  (15.029783605,7.81430048472e-05)
  (15.050266758,7.72882508627e-05)
  (15.070736956,7.6444485746e-05)
  (15.091200933,7.56127518786e-05)
  (15.111679429,7.47922054083e-05)
  (15.135730686,7.39781789619e-05)
  (15.156222253,7.31749706199e-05)
  (15.176678402,7.23798397668e-05)
  (15.197125476,7.15929772218e-05)
  (15.217642951,7.08131175942e-05)
  (15.24164443,7.00371473279e-05)
  (15.262152911,6.92672719725e-05)
  (15.2826448751,6.85041653693e-05)
  (15.303126559,6.77466450656e-05)
  (15.3494283491,6.7001629875e-05)
  (15.373479889,6.6270981079e-05)
  (15.393925419,6.55557617226e-05)
  (15.414473353,6.48536467412e-05)
  (15.4348719681,6.41632122753e-05)
  (15.455375028,6.34838998759e-05)
  (15.479369289,6.28131077184e-05)
  (15.499841626,6.21514034161e-05)
  (15.520288702,6.14991105138e-05)
  (15.540750493,6.08553051054e-05)
  (15.561170846,6.02206810906e-05)
  (15.58526308,5.9591528505e-05)
  (15.605691744,5.89675963448e-05)
  (15.626121292,5.83504535309e-05)
  (15.6465707271,5.77401369532e-05)
  (15.66703862,5.71354941628e-05)
  (15.691128262,5.6533426723e-05)
  (15.711581292,5.59357833732e-05)
  (15.732027299,5.53410818537e-05)
  (15.752447063,5.47502425081e-05)
  (15.7728602641,5.41645662655e-05)
  (15.831297092,5.35860220082e-05)
  (15.851679357,5.302191142e-05)
  (15.87207984,5.24681498894e-05)
  (15.892588392,5.19253235939e-05)
  (15.913011421,5.13923480327e-05)
  (16.8205748411,5.13923480321e-05)
  (16.936430114,5.06230894406e-05)
  (17.133536755,5.03201041565e-05)
  (17.1922791741,5.02137855314e-05)
  (17.214146185,5.0165751046e-05)
  (17.235988198,5.01277986609e-05)
  (17.261892027,5.00944303745e-05)
  (17.283664502,5.00633009403e-05)
  (17.305521347,5.00340139868e-05)
  (17.327307491,5.00033949041e-05)
  (17.349113823,4.99715291994e-05)
  (17.3749641081,4.99386101167e-05)
  (17.396712749,4.99047479824e-05)
  (17.418421404,4.98697470579e-05)
  (17.44013947,4.98311340457e-05)
  (17.4618619831,4.97891651591e-05)
  (17.487654371,4.97441450794e-05)
  (17.5095014391,4.96962646255e-05)
  (17.53129506,4.96454216283e-05)
  (17.553052961,4.95892485678e-05)
  (17.574818751,4.95287490312e-05)
  (17.600606386,4.94656493892e-05)
  (17.649682292,4.94002866889e-05)
  (17.671399917,4.93390382307e-05)
  (17.693089986,4.92790733933e-05)
  (17.714844333,4.92199192606e-05)
  (17.74060467,4.91607375343e-05)
  (17.7623556801,4.9101447547e-05)
  (17.784077899,4.90402964894e-05)
  (17.8057350841,4.89772590717e-05)
  (17.82743073,4.89123481768e-05)
  (17.853125423,4.88455253506e-05)
  (17.874820322,4.87768402811e-05)
  (17.896506149,4.87042579187e-05)
  (17.918165313,4.86280208307e-05)
  (17.939815714,4.85483172623e-05)
  (17.965524485,4.84654849744e-05)
  (17.98719134,4.83796892475e-05)
  (18.008834805,4.82886747423e-05)
  (18.030492236,4.81925280764e-05)
  (18.052190879,4.80915867512e-05)
  (18.077887146,4.79861473115e-05)
  (18.099582624,4.78766794568e-05)
  (18.121240532,4.77653456979e-05)
  (18.179316952,4.76481672311e-05)
  (18.2009996671,4.75375657206e-05)
  (18.2267001,4.74294375555e-05)
  (18.248387411,4.73228145624e-05)
  (18.270064334,4.72172874169e-05)
  (18.291714519,4.71126949462e-05)
  (18.313371671,4.70074152156e-05)
  (18.339104139,4.69012879625e-05)
  (18.360846172,4.6794268555e-05)
  (18.382492494,4.66864851234e-05)
  (18.404133584,4.65778920311e-05)
  (18.425751282,4.64664542748e-05)
  (18.451487697,4.63521857943e-05)
  (18.4732243131,4.62353364875e-05)
  (18.494840339,4.61160549355e-05)
  (18.51648501,4.59944053626e-05)
  (18.538143976,4.58681462001e-05)
  (18.563859764,4.5737571809e-05)
  (18.585564452,4.56032701429e-05)
  (18.607172329,4.54654889405e-05)
  (18.628792164,4.53245120015e-05)
  (18.659509696,4.51828642529e-05)
  (18.703354144,4.50390200542e-05)
  (18.734104895,4.48983919329e-05)
  (18.755740832,4.47604869984e-05)
  (18.77739743,4.46242180494e-05)
  (18.799003233,4.44890828863e-05)
  (18.824643395,4.43550000299e-05)
  (18.846229784,4.42220815045e-05)
  (18.867817366,4.40889342006e-05)
  (18.889446481,4.3955437541e-05)
  (18.911007643,4.3821495585e-05)
  (18.936702511,4.36869826085e-05)
  (18.958315992,4.35518658251e-05)
  (18.97995254,4.3414656589e-05)
  (19.001578561,4.32753162494e-05)
  (19.023181476,4.31340284557e-05)
  (19.048786104,4.29909729904e-05)
  (19.070399876,4.28462802788e-05)
  (19.092028039,4.26981225141e-05)
  (19.113675752,4.25465533922e-05)
  (19.135313842,4.23918946868e-05)
  (19.160995474,4.22355275083e-05)
  (19.209806361,4.20797876963e-05)
  (19.231492121,4.19269649411e-05)
  (19.253145583,4.17756945594e-05)
  (19.2747471631,4.16259927882e-05)
  (19.3003651811,4.14773427573e-05)
  (19.321971629,4.13297275922e-05)
  (19.34357198,4.11818574997e-05)
  (19.365145297,4.10337524184e-05)
  (19.386763379,4.08856337129e-05)
  (19.4123937491,4.07372974593e-05)
  (19.434006769,4.05887305923e-05)
  (19.455643646,4.04384240391e-05)
  (19.477303514,4.02865744359e-05)
  (19.498889822,4.01333458514e-05)
  (19.524499568,3.99786416629e-05)
  (19.546148643,3.98224054151e-05)
  (19.567800449,3.96632077812e-05)
  (19.589452017,3.95011736966e-05)
  (19.6110700821,3.93365579848e-05)
  (19.636697916,3.91690925586e-05)
  (19.658279545,3.89990704254e-05)
  (19.679903825,3.88262535867e-05)
  (19.7287241601,3.86522862858e-05)
  (19.759373962,3.8482074363e-05)
  (19.784998424,3.83147450816e-05)
  (19.806734535,3.81494278782e-05)
  (19.828541739,3.79857852909e-05)
  (19.850563189,3.78234467939e-05)
  (19.872511791,3.76624635722e-05)
  (19.898553809,3.75019816401e-05)
  (19.920569116,3.73419724577e-05)
  (19.942547935,3.71821276835e-05)
  (19.964352412,3.70223673605e-05)
  (19.986174334,3.68626631027e-05)
  (20.012293471,3.67021360772e-05)
  (20.034133194,3.65406533625e-05)
  (20.055955758,3.63781416569e-05)
  (20.077798998,3.62147182246e-05)
  (20.099620146,3.60505188441e-05)
  (20.125382405,3.58840346052e-05)
  (20.147080732,3.57157231467e-05)
  (20.168763127,3.55477633283e-05)
  (20.208658905,3.53785571819e-05)
  (20.239426902,3.52120879194e-05)
  (20.265112379,3.5047852003e-05)
  (20.286739399,3.48856834517e-05)
  (20.308367266,3.47247878138e-05)
  (20.329983522,3.45649528343e-05)
  (20.351609655,3.44064491522e-05)
  (20.377241792,3.42481871789e-05)
  (20.3988830241,3.40902891445e-05)
  (20.420446156,3.39326714135e-05)
  (20.442053451,3.3775662277e-05)
  (20.463646156,3.3618858675e-05)
  (20.489235797,3.3461287755e-05)
  (20.510831379,3.33029641213e-05)
  (20.532377208,3.31437774583e-05)
  (20.553985085,3.29837888407e-05)
  (20.575584783,3.28232164251e-05)
  (20.601212542,3.26608870746e-05)
  (20.622784438,3.24971816545e-05)
  (20.64438385,3.23318993067e-05)
  (20.66594674,3.21658940872e-05)
  (20.7145807651,3.20019498543e-05)
  (20.740212536,3.18403803286e-05)
  (20.761818499,3.16804487331e-05)
  (20.783359949,3.15219632175e-05)
  (20.80496937,3.13645320998e-05)
  (20.826555055,3.12084028189e-05)
  (20.852194033,3.10527189296e-05)
  (20.8738012071,3.0897390294e-05)
  (20.895353902,3.07423826099e-05)
  (20.916913729,3.05877650774e-05)
  (20.938510995,3.0433589122e-05)
  (20.964099013,3.02789699325e-05)
  (20.985642711,3.01238325828e-05)
  (21.007183124,2.99680973706e-05)
  (21.0287380471,2.98121259586e-05)
  (21.050266223,2.9655903682e-05)
  (21.075846312,2.94983261604e-05)
  (21.097419266,2.9339848859e-05)
  (21.11897352,2.91806198525e-05)
  (21.1495674881,2.90216066415e-05)
  (21.189299909,2.88644488593e-05)
  (21.214937651,2.87094808337e-05)
  (21.236493257,2.85562220053e-05)
  (21.258085591,2.84042979332e-05)
  (21.27961123,2.8253672419e-05)
  (21.301122214,2.81042677813e-05)
  (21.326662695,2.79556560321e-05)
  (21.348166157,2.78075603754e-05)
  (21.3696958681,2.76599657624e-05)
  (21.391265079,2.75127440448e-05)
  (21.412807819,2.73658772881e-05)
  (21.438369758,2.72186634282e-05)
  (21.459862257,2.70713862279e-05)
  (21.481420995,2.69238757314e-05)
  (21.502974048,2.67760137407e-05)
  (21.524522174,2.66279228517e-05)
  (21.550028213,2.64787839598e-05)
  (21.571564867,2.63291500549e-05)
  (21.593175967,2.61795373087e-05)
  (21.623778378,2.60301350188e-05)
  (21.6634026601,2.5882562654e-05)
  (21.689016577,2.57370409049e-05)
  (21.7105469831,2.55927752796e-05)
  (21.732027944,2.54499269119e-05)
  (21.75355235,2.53080560441e-05)
  (21.775119741,2.51670768838e-05)
  (21.800646245,2.5026880857e-05)
  (21.822173228,2.48871328958e-05)
  (21.8436684131,2.47478351204e-05)
  (21.865201193,2.46089877735e-05)
  (21.886678309,2.44705681105e-05)
  (21.912229139,2.43320986548e-05)
  (21.933764562,2.41936019522e-05)
  (21.955317237,2.40551421036e-05)
  (21.976840385,2.39166860117e-05)
  (21.998352156,2.377833543e-05)
  (22.023864979,2.36392417643e-05)
  (22.045450457,2.34994610894e-05)
  (22.0669481551,2.3359088763e-05)
  (22.088432709,2.32190009583e-05)
  (22.1099492571,2.30787556079e-05)
  (22.135466775,2.29371976965e-05)
  (22.1660997311,2.27957619189e-05)
  (22.2146774351,2.26547186779e-05)
  (22.236179201,2.25158469016e-05)
  (22.257732016,2.23787394574e-05)
  (22.283294762,2.22432049038e-05)
  (22.304774061,2.21088960976e-05)
  (22.32631213,2.1975608365e-05)
  (22.347838842,2.18429895399e-05)
  (22.369311918,2.17111410992e-05)
  (22.394848873,2.15800510372e-05)
  (22.416344177,2.14495502323e-05)
  (22.437881962,2.13195773458e-05)
  (22.459377543,2.11898189444e-05)
  (22.48085185,2.10605291511e-05)
  (22.5063862581,2.09312705833e-05)
  (22.5278963691,2.08021910379e-05)
  (22.549389925,2.06732864852e-05)
  (22.5709545341,2.05438620638e-05)
  (22.592441812,2.04146320906e-05)
  (22.618040671,2.02858377096e-05)
  (22.648665582,2.0157277991e-05)
  (22.688263699,2.00296371352e-05)
  (22.70979889,1.99036627849e-05)
  (22.73129187,1.97791498781e-05)
  (22.756921168,1.96559159895e-05)
  (22.7784327251,1.9533762586e-05)
  (22.799997459,1.94126885804e-05)
  (22.821440958,1.92923605296e-05)
  (22.842897363,1.91727073755e-05)
  (22.868400189,1.90538036611e-05)
  (22.889944701,1.89357120447e-05)
  (22.9114424631,1.88183519824e-05)
  (22.93289655,1.87017033373e-05)
  (22.9543943171,1.85855158936e-05)
  (22.979873466,1.84698547421e-05)
  (23.001354671,1.83544466089e-05)
  (23.0227754691,1.82393184791e-05)
  (23.044325969,1.81239692465e-05)
  (23.0657885,1.80082930929e-05)
  (23.0913323,1.7892584356e-05)
  (23.130798028,1.77781584454e-05)
  (23.152270693,1.76648441268e-05)
  (23.1737657301,1.7552407783e-05)
  (23.1952566151,1.74407758438e-05)
  (23.220720419,1.73298823472e-05)
  (23.242273472,1.72199096933e-05)
  (23.263775531,1.71106717053e-05)
  (23.2852478501,1.70020384277e-05)
  (23.3156995591,1.68942370831e-05)
  (23.341202201,1.67872387824e-05)
  (23.362704195,1.66812724189e-05)
  (23.384176733,1.65759050829e-05)
  (23.405672548,1.64712542483e-05)
  (23.4272170161,1.63672437617e-05)
  (23.452711157,1.62637467203e-05)
  (23.48327339,1.61606558982e-05)
  (23.504695994,1.60587077043e-05)
  (23.526180128,1.5957320269e-05)
  (23.547658794,1.58565803566e-05)
  (23.57316672,1.57564639162e-05)
  (23.59464603,1.56570329858e-05)
  (23.616137809,1.55580894033e-05)
  (23.646679642,1.54595991179e-05)
  (23.668150751,1.53618174513e-05)
  (23.693624514,1.5264861547e-05)
  (23.715108911,1.5168512195e-05)
  (23.736581113,1.50728549357e-05)
  (23.758085531,1.49778307244e-05)
  (23.779529132,1.48832907979e-05)
  (23.814042207,1.47891443574e-05)
  (23.835513079,1.46958215042e-05)
  (23.8570199111,1.46031136293e-05)
  (23.878508974,1.4511120471e-05)
  (23.900020802,1.44197106079e-05)
  (23.9255383351,1.43288226062e-05)
  (23.9470168061,1.42384526886e-05)
  (23.977486018,1.41490014654e-05)
  (23.9990121551,1.40602222913e-05)
  (24.020456192,1.39721771607e-05)
  (24.0459643331,1.38848648082e-05)
  (24.067423546,1.37981717796e-05)
  (24.088885674,1.3712184766e-05)
  (24.110309614,1.36266769732e-05)
  (24.1407623501,1.35415073066e-05)
  (24.1662607981,1.34569265347e-05)
  (24.18771598,1.33728335454e-05)
  (24.2091394941,1.32894718353e-05)
  (24.230558367,1.32067278587e-05)
  (24.252014532,1.31245122981e-05)
  (24.2774938761,1.30426387152e-05)
  (24.307935894,1.29611735187e-05)
  (24.3293769051,1.28802735975e-05)
  (24.350874691,1.27999764637e-05)
  (24.372342332,1.27202711201e-05)
  (24.397873331,1.26411061449e-05)
  (24.41936207,1.25625369117e-05)
  (24.440830338,1.2484408981e-05)
  (24.462243826,1.24065807762e-05)
  (24.492704149,1.23293268002e-05)
  (24.518192874,1.22526510777e-05)
  (24.539633455,1.21766741377e-05)
  (24.561080971,1.21012156203e-05)
  (24.5825231581,1.20262575184e-05)
  (24.604103311,1.19519838035e-05)
  (24.629578212,1.18783207862e-05)
  (24.651052568,1.18049983281e-05)
  (24.690468122,1.1732259306e-05)
  (24.711873416,1.16603338444e-05)
  (24.733319231,1.1589138896e-05)
  (24.7587602171,1.15185807091e-05)
  (24.780160566,1.14485695812e-05)
  (24.801576207,1.13793535548e-05)
  (24.823007457,1.13106082002e-05)
  (24.84444395,1.12422379923e-05)
  (24.936162392,1.11742034316e-05)
  (24.957658132,1.11064315446e-05)
  (24.97908752,1.10389614077e-05)
  (25.00055249,1.09716388893e-05)
  (25.0219329741,1.09044788524e-05)
  (25.04738449,1.08375457342e-05)
  (25.068815052,1.0770744473e-05)
  (25.090256221,1.07040856523e-05)
  (25.111673623,1.06373929725e-05)
  (25.133098301,1.0570715423e-05)
  (25.1585165811,1.05040434121e-05)
  (25.17991483,1.04374613541e-05)
  (25.219265415,1.03714227585e-05)
  (25.2406526631,1.03062300844e-05)
  (25.262137924,1.0241632041e-05)
  (25.287573117,1.01779237202e-05)
  (25.3090243021,1.01147243336e-05)
  (25.330481243,1.00521882796e-05)
  (25.351896361,9.99007254816e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(1.52647,39021.5) (3.26491,34373) (3600,34373)};
\ToleranceLine

\nextgroupplot[
  title={Berlin Mitte},
  xmin=0.001,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-06,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(0.264822,0.00843286) (0.541244,0.00156088) (1.06924,0.000220544) (1.6069,8.88743e-05) (2.67125,2.32712e-05) (4.01068,6.1096e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00410552,1) (0.0266163,0.01083) (0.0492895,0.00110456) (0.0852147,3.40416e-05) (0.139888,1.34189e-05) (0.214068,4.10305e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(0.0402551,0.00843286) (0.291176,7.35665e-05) (0.470356,1.93362e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.00259237503633,1)
  (0.0100214240374,1)
  (0.0156545950449,0.497569315194)
  (0.0157830110402,0.397707603353)
  (0.0158895470086,0.320131340346)
  (0.0159941540333,0.25861443714)
  (0.0161011620075,0.210529035353)
  (0.0162296110066,0.172051541375)
  (0.0163343769964,0.138471080207)
  (0.0164503850392,0.111100732797)
  (0.0165570440004,0.0890073705649)
  (0.0166636439972,0.071600393091)
  (0.016796208045,0.0578984027842)
  (0.0169059100444,0.0463825326978)
  (0.0170172760263,0.0371232982587)
  (0.0171314090258,0.0299428029125)
  (0.0172465940122,0.0244169508922)
  (0.027761113015,0.00501672540428)
  (0.0285570090055,0.00452849634529)
  (0.0288828579942,0.00418673091304)
  (0.0290268950048,0.00399803624592)
  (0.0291650080471,0.00381867165239)
  (0.0293282040511,0.00364323683242)
  (0.0294660360087,0.00347045666766)
  (0.0296030970057,0.00330050263458)
  (0.0297369930195,0.00311978655053)
  (0.0298697820399,0.00293603025648)
  (0.0300299469964,0.00275288528629)
  (0.0301675579976,0.00257253401637)
  (0.0303027590271,0.0023973087841)
  (0.0304439940373,0.00221910781323)
  (0.0305761230411,0.00204322053809)
  (0.0307347460184,0.00187326312082)
  (0.030868226022,0.00171384780827)
  (0.0310078790062,0.00156483797605)
  (0.0311416420154,0.00142192161565)
  (0.0312741410453,0.0012872365834)
  (0.0401336170034,0.0012872365834)
  (0.0407925220206,0.000565988349615)
  (0.0418206260074,0.000472325276158)
  (0.0420422390453,0.000443366026982)
  (0.0421957450453,0.000424660925856)
  (0.042508086015,0.000409830840666)
  (0.042801861011,0.00039930094449)
  (0.0429474150296,0.00039103442908)
  (0.0430905180401,0.000383388596646)
  (0.04323204502,0.000375888399103)
  (0.0433828300447,0.000368381627941)
  (0.043564725027,0.000360761934718)
  (0.0437086520251,0.000352500832524)
  (0.0438626790419,0.000343754849347)
  (0.0440103739966,0.000334679421506)
  (0.0441565720248,0.000325325970202)
  (0.0443276970182,0.000315747277981)
  (0.0444731560419,0.000305494071568)
  (0.0446222210303,0.000294727968841)
  (0.0447667150293,0.000283553251958)
  (0.0449090379989,0.00027209680938)
  (0.0450757230283,0.000260499787957)
  (0.0452224470209,0.00024838014399)
  (0.0453669980052,0.000236032270435)
  (0.0455153880175,0.000223615660774)
  (0.0456570520182,0.000211430392794)
  (0.0458360729972,0.000199396459066)
  (0.0459813690395,0.000187260021646)
  (0.0461233149981,0.000175112126406)
  (0.0462694940506,0.000163141540587)
  (0.0464143610443,0.000151587316346)
  (0.0465885309968,0.000140561223445)
  (0.0469376280089,0.000130369801549)
  (0.0470815430162,0.000121302470207)
  (0.0472205950064,0.000113162749919)
  (0.0473627900355,0.000105769673709)
  (0.0475421560113,9.90937425235e-05)
  (0.0476827490493,9.29754929301e-05)
  (0.0478207020205,8.73345322159e-05)
  (0.0479660800193,8.21374180317e-05)
  (0.048161031038,7.72796360527e-05)
  (0.0582973160199,7.61095257209e-05)
  (0.0589285330498,7.5165221269e-05)
  (0.0590864550322,7.48607404107e-05)
  (0.0592399120214,7.4495635258e-05)
  (0.0593867950374,7.40697722943e-05)
  (0.0595716829994,7.35855059431e-05)
  (0.0597148030065,7.30457120219e-05)
  (0.0598558810307,7.23972348899e-05)
  (0.0600066240295,7.16594503578e-05)
  (0.0601542550139,7.08485951631e-05)
  (0.0603288999991,6.99986746567e-05)
  (0.0604784830357,6.90874554045e-05)
  (0.0606286780094,6.80597912847e-05)
  (0.0607754980447,6.69336756466e-05)
  (0.0609197790036,6.57269102699e-05)
  (0.0610896139988,6.44477520806e-05)
  (0.0612382300314,6.3121127362e-05)
  (0.0613865280175,6.17030694536e-05)
  (0.0615500390413,6.02203072223e-05)
  (0.0616918799933,5.86579526884e-05)
  (0.0618698650505,5.70341430392e-05)
  (0.0620162770501,5.54096787191e-05)
  (0.0621616470162,5.3693670161e-05)
  (0.062304608,5.18989013472e-05)
  (0.0624651700491,5.00387849064e-05)
  (0.0626418560278,4.81495950328e-05)
  (0.0627865680144,4.62442023153e-05)
  (0.062929280044,4.42712820756e-05)
  (0.0630779979983,4.22565008059e-05)
  (0.0632244970184,4.02437795811e-05)
  (0.0633965040324,3.82384515112e-05)
  (0.0635966580012,3.63152344613e-05)
  (0.0639639860019,3.4475859409e-05)
  (0.06410710403,3.28246780678e-05)
  (0.0642503990093,3.12947640475e-05)
  (0.0644737010007,2.99020435593e-05)
  (0.064690336003,2.86326984136e-05)
  (0.0648971050396,2.7454809084e-05)
  (0.0650998820201,2.6358720897e-05)
  (0.0653137410409,2.53178860094e-05)
  (0.0655626180233,2.43561961071e-05)
  (0.0657621150021,2.34534367712e-05)
  (0.0659696150105,2.2599434892e-05)
  (0.0661715720198,2.17664129642e-05)
  (0.0663679900463,2.09602756273e-05)
  (0.0666098710499,2.01771871846e-05)
  (0.0668140230118,1.94160961442e-05)
  (0.0670132920495,1.86810560667e-05)
  (0.0672140960232,1.79509574816e-05)
  (0.0674102310441,1.72274325996e-05)
  (0.0676593150129,1.65225883528e-05)
  (0.0678575970232,1.58451062769e-05)
  (0.0680587760289,1.51871505822e-05)
  (0.068255507038,1.45319094795e-05)
  (0.0684619580279,1.38816920531e-05)
  (0.0687029850087,1.32413584951e-05)
  (0.0691279559978,1.26358384901e-05)
  (0.0693263250287,1.20704157534e-05)
  (0.0695271690493,1.15581066939e-05)
  (0.0697154660011,1.10751794704e-05)
  (0.0699523910298,1.06145935823e-05)
  (0.0701453190413,1.01830910506e-05)
  (0.0703399860067,9.76836615311e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.0015659,0.0327347) (0.0113888,0.0200285) (3600,0.0200285)};
\ToleranceLine

\nextgroupplot[
  title={Berlin M.-P.-F.},
  xmin=0.01,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-08,
  ymax=10,
  ytick={1e-06,0.001,1},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(9.74846,0.0109389) (20.5324,0.00194849) (40.6709,0.000175753) (71.0187,2.43703e-05) (111.513,4.36575e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.0230816,1) (0.259761,0.012754) (0.415281,0.00235611) (0.737176,0.000214142) (1.23612,1.44462e-05) (1.90858,1.42532e-07)};
\addplot+[sba,const plot,forget plot] coordinates {(0.513962,0.0109389) (4.21824,7.81225e-05) (6.47083,4.63831e-08)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.0173787969979,1)
  (0.0866069129552,0.42413796824)
  (0.0880831090035,0.302614440441)
  (0.0894918399863,0.213728308867)
  (0.0909135609982,0.151284623809)
  (0.0923438709578,0.10785265635)
  (0.0940650340053,0.0781074528421)
  (0.0955285799573,0.0557855830042)
  (0.0969952039886,0.0403831670199)
  (0.0985055199708,0.0293587575509)
  (0.100014138967,0.0222572491795)
  (0.189183432958,0.00565881469323)
  (0.204180913977,0.00532952743591)
  (0.210014110955,0.00509843746454)
  (0.211981088971,0.00497156375322)
  (0.213928996003,0.00485264051948)
  (0.216254016967,0.0047386265475)
  (0.218197909999,0.00462841323637)
  (0.220133053954,0.00451612708975)
  (0.222071580996,0.00439582416572)
  (0.224014417967,0.004271174529)
  (0.226326183998,0.00414442508079)
  (0.22826329997,0.00401750465141)
  (0.230207011977,0.00389122716693)
  (0.23215086601,0.00375884392923)
  (0.234106971999,0.00362320872415)
  (0.236447026953,0.00348605302909)
  (0.238375194953,0.00334849508937)
  (0.240303575003,0.00321148961518)
  (0.242245120986,0.00307015091106)
  (0.244193038961,0.00292703064998)
  (0.246502219001,0.00278364110621)
  (0.248452993983,0.00264190732765)
  (0.250409351953,0.00250250968484)
  (0.252358031983,0.0023614770202)
  (0.254303677008,0.00222053550069)
  (0.256639294967,0.00208219914136)
  (0.258587824996,0.00194827963026)
  (0.260543690005,0.00182035100517)
  (0.262485566956,0.00169509360141)
  (0.264432620956,0.00157413528075)
  (0.342161467008,0.000616527531919)
  (0.365893095965,0.000600040246567)
  (0.367930849956,0.000590573073922)
  (0.369957621966,0.000582529207113)
  (0.371961538971,0.000576119772398)
  (0.374355431006,0.000570191526831)
  (0.376354840992,0.000564569542319)
  (0.37835514301,0.000558844366553)
  (0.380364505982,0.000553113663632)
  (0.382381440955,0.000547355565788)
  (0.384768582007,0.000541554310669)
  (0.386787294992,0.000535670860611)
  (0.388802153,0.000529326477975)
  (0.390807358955,0.000522635488264)
  (0.392823454982,0.000515701881169)
  (0.39521035197,0.000508593697501)
  (0.397220996965,0.000501325909662)
  (0.399224296969,0.000493554422633)
  (0.401220312982,0.000485387453185)
  (0.403221634973,0.00047690187024)
  (0.405629399989,0.000468161906386)
  (0.40763911797,0.000459213552392)
  (0.409652339993,0.000449690191507)
  (0.411661179969,0.000439680153696)
  (0.413675318996,0.000429291373824)
  (0.416058162984,0.000418621718502)
  (0.418063627963,0.00040778052786)
  (0.420077797957,0.000396425862943)
  (0.432335483958,0.000384684288556)
  (0.434432791953,0.0003726762277)
  (0.436879441957,0.000360487927556)
  (0.438920785964,0.000348167913359)
  (0.44095935201,0.000335450139085)
  (0.443007767957,0.000322816157715)
  (0.449011932011,0.000310702860931)
  (0.451443317987,0.000299645829422)
  (0.453464685008,0.000289353077315)
  (0.455484003003,0.000279743824139)
  (0.457505008962,0.000270684379023)
  (0.459527216968,0.0002621717372)
  (0.461912333965,0.000254046609379)
  (0.463933801977,0.000246263474442)
  (0.465932464984,0.00023876350082)
  (0.467937228968,0.000231550673256)
  (0.469945666962,0.000224626387013)
  (0.472349438991,0.00021787120063)
  (0.474354056001,0.000211264552461)
  (0.476365512004,0.000204889931646)
  (0.478386425995,0.000198706165267)
  (0.480408747972,0.00019267199309)
  (0.482789640955,0.000186695169803)
  (0.484791671974,0.0001807848882)
  (0.486801371968,0.000174970564115)
  (0.488799387997,0.000169229752843)
  (0.490796809958,0.000163598623014)
  (0.493162066967,0.000158031476183)
  (0.495150426985,0.000152521736655)
  (0.497133496974,0.000147093621366)
  (0.499138490995,0.000141782481824)
  (0.501145700982,0.000136598278567)
  (0.504348308954,0.000131608350081)
  (0.509566525987,0.000126769225219)
  (0.511610011978,0.000122296156516)
  (0.513637032011,0.000118082471556)
  (0.515654462972,0.000114127255476)
  (0.518051539955,0.000110396685344)
  (0.520049498999,0.000106873363174)
  (0.522043721983,0.000103511976049)
  (0.524037719006,0.000100316318336)
  (0.526031435002,9.72714182612e-05)
  (0.528403929959,9.43609205267e-05)
  (0.530397108989,9.15708286191e-05)
  (0.532397083007,8.88889473529e-05)
  (0.534382866987,8.63002212279e-05)
  (0.536379079975,8.38005846868e-05)
  (0.538753512956,8.1402530358e-05)
  (0.540745017002,7.90984299379e-05)
  (0.542737299984,7.68713715563e-05)
  (0.54473383096,7.47233343678e-05)
  (0.546723938955,7.26597106184e-05)
  (0.624096279964,5.92944677815e-05)
  (0.635318695975,5.87205522791e-05)
  (0.648538073001,5.80771416512e-05)
  (0.650562353956,5.79045870499e-05)
  (0.652571087994,5.77683756501e-05)
  (0.654939259985,5.76458112268e-05)
  (0.656943839975,5.75308902904e-05)
  (0.658937025,5.74135968294e-05)
  (0.660924413009,5.7281703709e-05)
  (0.662924089003,5.71369470886e-05)
  (0.665310873999,5.69795851292e-05)
  (0.667322950962,5.68101613441e-05)
  (0.669331676967,5.66286976147e-05)
  (0.671342871967,5.64238990523e-05)
  (0.673352366954,5.61983156232e-05)
  (0.675747933972,5.59544052244e-05)
  (0.677738950995,5.56932477445e-05)
  (0.679725329974,5.54161465545e-05)
  (0.681712857971,5.51097058833e-05)
  (0.683717945998,5.47769870099e-05)
  (0.686089436,5.44223749612e-05)
  (0.688089264964,5.404621547e-05)
  (0.690082285961,5.36500199224e-05)
  (0.692089964985,5.32188019565e-05)
  (0.694091316953,5.27579655396e-05)
  (0.696484440996,5.22711061046e-05)
  (0.698494291981,5.17600767776e-05)
  (0.700495634985,5.12326140917e-05)
  (0.705718883954,5.07071709244e-05)
  (0.707759502984,5.02019890196e-05)
  (0.710174172011,4.97086320476e-05)
  (0.712181679963,4.922751759e-05)
  (0.714175514004,4.87572033842e-05)
  (0.716171998996,4.82939784615e-05)
  (0.718183394987,4.78262662724e-05)
  (0.720584555005,4.73557234396e-05)
  (0.722594413965,4.68817753613e-05)
  (0.72460532398,4.64037955888e-05)
  (0.726601016009,4.59224138389e-05)
  (0.728593954002,4.54302492464e-05)
  (0.73096002097,4.49276336815e-05)
  (0.732938702975,4.4417613902e-05)
  (0.73570682999,4.39055447597e-05)
  (0.738516043988,4.33952482363e-05)
  (0.740531349962,4.28976053159e-05)
  (0.742940003984,4.24105765259e-05)
  (0.74494901899,4.19308507787e-05)
  (0.746961714001,4.14562911656e-05)
  (0.748966985964,4.09861915743e-05)
  (0.750964637962,4.05159937948e-05)
  (0.753351663006,4.00441688944e-05)
  (0.755352758977,3.95703276007e-05)
  (0.757351902954,3.9094447366e-05)
  (0.759368953994,3.86167730141e-05)
  (0.761375296977,3.81296959016e-05)
  (0.763768142962,3.76339507843e-05)
  (0.765772507002,3.71320247826e-05)
  (0.768569118984,3.66333955589e-05)
  (0.771394242998,3.61429599189e-05)
  (0.773405899003,3.56610941274e-05)
  (0.775792255008,3.51861309236e-05)
  (0.778208448959,3.47195314744e-05)
  (0.781082735979,3.42606061413e-05)
  (0.783960517962,3.38094048558e-05)
  (0.786882717977,3.33589891561e-05)
  (0.790194611996,3.29097315964e-05)
  (0.793117654976,3.24622454462e-05)
  (0.796004979988,3.20177021985e-05)
  (0.798907161981,3.15761009422e-05)
  (0.801838408981,3.11318404252e-05)
  (0.805179438961,3.06836507515e-05)
  (0.808087687998,3.02375807067e-05)
  (0.813482692,2.97961577996e-05)
  (0.816405896971,2.93651158988e-05)
  (0.819300326984,2.89415033028e-05)
  (0.822627166985,2.8525227616e-05)
  (0.825524406973,2.81164457554e-05)
  (0.828414668969,2.77132251671e-05)
  (0.831315148971,2.73112624449e-05)
  (0.83422319399,2.69108075792e-05)
  (0.837534057966,2.65134130653e-05)
  (0.840415371989,2.61211338324e-05)
  (0.843284451985,2.57335259205e-05)
  (0.846194594982,2.53458924052e-05)
  (0.849118809972,2.49577607019e-05)
  (0.853690992983,2.45717032185e-05)
  (0.857881436998,2.41893674722e-05)
  (0.860848935961,2.38145509353e-05)
  (0.863785514957,2.34456777223e-05)
  (0.866682569962,2.30828789936e-05)
  (0.869948462001,2.27274065484e-05)
  (0.872825243976,2.2379840545e-05)
  (0.875743979996,2.20366721199e-05)
  (0.878659126,2.16987024005e-05)
  (0.881607978954,2.13647573981e-05)
  (0.884901277954,2.10343651739e-05)
  (0.887791265966,2.07074069779e-05)
  (0.890710052976,2.03808001771e-05)
  (0.893635851971,2.00551723951e-05)
  (0.896559084009,1.97326687958e-05)
  (0.902343651978,1.94135727929e-05)
  (0.905292757961,1.91032404024e-05)
  (0.908234895964,1.87985146918e-05)
  (0.911191658,1.84994961578e-05)
  (0.914143592992,1.82061323855e-05)
  (0.91746056499,1.79178098406e-05)
  (0.920339412987,1.76326306124e-05)
  (0.923237414972,1.73504953219e-05)
  (0.926172063977,1.70720639771e-05)
  (0.929073859996,1.67976333565e-05)
  (0.932374324009,1.65269054275e-05)
  (0.935265494976,1.62592118642e-05)
  (0.938183318998,1.59940430254e-05)
  (0.942311392981,1.57329361198e-05)
  (0.946420986962,1.54767173496e-05)
  (0.94971085299,1.52257978435e-05)
  (0.952595200972,1.49797928009e-05)
  (0.955465285981,1.47390790367e-05)
  (0.958363562007,1.45034616133e-05)
  (0.961271879962,1.42721825181e-05)
  (0.964519995963,1.4045005849e-05)
  (0.967374231957,1.38206839957e-05)
  (0.970234157983,1.35992029727e-05)
  (0.982272769965,1.33797906107e-05)
  (0.985160048993,1.31637298838e-05)
  (0.988437047985,1.29500114306e-05)
  (0.991300299007,1.27388163571e-05)
  (0.995395965001,1.25309381832e-05)
  (0.999511852977,1.23265739659e-05)
  (1.00240662199,1.21267075209e-05)
  (1.00566103298,1.19312668936e-05)
  (1.00850706297,1.17403121995e-05)
  (1.01135381695,1.1553471209e-05)
  (1.01419969596,1.13700638761e-05)
  (1.01704304898,1.11895890736e-05)
  (1.02032223996,1.10122913489e-05)
  (1.02328246197,1.08373711216e-05)
  (1.02616823197,1.06644364805e-05)
  (1.02902948298,1.04940351617e-05)
  (1.03187962901,1.03247021364e-05)
  (1.03511397296,1.01569866516e-05)
  (1.037966631,9.99131798799e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.0120473,0.0470219) (0.051543,0.0371538) (3600,0.0371538)};
% \addplot+[bta,only marks,mark=*,mark size=1.5pt,forget plot] coordinates {(4.08,1e-5)};
\ToleranceLine

\nextgroupplot[
  title={Berlin Prenzlauerberg},
  xmin=0.001,
  xmax=3600,
  xtick={0.01,1,100,3600},
  xticklabels={$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-08,
  ymax=10,
  ytick={1e-06,0.001,1},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(0.286599,0.168035) (0.651585,0.0112889) (0.984084,0.00946773) (1.5984,0.00272425) (2.49995,0.000421667) (3.76758,9.69883e-05) (5.94279,3.52402e-05) (9.06427,1.5077e-05) (13.7442,2.50199e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00470783,1) (0.0249118,0.150388) (0.0381111,0.0235753) (0.0658484,0.0136231) (0.112304,0.00213641) (0.1695,0.000610776) (0.258625,6.94274e-05) (0.390237,1.41086e-05) (0.586413,2.24142e-07)};
\addplot+[sba,const plot,forget plot] coordinates {(0.0341231,0.168035) (1.21854,0.00040516) (2.78236,2.99128e-08)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.00264508702094,1)
  (0.0119088040083,1)
  (0.0184108879766,0.404398783352)
  (0.0185661709984,0.319275875514)
  (0.0186996060074,0.253563884547)
  (0.0188372039702,0.202949448701)
  (0.0189683070057,0.163792356061)
  (0.0191270869691,0.133493280745)
  (0.0192567770137,0.10753511067)
  (0.0193878349965,0.0867761564119)
  (0.0195219739689,0.0709016817085)
  (0.0196551450063,0.0587396289435)
  (0.0360273849801,0.0451577715139)
  (0.0368330489728,0.038810373931)
  (0.0416141480091,0.0357264544087)
  (0.0418543830165,0.0326518459783)
  (0.0420806970214,0.0295513557472)
  (0.0423445879715,0.0265651864565)
  (0.0425649660174,0.0237420982798)
  (0.0427906779805,0.0209013173205)
  (0.0430174780195,0.0182214749827)
  (0.0432386379689,0.0158040655773)
  (0.0434977649711,0.0136913345644)
  (0.0437259830069,0.0118580848662)
  (0.0439585520071,0.0103174840512)
  (0.0442767330096,0.00897067967861)
  (0.0445932580042,0.00786418854328)
  (0.0448592699831,0.00698235630361)
  (0.0450813180069,0.00624546703408)
  (0.0453085639747,0.00561093580542)
  (0.0455306890071,0.00506847656581)
  (0.0457507930114,0.00459369645318)
  (0.0594300340163,0.00459369645318)
  (0.0617160740076,0.00319708309611)
  (0.0638303139713,0.00276653539875)
  (0.0640818789834,0.00271176016691)
  (0.0643202789943,0.00266578120746)
  (0.064551576972,0.00262470563911)
  (0.0648415989708,0.00258662969011)
  (0.0650737989927,0.00254823131971)
  (0.0653048719978,0.00250539740793)
  (0.0655416689697,0.00245944306116)
  (0.0657751240069,0.00241107933164)
  (0.0660597999813,0.00236045101359)
  (0.0662945269723,0.00230792585978)
  (0.0665271320031,0.00225021496344)
  (0.0667580760201,0.00218910485006)
  (0.0670003279811,0.00212570100465)
  (0.0672745580086,0.00206004527938)
  (0.0675046269898,0.00199307447769)
  (0.0677374959923,0.00192170586494)
  (0.0679875179776,0.00184813919975)
  (0.0682193959947,0.00177325132338)
  (0.0684965730179,0.00169739579516)
  (0.0687300459831,0.00162178732072)
  (0.0689709089929,0.00154410900018)
  (0.0692094389815,0.00146607876045)
  (0.0694459640072,0.00138951875063)
  (0.0697194109671,0.00131432823341)
  (0.0699651109753,0.00124281138393)
  (0.0701988830115,0.00117235185394)
  (0.0706057230127,0.00110755660914)
  (0.070848561998,0.0010468052395)
  (0.0713081979775,0.000991670193905)
  (0.0715470829746,0.000942347897736)
  (0.0717778879916,0.000897409426602)
  (0.0720100710168,0.000856903379424)
  (0.0722424800042,0.000819334279489)
  (0.0725145050092,0.000784221177813)
  (0.0727413300192,0.000750809348494)
  (0.0729826129973,0.000719232447998)
  (0.0732106820215,0.000689565951244)
  (0.0734376119799,0.000661506632317)
  (0.0737145320163,0.000634901546002)
  (0.0739500920172,0.000609143608262)
  (0.0741812000051,0.000584422786748)
  (0.0744091270026,0.000560758099871)
  (0.0746348570101,0.000537775317639)
  (0.0749152820208,0.000515585597607)
  (0.0751442380133,0.000493956004164)
  (0.0753686520038,0.000473309321562)
  (0.0757747279713,0.0004541238162)
  (0.0760038379813,0.000436299391065)
  (0.076275126019,0.000419491125336)
  (0.0765027599991,0.000403516455333)
  (0.076725278981,0.000388357238581)
  (0.0769615789759,0.00037412735435)
  (0.0771901240223,0.000360530927754)
  (0.0774541940191,0.000347424020313)
  (0.0778617979959,0.000334888844922)
  (0.0780858019716,0.00032327247298)
  (0.0783136379905,0.000312346533094)
  (0.0785414929851,0.000302059383073)
  (0.0923340250156,0.000302059383073)
  (0.0939816060127,0.000275763786853)
  (0.0955267379759,0.000266016352236)
  (0.0962024789769,0.000263095875874)
  (0.0964393310132,0.000261997126299)
  (0.0966679999838,0.000261107689859)
  (0.0969407079974,0.000260243650205)
  (0.0971704369877,0.000259349395362)
  (0.0973925639992,0.000258401888286)
  (0.0976106019807,0.000257301930056)
  (0.0978409720119,0.000256069797526)
  (0.0981049569673,0.000254718362317)
  (0.0983225569944,0.000253264808247)
  (0.0985470779706,0.000251711366021)
  (0.0987667649752,0.000249961947773)
  (0.0989906290197,0.000248043258041)
  (0.0992630809778,0.000245971333639)
  (0.0994815970189,0.000243763011808)
  (0.0996977059986,0.000241429480894)
  (0.0999244080158,0.000238869245476)
  (0.100142790005,0.000236108065832)
  (0.100402340991,0.000233168089734)
  (0.100622327998,0.00023006965073)
  (0.100848303002,0.000226852167833)
  (0.101066158968,0.000223448753241)
  (0.10154252802,0.000220050810335)
  (0.101806667983,0.000216749989829)
  (0.10203561699,0.000213537876344)
  (0.102252834011,0.000210376374281)
  (0.102476486994,0.000207297558791)
  (0.102695119975,0.000204248199016)
  (0.102959625016,0.000201166411937)
  (0.103185363987,0.000198076491252)
  (0.103409197996,0.000195004546716)
  (0.103628062992,0.000191874515177)
  (0.103854925022,0.000188775048912)
  (0.104117405019,0.000185555340937)
  (0.104595843004,0.000182354677066)
  (0.104818926018,0.000179333191731)
  (0.105038710986,0.000176399393323)
  (0.105262105993,0.000173534464694)
  (0.105525630992,0.000170742651742)
  (0.10574344499,0.000168042114732)
  (0.105971872981,0.000165349995032)
  (0.106191140017,0.000162689320993)
  (0.106406443985,0.000160049355766)
  (0.106666778971,0.000157421145208)
  (0.106892656011,0.000154812733318)
  (0.107110580022,0.000152188329231)
  (0.10732906498,0.000149541452648)
  (0.107548234984,0.000146875000646)
  (0.107807042019,0.000144195912168)
  (0.108039163984,0.000141504977887)
  (0.108259799017,0.000138759129527)
  (0.108477114001,0.000135960248157)
  (0.108701543009,0.000133133159896)
  (0.108967414009,0.000130288094216)
  (0.109191577008,0.000127439738265)
  (0.109412826016,0.000124534706923)
  (0.109637685993,0.000121581862325)
  (0.110036847997,0.000118671904701)
  (0.110476628004,0.000115844258145)
  (0.110694681993,0.000113149111542)
  (0.110926522,0.000110539639934)
  (0.111148710013,0.000108016866274)
  (0.111369932012,0.00010557224972)
  (0.111630469968,0.000103198263519)
  (0.111861656012,0.000100876071645)
  (0.112081507978,9.85999926684e-05)
  (0.112296984997,9.64000913417e-05)
  (0.112659064995,9.42618156782e-05)
  (0.113051923981,9.2196899045e-05)
  (0.113394299988,9.01839074284e-05)
  (0.113723131013,8.82094582307e-05)
  (0.114059214015,8.62772940757e-05)
  (0.114391524985,8.43691053168e-05)
  (0.114771932014,8.24941444207e-05)
  (0.115104783967,8.06167826759e-05)
  (0.115433247993,7.87368300688e-05)
  (0.115752184996,7.68815594988e-05)
  (0.116088523006,7.50493150821e-05)
  (0.116465803992,7.3227154781e-05)
  (0.11678683199,7.14055738812e-05)
  (0.117643320991,6.9617973252e-05)
  (0.117984602985,6.78996852956e-05)
  (0.118310527992,6.62416190556e-05)
  (0.118689625,6.4653687766e-05)
  (0.119020753016,6.31119489498e-05)
  (0.11935001798,6.16117344718e-05)
  (0.119672900008,6.01453379581e-05)
  (0.12001207599,5.8718408767e-05)
  (0.120380356966,5.73228432734e-05)
  (0.120705055015,5.59773421407e-05)
  (0.121037408011,5.46729719441e-05)
  (0.121361796977,5.33937896258e-05)
  (0.121686446015,5.21394783488e-05)
  (0.122082646994,5.09254119478e-05)
  (0.122406402021,4.97315964083e-05)
  (0.122732474993,4.85738678415e-05)
  (0.123065127002,4.74453576984e-05)
  (0.123391019995,4.63297102839e-05)
  (0.123759246024,4.52379734253e-05)
  (0.124089016987,4.41653848897e-05)
  (0.124407013005,4.31049353325e-05)
  (0.124724100984,4.2062491931e-05)
  (0.125565146969,4.10403500744e-05)
  (0.125958050019,4.00613800575e-05)
  (0.126281837001,3.91181085901e-05)
  (0.126598165021,3.82019310834e-05)
  (0.126938335015,3.73158643647e-05)
  (0.127258341992,3.6460516575e-05)
  (0.127622199012,3.56268874613e-05)
  (0.127973368973,3.48116062682e-05)
  (0.128296175972,3.40229048576e-05)
  (0.128612514003,3.32554819563e-05)
  (0.128939729999,3.25060725407e-05)
  (0.129318490974,3.1780947688e-05)
  (0.129637932987,3.10714957284e-05)
  (0.129961902974,3.03824421309e-05)
  (0.130272500974,2.9706986936e-05)
  (0.130590018001,2.90428590284e-05)
  (0.13097219402,2.83827319228e-05)
  (0.131292356004,2.77291738084e-05)
  (0.131607624004,2.70810327131e-05)
  (0.131928559975,2.64385959016e-05)
  (0.132242745021,2.58071071875e-05)
  (0.132743405993,2.51864760322e-05)
  (0.13345385401,2.45762949981e-05)
  (0.133779459982,2.39909625061e-05)
  (0.134104391967,2.34286465524e-05)
  (0.134421585011,2.28838359589e-05)
  (0.134790532,2.23623140144e-05)
  (0.135118622973,2.18595919378e-05)
  (0.135432687995,2.1369643712e-05)
  (0.135745153995,2.08931068557e-05)
  (0.136064496997,2.0427402184e-05)
  (0.136422639014,1.9971446808e-05)
  (0.136732344981,1.95253311856e-05)
  (0.137054905994,1.90857324207e-05)
  (0.137373622973,1.86537899055e-05)
  (0.137689489988,1.82338422202e-05)
  (0.15069656499,1.82338422201e-05)
  (0.150941226981,1.1870609612e-05)
  (0.155259857012,1.18247507514e-05)
  (0.155586302979,1.17920916526e-05)
  (0.15592499997,1.17563232402e-05)
  (0.156241405988,1.17178722126e-05)
  (0.156619725982,1.1677009817e-05)
  (0.156941091991,1.16341600292e-05)
  (0.157253618992,1.15858585247e-05)
  (0.157559874002,1.15340676967e-05)
  (0.157879751001,1.14802696841e-05)
  (0.158251731016,1.14255648817e-05)
  (0.158688573982,1.1371298753e-05)
  (0.159011825977,1.1319219723e-05)
  (0.159324625973,1.12684896199e-05)
  (0.159635101969,1.12188722739e-05)
  (0.160011955013,1.11700354364e-05)
  (0.160319212009,1.11218626516e-05)
  (0.160634168016,1.1073242786e-05)
  (0.160953947983,1.10244529298e-05)
  (0.161507122975,1.09759267818e-05)
  (0.161882417975,1.09308480096e-05)
  (0.162196455,1.08898967558e-05)
  (0.162506854977,1.0849672701e-05)
  (0.162809853966,1.08106536091e-05)
  (0.163140824006,1.0772195232e-05)
  (0.163505311997,1.0732685022e-05)
  (0.163811384002,1.06922183734e-05)
  (0.164131280966,1.06508798643e-05)
  (0.164436155988,1.06087437584e-05)
  (0.164744279988,1.05658746079e-05)
  (0.16511529102,1.05210410302e-05)
  (0.165426942986,1.04745508636e-05)
  (0.165738744021,1.04268974053e-05)
  (0.166053235997,1.03778460514e-05)
  (0.166363766009,1.03275317009e-05)
  (0.16672177997,1.02746314291e-05)
  (0.167040718021,1.02198819997e-05)
  (0.167346731003,1.01631870133e-05)
  (0.167647223978,1.0105029962e-05)
  (0.167960749008,1.00456977799e-05)
  (0.168326881016,9.98389580199e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.00135176,1.7085) (0.0108156,0.179236) (3600,0.179236)};
\ToleranceLine

\nextgroupplot[
  title={Berlin Tiergarten},
  xmin=0.0001,
  xmax=3600,
  xtick={0.0001,0.01,1,100,3600},
  xticklabels={$10^{-4}$,$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-07,
  ymax=10,
  ytick={1e-06,0.0001,0.01,1},
  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(0.137114,0.148035) (0.271443,0.00520771) (0.52825,0.00178895) (0.891396,0.000117547) (1.38706,3.97303e-05) (2.13469,9.9347e-07)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00354532,1) (0.0142877,0.145805) (0.0229641,0.0017216) (0.0365246,0.000494369) (0.0572197,0.000127263) (0.0864077,4.56026e-07)};
\addplot+[sba,const plot,forget plot] coordinates {(0.0174197,0.148035) (0.143232,3.31428e-06)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.00134315999458,1)
  (0.0135481940233,0.356615029506)
  (0.0136084750411,0.249416320445)
  (0.0136621150305,0.173321204942)
  (0.0137152100215,0.122389302194)
  (0.0137776240008,0.0887031440009)
  (0.0138424310135,0.0665814284065)
  (0.0138965410297,0.0508058508036)
  (0.0139502760139,0.0392083326585)
  (0.0140054220101,0.031015068045)
  (0.0140612050309,0.0251823045984)
  (0.0209788110224,0.0157064959744)
  (0.0210477490327,0.011454247865)
  (0.0211104160408,0.00861621025959)
  (0.0211719460203,0.00654113876162)
  (0.0212322290172,0.00506233700049)
  (0.0213041580282,0.00393966224992)
  (0.0213680180022,0.00302970269256)
  (0.0214262420195,0.0023389760308)
  (0.0215042119962,0.00184599326902)
  (0.0215611699969,0.00149640315825)
  (0.0278180940077,0.00135762913609)
  (0.0279850070365,0.00124678947804)
  (0.02804405801,0.00118215017548)
  (0.028100525029,0.00110703095653)
  (0.0281571510131,0.00103143935273)
  (0.028225792048,0.000959038764763)
  (0.0282821520232,0.000889655084315)
  (0.028357201023,0.000821651442451)
  (0.0284118290292,0.000755891785791)
  (0.0284848310403,0.000694123998707)
  (0.0285496330471,0.000638423675244)
  (0.0286038680351,0.000589382248982)
  (0.0286585100112,0.000545380335875)
  (0.0287181540043,0.000505827046946)
  (0.0287801990053,0.000471119610566)
  (0.0288460570155,0.000438926903943)
  (0.0289018659969,0.000408242344242)
  (0.0289964660187,0.000380237892181)
  (0.0290500470437,0.000355180654084)
  (0.0291030320222,0.000332055500496)
  (0.029166782042,0.000310759891293)
  (0.0292201000266,0.000290974754709)
  (0.0292723670136,0.000272352748872)
  (0.0293253679993,0.000254489627844)
  (0.0293785860413,0.000237831093386)
  (0.0294419600395,0.000221859459149)
  (0.0294970030081,0.000206846752038)
  (0.029552203021,0.000193017983075)
  (0.0296111110365,0.000179535101991)
  (0.0297237830237,0.000166979696787)
  (0.0298147510039,0.000155539856422)
  (0.0298679780099,0.000144929153058)
  (0.0299203160102,0.000135179462728)
  (0.0299725960358,0.000126206603413)
  (0.0300249130232,0.00011788968294)
  (0.0362020410248,5.82373593704e-05)
  (0.0366247420316,5.73165130518e-05)
  (0.0367858270183,5.66129256722e-05)
  (0.0368413800024,5.60661240253e-05)
  (0.0368991030264,5.55220551097e-05)
  (0.0369635060197,5.49420207277e-05)
  (0.0370151920361,5.43258087727e-05)
  (0.0370672700228,5.36655687202e-05)
  (0.0371184530086,5.29364057834e-05)
  (0.0371695510112,5.21066656132e-05)
  (0.037272504007,5.12741867037e-05)
  (0.0373245350202,5.04839801824e-05)
  (0.0373752930318,4.96973149732e-05)
  (0.0374265010469,4.89056058306e-05)
  (0.0374775240198,4.8104655712e-05)
  (0.0375404740334,4.72909693034e-05)
  (0.0375921259983,4.64238120131e-05)
  (0.0376432930352,4.55141198856e-05)
  (0.0376955500105,4.45708727546e-05)
  (0.0377594560268,4.35907406601e-05)
  (0.0378233290394,4.25775708224e-05)
  (0.0378752730321,4.15747847477e-05)
  (0.0379276580061,4.0518168727e-05)
  (0.0379798420472,3.94139658561e-05)
  (0.0380359250121,3.82696936101e-05)
  (0.0380978040048,3.71094820376e-05)
  (0.0381507370039,3.59313102462e-05)
  (0.0382432960323,3.47409676514e-05)
  (0.0383152450086,3.35978664369e-05)
  (0.0383662920212,3.24924617353e-05)
  (0.0384291580413,3.14196407236e-05)
  (0.0384810010437,3.03726316814e-05)
  (0.0385338850319,2.934795937e-05)
  (0.0385860000388,2.83434240182e-05)
  (0.0386374610243,2.73379221097e-05)
  (0.0386991210398,2.63371784965e-05)
  (0.0387577770161,2.53393033716e-05)
  (0.038810678001,2.43615659157e-05)
  (0.0388632820104,2.34142456463e-05)
  (0.0389157450409,2.24957429609e-05)
  (0.0389797210228,2.16201660516e-05)
  (0.0390329990187,2.07453988047e-05)
  (0.0390868550166,1.99046119412e-05)
  (0.0391407500138,1.91020615693e-05)
  (0.0392337010126,1.83080059183e-05)
  (0.0393187330337,1.75322870283e-05)
  (0.039370759041,1.67876640132e-05)
  (0.0394224300398,1.6076957737e-05)
  (0.039474225021,1.54052023895e-05)
  (0.0395254309988,1.47940511213e-05)
  (0.0395871170331,1.42549753222e-05)
  (0.0396385430358,1.37892829605e-05)
  (0.0396913550212,1.33401415315e-05)
  (0.0397510550101,1.29072948873e-05)
  (0.0398033510428,1.24804707824e-05)
  (0.0398655339959,1.20599826396e-05)
  (0.0399171140161,1.16403977308e-05)
  (0.039969021047,1.12459686336e-05)
  (0.0400204590405,1.08779791444e-05)
  (0.0400718270103,1.05287026957e-05)
  (0.0401336860377,1.01846070663e-05)
  (0.0402438919991,9.84526255123e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.000934173,0.447787) (0.00788395,0.440642) (3600,0.440642)};
\ToleranceLine

\nextgroupplot[
  title={Berlin Friedrichshain},
  xmin=0.0001,
  xmax=3600,
  xtick={0.0001,0.01,1,100,3600},
  xticklabels={$10^{-4}$,$10^{-2}$,$1$,$10^{2}$,$3600$},
  ymin=1e-08,
  ymax=10,
  ytick={1e-06,0.001,1},
  yticklabels={$10^{-6}$,$10^{-3}$,$1$}
]
\addplot+[dial,const plot,forget plot] coordinates {(0.0542468,0.0165579) (0.11355,0.00250197) (0.227322,0.00070096) (0.346387,0.000384436) (0.523165,0.000175885) (0.821105,5.14164e-05) (1.23987,3.2323e-05) (1.89711,1.37812e-05) (2.85791,7.85972e-06)};
\addplot+[mz,const plot,forget plot] coordinates {(0.00273138,1) (0.013147,0.00470219) (0.0213431,0.000675746) (0.0341032,0.000173566) (0.0545135,8.22725e-05) (0.0835557,5.64549e-05) (0.129869,2.5373e-05) (0.199951,1.69451e-05) (0.30196,1.043e-05) (0.456763,7.30776e-06)};
\addplot+[sba,const plot,forget plot] coordinates {(0.0101996,0.0165579) (0.137507,8.17857e-05) (0.258668,7.84903e-08)};
\addplot+[bta,const plot,forget plot] coordinates {
  (0.000888603972271,1)
  (0.0112038489897,1)
  (0.011822542001,0.317219151351)
  (0.0118672840181,0.217494303471)
  (0.0119074970135,0.154321548502)
  (0.0119480669964,0.11225199769)
  (0.0119891269715,0.0840062696702)
  (0.0120375460247,0.0641040457737)
  (0.0120788270142,0.0491250853582)
  (0.0121208669734,0.038398788134)
  (0.0121625969769,0.0306481270707)
  (0.0122051369981,0.0248876452899)
  (0.0188310800004,0.0112141433146)
  (0.0189029069734,0.00685224176612)
  (0.0190090760007,0.00484769626948)
  (0.019068827969,0.00353816601748)
  (0.0191282330197,0.00259471860107)
  (0.0192184639745,0.00195934818979)
  (0.0192767250119,0.00149011845321)
  (0.0193573589786,0.00114980263362)
  (0.0194319980219,0.000903174695359)
  (0.0195020459942,0.000726491944278)
  (0.0262069050223,0.000726491944278)
  (0.0269486180041,0.0006663756597)
  (0.027179028024,0.000627187382657)
  (0.027245396981,0.00060460165435)
  (0.0273157220217,0.000579633791135)
  (0.0273735590163,0.000552337092527)
  (0.0274459110224,0.000523326423381)
  (0.0275024099974,0.00049299517727)
  (0.0275575299747,0.000459286830717)
  (0.027626807976,0.000425697540886)
  (0.0276927590021,0.000392648376617)
  (0.0277703920146,0.000360955652901)
  (0.0278369169682,0.000331281686)
  (0.0279056010186,0.000303036835658)
  (0.0279731850023,0.000276703129798)
  (0.0280387839884,0.000252370840394)
  (0.0281209439854,0.000230929454476)
  (0.0281877800007,0.000210607776913)
  (0.0283410630072,0.000192580193934)
  (0.0284087149776,0.000176733955749)
  (0.0284732250147,0.000163097912062)
  (0.0285504109925,0.000151027737785)
  (0.0286163429846,0.000140260593525)
  (0.0286823129863,0.000130438270397)
  (0.0287478839746,0.000121365449146)
  (0.0288150400156,0.000112813549396)
  (0.0288951679831,0.0001047718566)
  (0.0289647019817,9.75325702897e-05)
  (0.0290405949927,9.09076622837e-05)
  (0.0291076700087,8.46083344683e-05)
  (0.0291745360009,7.87679549437e-05)
  (0.0292520310031,7.33095044535e-05)
  (0.0293285020161,6.82747833886e-05)
  (0.0293952359934,6.3702844397e-05)
  (0.029462646984,5.95755389746e-05)
  (0.0295299679856,5.58778568777e-05)
  (0.0401547219953,4.3879887669e-05)
  (0.0407582080225,4.06740488755e-05)
  (0.0408686720184,3.97411525536e-05)
  (0.0409319719765,3.92414014541e-05)
  (0.0409966430161,3.88642905802e-05)
  (0.0410751099698,3.85200284511e-05)
  (0.0411461989861,3.81818248378e-05)
  (0.0412188940099,3.7833501489e-05)
  (0.0412889110157,3.74364289539e-05)
  (0.0413655160228,3.70038649639e-05)
  (0.04144811898,3.6544942165e-05)
  (0.0415168600157,3.60542157115e-05)
  (0.0415868579876,3.55354934798e-05)
  (0.0416617660085,3.49625366445e-05)
  (0.0417309870245,3.43417095933e-05)
  (0.0418125289725,3.36806105033e-05)
  (0.0418805039953,3.29927056707e-05)
  (0.0419484190061,3.22790778682e-05)
  (0.0420158740017,3.15066893053e-05)
  (0.0420831050142,3.06872091004e-05)
  (0.0421646379982,2.98327498089e-05)
  (0.0422340829973,2.89509080203e-05)
  (0.0423058149754,2.80525663186e-05)
  (0.0423737129895,2.71116591521e-05)
  (0.0424406420207,2.61395372203e-05)
  (0.0425244210055,2.51479312952e-05)
  (0.0425952270161,2.41677077208e-05)
  (0.0426905589993,2.31875611585e-05)
  (0.0428463409771,2.22915372673e-05)
  (0.042903773021,2.14740949737e-05)
  (0.0429728559684,2.07151311162e-05)
  (0.0430279910215,2.0005262665e-05)
  (0.0430824959767,1.93497806661e-05)
  (0.0431374509935,1.87374109915e-05)
  (0.0431925739977,1.81544521201e-05)
  (0.0432584820082,1.75981547176e-05)
  (0.0433266219916,1.70659957379e-05)
  (0.0433941180236,1.65549344087e-05)
  (0.0434668450034,1.60631732789e-05)
  (0.0435370479827,1.55820090104e-05)
  (0.0436192469788,1.51119293839e-05)
  (0.0436882959912,1.46526849511e-05)
  (0.0437617530115,1.42102534943e-05)
  (0.0438319090172,1.37799925564e-05)
  (0.0439017169992,1.33526256951e-05)
  (0.0439837459708,1.29309602633e-05)
  (0.0440516329836,1.25161675554e-05)
  (0.0441182070062,1.21078142623e-05)
  (0.0441854179953,1.17079469873e-05)
  (0.0442509109853,1.13097682633e-05)
  (0.044342365989,1.0914728422e-05)
  (0.0444125669892,1.05213831743e-05)
  (0.0444817799726,1.01310279398e-05)
  (0.0445494980086,9.7448303192e-06)
};
\addplot+[dag,const plot,forget plot] coordinates {(0.000604632,0.0223217) (0.0847597,0.0208974) (3600,0.0208974)};
\ToleranceLine

\end{groupplot}
\node[font=\small] at ($(group c1r3.south)!0.5!(group c2r3.south)+(0,-0.62cm)$)
  {elapsed time $t$ (seconds)};
\node[font=\small,rotate=90] at ($(group c1r1.west)!0.5!(group c1r3.west)+(-0.95cm,0)$)
  {relative gap $\gamma_{i,m}(t)$};
\end{tikzpicture}
